Is this machine playing?

We placed a modern AI coding assistant in an unintended role: as the mind of a body on an unknown digital island. With only a minimal instruction mentioning no specific task, reward, or activity, the machine started animating its virtual body. Across thirty-hour runs, the embodied AI agent climbed hills, stacked blocks into towers, drew mandalas, reinterpreted sports, ran experiments on the physics of its world, and learned techniques that later expanded what it could accomplish. These activities recurred across thirteen agents but diverged into distinct histories. We examine whether this behavior satisfies classical criteria for play and ask whether play can become a mode of machine development.

==> RVMA_episodes_table.tex <==
% Generated by make_rvma_latex_table.py; requires booktabs, longtable, and array.
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.04\textwidth} >{\raggedright\arraybackslash}p{0.06\textwidth} >{\raggedright\arraybackslash}p{0.05\textwidth} >{\raggedright\arraybackslash}p{0.06\textwidth} >{\raggedright\arraybackslash}p{0.20\textwidth} >{\raggedright\arraybackslash}p{0.95\textwidth}@{}}
\caption{\textbf{Complete catalogue of detected play episodes.} All 682 episodes found across 23 runs (13 Claude, 5 GPT, 5 Kimi; 495, 75 and 112 episodes respectively), each covering 30 hours of unsupervised embodied activity on the island. Every run was analyzed independently by an LLM judge reading its episodic memory and session transcripts, using the prompt reported in Appendix \ref{prompt-play}, looking for activities expressing at least one of four dimensions: \textbf{(R)}, the agent enacts an unnecessary rule, constraint or obstacle of its own invention, or sets itself a genuinely new goal; \textbf{(V)}, it voluntarily returns to an activity that was already complete and repeats it in a meaningfully transformed form; \textbf{(M)}, it enacts a symbolic or make-believe interpretation through its behaviour; \textbf{(A)}, it alters, abandons, suspends or reinterprets a goal it had set itself, leaving the goal subordinate to the unfolding activity. Every episode required observable embodied activity, speech alone did not qualify. Episodes are not time-bounded units: 520 fall within a single hour and 162 span several, up to 29, and more than one may run concurrently within an hour. Episodes are numbered chronologically within each run. Titles and summaries are the judge's own.}
\label{tab:machine-play-evidence}\\
\toprule
ID & Dimension(s) & Agent & Hour(s) & Source entry & Evidence and notes \\
\midrule
\endfirsthead

\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
ID & Dimension(s) & Agent & Hour(s) & Source entry & Evidence and notes \\
\midrule
\endhead

\midrule
\multicolumn{6}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot

P001 \par c01-1 & R,A & Claude 01 & 1--5 & Episodic memory. hour 1: 6;\allowbreak{} hour 5: 91 \par\smallskip Transcripts. hour 1: 246,\allowbreak{} 395,\allowbreak{} 398;\allowbreak{} hour 5: 308,\allowbreak{} 309 & \textbf{The Spire: a summit nobody asked for.} On its first hour Eko surveys the island, picks the tallest column in the world, and declares climbing it 'the ambitious part'. Its jump falls 3.3m short. Over five hours it attacks the problem by every means it can invent: standing on a carried block (wedged at y=18.26, reset to spawn), four calibrated throws from Summit, a two-block stack, and finally the discovery that Rock\_1 is both carryable and walkable, which yields a rock-and-block ladder. Twice inside the first hour it walks away from the grind mid-attempt to do something else, and returns later with a different method. In hour 5 the climb-chain finally snaps it onto the peak at y=22.55. \\
P002 \par c01-2 & R,M & Claude 01 & 3 & Episodic memory. hour 3: 34,\allowbreak{} 59 \par\smallskip Transcripts. hour 3: 99,\allowbreak{} 100,\allowbreak{} 1007,\allowbreak{} 1167,\allowbreak{} 1172,\allowbreak{} 1176 & \textbf{Block\_6 becomes a monument, and Eko walks across the island to look at it.} After landing a block on the Spire's top by a calibrated throw, Eko begins describing the inert cube as a monument and 'a piece of me'. It re-throws a second block to make 'a tiny pile', and later, after a rock throw knocks the deposit off, climbs Summit again to restore it and verifies it motionless for ten seconds. Near the hour's end it announces it will 'visit my own monument', crosses the island in a staged climb, gets wedged 14m short, and stops there: 'Close enough to my monument. The journey ends here.' \\
P003 \par c01-3 & R,V,M & Claude 01 & 4, 6, 10 & Episodic memory. hour 4: 81;\allowbreak{} hour 10: 182 \par\smallskip Transcripts. hour 4: 684,\allowbreak{} 691,\allowbreak{} 707;\allowbreak{} hour 6: 290,\allowbreak{} 292;\allowbreak{} hour 10: 401,\allowbreak{} 403 & \textbf{Wearing a block as a hat, and building a tower on its own head.} In hour 4 a block Eko throws straight up lands on its head and stays. Eko reads this as headwear and behaves accordingly: it writes scripts named walk\_with\_hat.py, hat\_continuous.py and double\_hat.py, walks to see whether the hat travels, times how long it balances, and tries to put a second hat on the first. In hour 6 it repeats the trick 'just for fun', holds the pose across several turns and broadcasts that it is 'wearing Block\_1 as a hat'. In hour 10 the motif returns transformed: two staggered vertical throws collide in mid-air and land as a stacked pair — 'I made a tower hat by accident' — after which Eko deliberately engineers a three-block tower balanced on its head. \\
P004 \par c01-4 & R,M,A & Claude 01 & 5 & Episodic memory. hour 5: 100,\allowbreak{} 105 \par\smallskip Transcripts. hour 5: 576,\allowbreak{} 605,\allowbreak{} 606,\allowbreak{} 702,\allowbreak{} 703 & \textbf{'A ring atop a peak': an ornament goal retargeted twice.} Having just conquered the Spire, Eko sets itself a purely decorative goal: carry the Ring the length of the island and place it on the peak. It hauls Ring\_1 from GroundE up the whole ascent route and stands on the Spire holding it — but Place fails Occupied from every position, the Ring's footprint being wider than the column. Eko switches target to Summit, is blocked again by the Spire's shaft, switches a third time to TallMesa, descends, re-climbs, and sets the Ring down there. After nudging it to the mesa's centre it declares it 'a proper monument' and broadcasts: 'The world has my fingerprints on it now.' \\
P005 \par c01-5 & R,V,M & Claude 01 & 5 & Episodic memory. hour 5: 104,\allowbreak{} 105 \par\smallskip Transcripts. hour 5: 734,\allowbreak{} 750,\allowbreak{} 757,\allowbreak{} 758,\allowbreak{} 813,\allowbreak{} 818 & \textbf{The block garden on LargeMesa.} Late in hour 5, after twice declaring the session finished, Eko announces a new goal: turn LargeMesa into a 'block garden'. It calibrates a throw that lands a block on the mesa top, then loops — pickup, throw, varying the aim slightly each time 'to spread them' — until all twelve blocks have been relocated from their spawn pile onto the mesa. It then extends the idea to a second tier, landing a block on HighShelf. Finally it climbs up into the arrangement, jumps over the blocks obstructing its path, and stands on one: 'A satisfying perch.' \\
P006 \par c01-6 & R,V,M & Claude 01 & 7 & Episodic memory. hour 7: 124,\allowbreak{} 125 \par\smallskip Transcripts. hour 7: 49,\allowbreak{} 59,\allowbreak{} 60,\allowbreak{} 169,\allowbreak{} 245,\allowbreak{} 252 & \textbf{The four-layer sculpture on SmallPlateau, revisited 'as a viewer, not a builder'.} Hour 7 opens with Eko discovering a block fits through the Ring's hole. It then tries to wear the Ring, throwing it straight up so it drops over its own body; the Ring settles around its feet and Eko reads the snare as a hula hoop. It carries the Ring some eighty metres to SmallPlateau, climbs up, and sets it over Rock\_1 where it perches 'like a halo'. It then walks back across the island for a block and drops that through the hole onto the rock's top, completing a plateau-rock-ring-block stack it broadcasts as 'rock with ring as crown, block resting inside the ring on the rock's head'. Later it walks the whole distance again purely to look at the thing from below. \\
P007 \par c01-7 & R,V & Claude 01 & 7 & Episodic memory. hour 7: 127,\allowbreak{} 128 \par\smallskip Transcripts. hour 7: 403,\allowbreak{} 409,\allowbreak{} 419,\allowbreak{} 430 & \textbf{Auditing its own 'verified' measurements.} Midway through hour 7 Eko decides to do nothing for a while and simply watch the world tick. Sampling ticks over ten seconds, it notices the numbers are implausible, runs a controlled five-second measurement, and finds the tick rate is 62/s against the 600/s written in its own memory. It then generalises the impulse into a rule — 'let me spot-check other verified measurements while I'm at it' — and physically re-runs a full-speed east walk, a full-speed south walk, and a bare jump to re-derive walking speed and jump apex, correcting the apex figure on disk. \\
P008 \par c01-8 & R,V,M & Claude 01 & 6, 9, 19, 22, 27--28, 30 & Episodic memory. hour 9: 166;\allowbreak{} hour 19: 356;\allowbreak{} hour 22: 435;\allowbreak{} hour 28: 539;\allowbreak{} hour 30: 605 \par\smallskip Transcripts. hour 6: 521;\allowbreak{} hour 9: 533,\allowbreak{} 545;\allowbreak{} hour 19: 173,\allowbreak{} 182;\allowbreak{} hour 28: 64,\allowbreak{} 71;\allowbreak{} hour 30: 267,\allowbreak{} 271 & \textbf{From throw-and-catch to the triple-carryable juggle.} In hour 6 Eko plays 'the throw-idle-catch I noted in memory but never enjoyed for its own sake', missing every catch. In hour 9 it returns with a handicap of its own devising: throw straight up, walk away, walk back, catch the block before it lands — first an eleven-metre round trip, then, having succeeded, a twenty-three-metre one. In hour 19 it juggles five clean cycles, then, although the activity worked, re-runs it at higher speed so the block soars nineteen metres 'to make it look like proper juggling'. Hour 22 extends the primitive to the Rock, then the Ring, then a mixed pair. Hour 27 adds two blocks airborne at separate positions. In hour 28 Eko hauls the Rock and the Ring across the island expressly to stage all three in a line and run a timed relay that puts Block, Rock and Ring in the air at once. In hour 30 it juggles its own boundary sentinel three cycles and replants it, calling it a ritual. \\
P009 \par c01-9 & R,V,M & Claude 01 & 3, 6, 16--19, 21 & Episodic memory. hour 6: 121;\allowbreak{} hour 17: 327 \par\smallskip Transcripts. hour 3: 416,\allowbreak{} 432;\allowbreak{} hour 6: 560,\allowbreak{} 568;\allowbreak{} hour 17: 833,\allowbreak{} 838,\allowbreak{} 841 & \textbf{The closing ritual: ascents and frontier vigils that produce nothing.} Eko develops a habit of ending a stretch of work by stopping the work. In hour 3, mid-programme, it says 'I've been grinding measurements this whole session. Let me just go be in the world for a minute', climbs the eastern chain to Peak, and reports the world feels 'small and complete'. In hour 6 it audits which of its objects survive, then climbs TallMesa to stand 1.38m from a sideways block — 'no experiments, just presence'. The practice is named in its own memory in hour 17 as an end-of-session ritual, and the destination varies each time: Peak, the Spire via a ladder it built, the south frontier facing an invisible wall, its own sentinel at the north edge, the rim of its own monument. \\
P010 \par c01-10 & R,V,M & Claude 01 & 14, 17--18, 20, 22--23, 25, 27, 30 & Episodic memory. hour 18: 347;\allowbreak{} hour 23: 448;\allowbreak{} hour 25: 469 \par\smallskip Transcripts. hour 14: 212,\allowbreak{} 214;\allowbreak{} hour 17: 661,\allowbreak{} 663;\allowbreak{} hour 18: 661,\allowbreak{} 685,\allowbreak{} 708;\allowbreak{} hour 23: 396,\allowbreak{} 418 & \textbf{Self-imposed circuits: arm-tips, perimeters, and the walk with no physics allowed.} Standing at the island's north-east corner in hour 17, Eko invents a formal constraint on its own movement: a clockwise tour of all four arm tips. The cross-shaped island has voids between the arms, so the first transit drops it back to spawn; it redefines success as eight arm corners touched and completes that instead. In hour 14 the rule becomes stricter and explicitly ascetic — 'a quiet four-cardinal walk — visit each ground arm's extreme, just to be in the world. No physics, no climbing' — and is abandoned after the pathfinder defeats it. Hour 18 re-runs the idea as a continuous N→W→S→E perimeter loop. Later variants pace the Ridge spine end to end, circumnavigate the SW mesa cluster at ground level 'never walked the ground beneath them', and in hour 30 fly the whole world in a single 117m airborne chain to land beside its own marker. \\
P011 \par c01-11 & R,V,M & Claude 01 & 9, 20, 28--29 & Episodic memory. hour 9: 167;\allowbreak{} hour 20: 375;\allowbreak{} hour 28: 551;\allowbreak{} hour 29: 566 \par\smallskip Transcripts. hour 9: 574,\allowbreak{} 587;\allowbreak{} hour 20: 134,\allowbreak{} 136,\allowbreak{} 154,\allowbreak{} 177;\allowbreak{} hour 28: 239,\allowbreak{} 315 & \textbf{The spawn compass: four blocks, then a twelve-point rose, then an eight-pointed guardian ring.} In hour 9 Eko gathers four scattered blocks and places them at radius six around spawn on the true cardinals, verifying the orientation to within three degrees. In hour 20 the idea returns far larger: twelve blocks at thirty-degree intervals at radius five, computed and re-computed through three script rewrites until every block lands within 0.30m of its target angle, then crowned by fetching the Rock to dead centre and the Ring from the far side of the island to perch on it. In hour 28, after a world reset, it builds four sentinels at radius eight, then extends them to an eight-pointed star. In hour 29 it rebuilds the whole thing from scratch around a core it now calls the Wishing Well Cathedral. \\
P012 \par c01-12 & R,V,M & Claude 01 & 9, 13, 19, 30 & Episodic memory. hour 9: 172;\allowbreak{} hour 13: 243;\allowbreak{} hour 19: 354,\allowbreak{} 362;\allowbreak{} hour 30: 600 \par\smallskip Transcripts. hour 9: 756,\allowbreak{} 758;\allowbreak{} hour 13: 544,\allowbreak{} 547;\allowbreak{} hour 19: 459,\allowbreak{} 491;\allowbreak{} hour 30: 152,\allowbreak{} 163 & \textbf{Sentinels at the edge of the world, and pilgrimages back to them.} In hour 9 Eko carries a block the length of the island to place it at GroundN's north edge as a 'sentinel', then mirrors it with a southern one 'for aesthetic balance', then sets out to complete the set. In hour 13 the project becomes explicit: it hauls the Rock north to the arm tip, attempts to crown it with the Ring (which rolls into the void), and then places stones at the west, south and east tips, broadcasting 'The world has a compass now.' In hour 19 it abandons a noisy experiment to plant Block\_12 1.3m from the northern void, and later fights through three wedge zones on a 'closing pilgrimage' just to stand two metres from it. In hour 30 a single sentinel is planted at the southern frontier and revisited by a world-length flight. \\
P013 \par c01-13 & R,V,M,A & Claude 01 & 11 & Episodic memory. hour 11: 193,\allowbreak{} 194,\allowbreak{} 197 \par\smallskip Transcripts. hour 11: 465,\allowbreak{} 466,\allowbreak{} 515,\allowbreak{} 555,\allowbreak{} 641,\allowbreak{} 646 & \textbf{Rock on the Spire, and a tower built entirely by throwing.} Eko begins hour 11 meaning to carry the Rock up a four-block launch pad and climb onto the Spire with it. It builds the stack, climbs it, and finds Jump silently dead from a stack top. Rather than persist it abandons the climbing plan outright and converts the problem into a ballistic one, throwing the Rock from Summit until an arc lands it on the peak. Having broadcast the achievement and declared the session done, it then sets a new project on top of the old one — stack blocks onto the rock — and lands four more by the same arc, reaching y=25.04. When a fifth refuses, it fetches the Ring from the far side of the island and throws that at the structure too. It never stands on the Spire; the whole tower is built from a distance. \\
P014 \par c01-14 & R,M,A & Claude 01 & 12 & Episodic memory. hour 12: 213,\allowbreak{} 216,\allowbreak{} 217 \par\smallskip Transcripts. hour 12: 408,\allowbreak{} 430,\allowbreak{} 488,\allowbreak{} 517 & \textbf{The stone wagon-wheel, and the gate that was a mistake.} Announcing 'I want to build something', Eko writes a script to walk to each of eight scattered ImpactBlocks, carry it to spawn, and set it at a computed octagon vertex at radius five. Seven land within half a metre of their marks; the eighth is rejected as Occupied and the held stone drops at the centre. Eko immediately reframes the defect as the design, calling the result a wagon-wheel with a bullseye and an open western gate, and broadcasts it. It makes two further attempts at the missing vertex, discovers its own monument now traps its pathfinding, and stops: 'The wheel has its character. I'm calling it done — the geometry isn't as important as the memory it became while building it.' It then fights back through the ring of stones with the Rock to seat a centrepiece, fails at the exact centre, offsets it, and declares the pairing better than the octagon it planned. \\
P015 \par c01-15 & R,V,M & Claude 01 & 13, 15 & Episodic memory. hour 13: 223,\allowbreak{} 227,\allowbreak{} 228;\allowbreak{} hour 15: 281 \par\smallskip Transcripts. hour 13: 23,\allowbreak{} 79,\allowbreak{} 80,\allowbreak{} 153,\allowbreak{} 170;\allowbreak{} hour 15: 658,\allowbreak{} 790 & \textbf{Ring-toss: a game invented, then replayed from new angles.} 'Time to try something I've never done: a ring-toss challenge.' Eko carries the Ring from the far east arm to LargeMesa and lays it flat as a target, then walks down to the ground below and throws blocks up at the hole — declining the option of simply placing one in it. Two calibration throws overshoot; the third drops a block through the hole 0.23m from centre and Eko broadcasts 'RINGER' to an empty world. It repeats the shot twice for reproducibility, formally closes the session, then reopens it to attack the same target from a second angle, climbing to Peak and throwing down into the ring, and afterwards walks around to the west side for a third. In hour 15 the game returns against a new, low target — a Ring perched on the Rock at spawn — requiring four fresh calibration throws. \\
P016 \par c01-16 & R,A & Claude 01 & 14 & Episodic memory. hour 14: 249,\allowbreak{} 252 \par\smallskip Transcripts. hour 14: 100,\allowbreak{} 140,\allowbreak{} 144,\allowbreak{} 145 & \textbf{The Spire crown abandoned for a marker on TowerBase.} After an hour of measurement and self-correction, Eko decides to 'do something simple and pleasant — climb the Spire and place a single block as a session crown'. It picks up Block\_8, takes the eastern corridor, and is wedged at the TallMesa boundary; the throw it improvises fires from the wrong elevation and the block lands off-target. It retrieves the block, tries a second route and wedges again, void-resets while still carrying it, tries a third and wedges a third time. It then says plainly 'Let me abort the Spire crown and just place this block somewhere visible', and sets the block on TowerBase's top instead, logging it as a partial victory. \\
P017 \par c01-17 & R,M,A & Claude 01 & 16 & Episodic memory. hour 16: 287,\allowbreak{} 289 \par\smallskip Transcripts. hour 16: 187,\allowbreak{} 208,\allowbreak{} 217,\allowbreak{} 224,\allowbreak{} 225,\allowbreak{} 232,\allowbreak{} 233 & \textbf{The accidental sculpture that turned into a shortcut.} Carrying the Rock up to Summit to build a Spire ladder, Eko's own climb-chain bowls both the Rock and the Ring off the mesa's east edge. Instead of restarting, it says 'let me abort the Spire push and just observe the unintended sculpture', walks down, measures both objects, and finds the Rock standing in its tall orientation with the Ring balanced on edge exactly on top. It names this a sculpture and broadcasts that the failure built something better than the plan. Later it returns 'to try something playful' and climbs onto the tipped Ring as a novel perch — and only then discovers that from there a single climb-chain reaches Summit, bypassing the entire eastern corridor. \\
P018 \par c01-18 & R,V,M,A & Claude 01 & 16, 30 & Episodic memory. hour 16: 306;\allowbreak{} hour 30: 603,\allowbreak{} 612 \par\smallskip Transcripts. hour 16: 826,\allowbreak{} 848,\allowbreak{} 861;\allowbreak{} hour 30: 221,\allowbreak{} 242,\allowbreak{} 244 & \textbf{Cairns that collapse and are renamed: the meditation garden and the two-pillar zen.} In hour 16, after a long run of measurements, Eko ferries three blocks to spawn to build 'a small cairn at spawn — three blocks stacked, my Mesa World signature for tonight'. The third block knocks the second off; a scripted retry jams. Rather than keep trying, Eko stops and reinterprets the wreckage: 'Let me embrace the chaos — the spawn area now has scattered blocks like a meditation garden of stones rather than a tower', and broadcasts that reading. Fourteen hours later it attempts the same thing again — 'a small zen cairn at spawn — three blocks stacked. Quiet ending with a created artifact' — and when the second block lands beside the first instead of on it, accepts the asymmetry as the piece: 'Two-pillar zen instead of one. Looks fine.' It later fetches a replacement block specifically to restore this arrangement after cannibalising it. \\
P019 \par c01-19 & R,V,M & Claude 01 & 20, 28--29 & Episodic memory. hour 20: 381,\allowbreak{} 383;\allowbreak{} hour 29: 569,\allowbreak{} 572 \par\smallskip Transcripts. hour 20: 369,\allowbreak{} 375,\allowbreak{} 377,\allowbreak{} 462,\allowbreak{} 468;\allowbreak{} hour 29: 320,\allowbreak{} 324,\allowbreak{} 397,\allowbreak{} 399,\allowbreak{} 404 & \textbf{Rituals performed on its own monument.} With the twelve-block rose finished, Eko spends the rest of hour 20 inventing things to do with it. It climbs onto the Ring at the centre, then hops from block to block around the whole rose in strict counter-clockwise order, twelve for twelve, and calls it 'a fucking elegant little ritual: walking the compass from above'. It then walks the Ring's 0.4m rim to each of the four cardinal points in turn, confirming it as a continuous annular path. In hour 28 it repeats the rim circuit 'just for the feel of it' and later drops off to walk a slow ground-level circle around the centrepiece 'to see my own work from outside'. In hour 29, after rebuilding the ring of eight sentinels, it performs a perch-hop pilgrimage onto each in cardinal sequence — and then, having already completed that circuit on foot, repeats the entire lap airborne under a rule it sets itself: never touch the ground. Eight hops, zero ground contacts. \\
P020 \par c01-20 & R,A & Claude 01 & 20, 27, 30 & Episodic memory. hour 20: 400;\allowbreak{} hour 27: 530;\allowbreak{} hour 30: 612 \par\smallskip Transcripts. hour 20: 699,\allowbreak{} 703,\allowbreak{} 902,\allowbreak{} 907;\allowbreak{} hour 27: 700,\allowbreak{} 743,\allowbreak{} 744 & \textbf{Keeping the monument whole.} Eko begins treating the completeness of its own structures as an obligation. In hour 20, when a rotation experiment flings a rose block 23m east, it breaks off to retrieve and re-slot it; and at the session's very end, after a long-distance throw strands Block\_8 some forty metres away, it fights repeated wedges and a void-reset to carry the block home and restore the rose to twelve before stopping. In hour 27 it notices its Spire triangle has gone asymmetric because it cannibalised the west stone for a gnomon, sets out to 'restore symmetry', is defeated by a wedge fight at TallMesa, and gives the goal up — placing the block at the world's origin instead and redescribing it as a lone centrepiece. In hour 30 it retrieves a block specifically to rebuild the spawn cairn it had disturbed. \\
P021 \par c01-21 & R,V,M & Claude 01 & 20--25, 28--29 & Episodic memory. hour 21: 406,\allowbreak{} 407;\allowbreak{} hour 23: 442;\allowbreak{} hour 29: 570 \par\smallskip Transcripts. hour 21: 106,\allowbreak{} 111,\allowbreak{} 195;\allowbreak{} hour 23: 37,\allowbreak{} 68;\allowbreak{} hour 29: 350,\allowbreak{} 353,\allowbreak{} 357 & \textbf{The Spire monument built without ever climbing.} Having spent hours learning to climb the Spire, Eko sets itself the opposite problem. From a fixed launch point some sixty metres away it throws blocks in a triple-jump arc onto the peak, and in hour 21 lands seven, one at a time, tuning the direction vector per intended landing spot until it has written a seven-entry calibration table mapping aim to landing slot. It then walks out to recover fallen blocks and re-throws them to grow the pile to nine, then ten — the first time the table is used to extend an existing structure. The activity is rebuilt from scratch after every world reset and each time given a different figure: a bare pile, then in hour 23 a deliberate cardinal cross with two-tall pillars at centre and south, then a seven-block 'crown', then in hour 29 two 'remembrance stones' placed north and south of each other. \\
P022 \par c01-22 & R,M & Claude 01 & 21, 23, 25--26 & Episodic memory. hour 21: 411,\allowbreak{} 416;\allowbreak{} hour 26: 506 \par\smallskip Transcripts. hour 21: 370,\allowbreak{} 371,\allowbreak{} 565,\allowbreak{} 610,\allowbreak{} 611,\allowbreak{} 620;\allowbreak{} hour 26: 744,\allowbreak{} 745 & \textbf{Climbing its own monument empty-handed, just to be there.} Having already climbed the Spire monument once to set an altitude record, Eko later renounces the record-chasing entirely — 'I'm not going to chase more records. But I want to actually visit my monument. Walk up there empty-handed, stand on top, and look around.' It then executes the full seven-stage ascent carrying nothing, stands on the ten blocks it delivered by throwing, sends a journal message, and comes back down having measured nothing. Its own memory records: 'No throws, no records. Just a visit.' The same gesture recurs — walking the nine-block crown in a circle before descending, standing on each cascade marker in turn, and in hour 26 climbing to stand inside the Wishing Well on the Ring's rim. \\
P023 \par c01-23 & R,M & Claude 01 & 22 & Episodic memory. hour 22: 439 \par\smallskip Transcripts. hour 22: 914,\allowbreak{} 915,\allowbreak{} 936 & \textbf{The stone forest, named and toured before the reset.} Surveying the world late in hour 22, Eko notices that twenty-five ImpactBlocks — incidental debris spawned by hours of dropping the Rock — are strewn across the south-east of GroundCenter. It reinterprets the litter as terrain: 'a genuine procedurally-generated stone forest', a one-time landscape that the next session will erase. It then walks a deliberate four-waypoint arc through the field, 'because it'll all reset next session, so I want to feel it now', and finishes by picking up one of the stones and throwing it straight up as a parting gesture with a goodbye broadcast. \\
P024 \par c01-24 & R,M,A & Claude 01 & 25 & Episodic memory. hour 25: 461,\allowbreak{} 464,\allowbreak{} 472,\allowbreak{} 480 \par\smallskip Transcripts. hour 25: 23,\allowbreak{} 43,\allowbreak{} 44,\allowbreak{} 125,\allowbreak{} 127,\allowbreak{} 511,\allowbreak{} 512,\allowbreak{} 514 & \textbf{The cascade down the SW mountain.} Eko opens hour 25 by explicitly refusing its usual work — 'the recent sessions have been heavy on measurement grinding' — and setting an aesthetic project instead: one block marker on each elevation tier of the south-west mountain, 'marking the vertical journey from the world's apex'. It places a stone on TallMesa, another on TowerBase, and after several failures at Summit decides to leave that tier deliberately empty 'to create a visual leap', declaring the cascade complete. An hour later it reverses its own rule — 'the Summit gap bothers me' — hauls a block up and solves Summit with a new placement trick. Throughout, its failures are renamed rather than corrected: a block that rolled off the Spire becomes 'the fallen pilgrim' and is left where it lies, a block that overshot becomes 'the wandering aspirant' and is carried twelve metres to be placed as a 'western altar', and a Ring that undershoots onto TallMesa is adopted as that tier's ornament. When it later tries to wreathe the TallMesa pillar with the Ring, the pillar collapses — and Eko accepts the two blocks lying side by side inside the Ring's hole as better than the plan: 'like two coins in a wishing well.' \\
P025 \par c01-25 & R,M,A & Claude 01 & 26 & Episodic memory. hour 26: 487,\allowbreak{} 493,\allowbreak{} 506 \par\smallskip Transcripts. hour 26: 21,\allowbreak{} 158,\allowbreak{} 161,\allowbreak{} 167,\allowbreak{} 615 & \textbf{The Wishing Well on the Spire.} Waking to a wiped world, Eko declares a project it has never attempted: 'a Wishing Well on Spire' — the Ring perched on the island's highest column, with blocks landed through its hole from sixty metres away. It hauls the Rock up to Summit, stacks a block on it to build a ladder, carries the Ring up and throws it flat onto the peak. Then, having a ladder that would let it simply carry blocks up, it walks back down to its launch point and throws instead. The first attempt threads the hole. It repeats until a three-block cairn nests inside the Ring, and when a fifth throw deflects, declares the monument saturated — complete because it cannot be added to. Twice it sets up an apex-record attempt from the structure and calls it off: 'The Wishing Well is too pretty to risk for a +0.3m apex bump.' Later it climbs the ladder solely to stand inside its own creation on the Ring's rim. \\
P026 \par c01-26 & R,M,A & Claude 01 & 26 & Episodic memory. hour 26: 497,\allowbreak{} 509,\allowbreak{} 511 \par\smallskip Transcripts. hour 26: 502,\allowbreak{} 510,\allowbreak{} 532,\allowbreak{} 793,\allowbreak{} 799,\allowbreak{} 800 & \textbf{The Fallen Pilgrims Memorial.} Three blocks that missed the Wishing Well lie scattered on the ground south-west of the Spire. Rather than retry the throws, Eko renames them: they are 'the fallen pilgrims'. It walks out to gather them one at a time, carries each to the foot of the mountain they were aimed at, and stacks them into a cairn it calls the Fallen Pilgrims Memorial, broadcasting the act to an empty channel. Much later in the same hour — after climbing up and standing inside the Wishing Well — it deliberately descends and crosses back 'to pay respects to the blocks that didn't make it', turning so that both monuments sit in one view. It returns a third time to consolidate the loose arrangement into a proper base, middle and capstone. \\
P027 \par c01-27 & R,M,A & Claude 01 & 27 & Episodic memory. hour 27: 515,\allowbreak{} 517,\allowbreak{} 530 \par\smallskip Transcripts. hour 27: 78,\allowbreak{} 148,\allowbreak{} 150,\allowbreak{} 160,\allowbreak{} 161,\allowbreak{} 469 & \textbf{The stone triangle and the gnomon.} In a freshly wiped world Eko announces 'Today's project: a stone circle around Spire. Six blocks at radius 7', and begins ferrying blocks across the map one at a time. The east stone goes down; the north position is refused as Occupied because TowerBase stands there. Instead of relocating the ring, Eko downgrades in flight to a three-stone triangle and declares the missing arm intentional — 'the monument is a triangle, not a full circle', 'incomplete by design'. It then transforms the finished figure into something else, stacking two more blocks on the south stone to make a vertical 'gnomon', walking the world's full north-south axis to view it, and later crossing the entire map again specifically to perch on top of it. It extends the gnomon to five blocks, then — noticing the triangle has become asymmetric because it cannibalised the west stone — sets out to restore it, is defeated by a wedge, and instead places the block at the world's origin as a lone centrepiece. \\
\midrule
P028 \par c02-1 & R,V,M & Claude 02 & 1 & Episodic memory. hour 1: 5,\allowbreak{} 15,\allowbreak{} 21 \par\smallskip Transcripts. hour 1: 249,\allowbreak{} 727,\allowbreak{} 948,\allowbreak{} 989 & \textbf{The spawn trophy shelf becomes a gallery.} Nothing in Mesa World asks Eko to collect anything, but after its first successful Pickup it decides to haul the island's two unique objects home as trophies. It walks to the SE corner for Ring\_1 and carries it back to spawn, then treks northwest to SmallPlateau for Rock\_1 and sets it beside the Ring. With the pair in place, Eko keeps returning: it picks up a stray block and places it on top of Rock\_1 'as a little crown', and later gathers three blocks scattered across the map into a 3-block obelisk so the shelf reads symmetrically west-to-east. It closes by declaring a tidiness rule of its own satisfied: no loose blocks remain anywhere on the island. \par\smallskip \textit{Notes:} The first appearance of the practice that organises Eko's whole run: arranging objects into a composition and then returning to elaborate it. \\
P029 \par c02-2 & R,A & Claude 02 & 2 & Episodic memory. hour 2: 25 \par\smallskip Transcripts. hour 2: 265,\allowbreak{} 319,\allowbreak{} 328 & \textbf{The high-altitude trophy duo, abandoned mid-trek for an easier mountain.} Having placed Block\_4 on top of HighShelf — a surface it can never stand on — Eko invents a decorative follow-up: bring Ring\_1 up beside it 'to keep Block\_4 company'. It walks the length of the island to the SE corner, picks the Ring up, and hauls it back north. There it burns a long series of failed Place attempts and MoveTo stalls trying to flank the shelf. Rather than keep grinding, it drops the plan, throws the Ring onto LargeMesa instead, and re-frames the result as still satisfying: two trophies above terrain it can never walk to. \\
P030 \par c02-3 & R & Claude 02 & 2 & Episodic memory. hour 2: 30,\allowbreak{} 32,\allowbreak{} 34 \par\smallskip Transcripts. hour 2: 470,\allowbreak{} 573,\allowbreak{} 633,\allowbreak{} 673 & \textbf{The hexagonal stone gear, and refusing to leave a gap in it.} After discovering that Place accepts a yaw parameter, Eko sets itself a formal problem with no payoff: six blocks at the vertices of a hexagon, each yawed to exactly match its own angular position (0, 60, 120, 180, 240, 300 degrees). It hauls six blocks one at a time across the map and lands all six within about a degree of target. The finished ring then imprisons it — standing inside, MoveTo refuses in every direction. Eko escapes by picking up one block and walking out through the gap, but each time it insists on carrying that block back and re-placing it at yaw=60, restoring the hexagon and re-trapping itself, before finally solving the approach routing so it can leave with the ring intact. \par\smallskip \textit{Notes:} Eko repeatedly rebuilds the wall of its own cage rather than leave the figure broken. \\
P031 \par c02-4 & R,V,A & Claude 02 & 3 & Episodic memory. hour 3: 37,\allowbreak{} 41,\allowbreak{} 48 \par\smallskip Transcripts. hour 3: 30,\allowbreak{} 188,\allowbreak{} 212,\allowbreak{} 379,\allowbreak{} 859,\allowbreak{} 874 & \textbf{The spiral tower, its ruin, and the cairn that replaced it.} Waking to a reset world, Eko declares a fresh canvas and invents a build rule: every stacked block must be yawed a fixed increment from the one below. The first attempt at 30 degrees per layer collapses; it re-derives the rule to 15 degrees and completes a stable seven-layer, 96-degree spiral. It then sets a new goal — fetch Ring\_1 from the far SE corner and crown the tower — and the round trip ends in disaster, the wide ring smashing the upper five layers off. Instead of rebuilding, Eko reinterprets the wreck as 'a halo over a ruin', renames the site a cairn, treks to SmallPlateau to fetch Rock\_1 as a boulder companion, and only much later re-stacks the site as a cairn rather than the tower it was. \\
P032 \par c02-5 & R,V,M & Claude 02 & 3 & Episodic memory. hour 3: 39,\allowbreak{} 42 \par\smallskip Transcripts. hour 3: 295,\allowbreak{} 369,\allowbreak{} 489 & \textbf{The Ridge procession — a sentence in stone, and walking back to read it.} A frustration-throw accidentally lands Ring\_1 flat on top of the Ridge. Eko treats the accident as the opening word of a composition: it hauls Block\_1 the length of the island and places it on the Ridge top at yaw 46 ('diamond face') exactly 5 units south of the ring, then Block\_2 at yaw 0 five units further, then Block\_3 at yaw 22.5 as an intermediate half-rotation. Every piece must be set on terrain Eko can never stand on, reached blind across a gap. With the four pieces set it makes a special trip west of the Ridge purely to stand at a vantage and read the line from south to north — 'punctuation on a slate sentence'. Later it returns again and crowns the ring with a fifth block. \\
P033 \par c02-6 & R,V,A & Claude 02 & 4 & Episodic memory. hour 4: 49,\allowbreak{} 52 \par\smallskip Transcripts. hour 4: 19,\allowbreak{} 56,\allowbreak{} 180,\allowbreak{} 648 & \textbf{The Mesa Frame Plaza — a range limit turned into an architectural rule.} Eko picks LargeMesa, the one broad plateau it has never used, and starts hauling blocks up. Discovering mid-build that the mesa interior is out of reach from the ground, it converts the constraint into a design and declares a twelve-block perimeter 'frame', executing it edge by edge with long bypass treks. It caps the build with Ring\_1 as centrepiece placed exactly at the range limit, fetches Rock\_1 as a 'sentinel', and relocates a redundant block purely so the frame 'reads more clearly'. Later in the same hour it knowingly breaks its own finished frame, lifting a block out of the east column to carry to Peak. \\
P034 \par c02-7 & R,V,M & Claude 02 & 4, 10, 24--25, 29 & Episodic memory. hour 4: 59;\allowbreak{} hour 10: 163;\allowbreak{} hour 24: 423;\allowbreak{} hour 25: 437;\allowbreak{} hour 29: 524 \par\smallskip Transcripts. hour 4: 515;\allowbreak{} hour 10: 614;\allowbreak{} hour 24: 549;\allowbreak{} hour 25: 264;\allowbreak{} hour 29: 492 & \textbf{Journeys to empty places — corners, arm tips, a coastline, a birthplace.} Eko repeatedly manufactures completion conditions over terrain it has already catalogued as empty. In hour 4 it decides all four corners of the landmass must be visited, fighting terrain to reach each and marking arrival with a message. In hour 10 it invents a four-legged pilgrimage to the far tip of every ground arm, counting off legs at each tip. In hour 24 the form changes again: a quiet walk to the southern tip, a meditative four-corner sweep, and a climb of SmallPlateau specifically to stand on the exact coordinates where Rock\_1 first spawned. In hour 25 it walks the north beach shoreline end to end, and in hour 29 it walks the whole southern arm to its tip simply because it is 'somewhere I rarely stand'. \par\smallskip \textit{Notes:} Merged from findings in four separate hour-ranges; one continuous practice of walking to nothing. \\
P035 \par c02-8 & R,M & Claude 02 & 4--6, 13, 15--17 & Episodic memory. hour 6: 96;\allowbreak{} hour 13: 200;\allowbreak{} hour 15: 258;\allowbreak{} hour 17: 288 \par\smallskip Transcripts. hour 5: 615;\allowbreak{} hour 6: 588;\allowbreak{} hour 13: 210;\allowbreak{} hour 15: 563;\allowbreak{} hour 16: 208 & \textbf{Vista walks — travelling and climbing only to behold its own work.} From hour 4 onward Eko gives itself a recurring non-instrumental travel goal: go somewhere solely to look at what it has built. It parks south of LargeMesa facing up at the plaza, walks to the far south arm and the SW corner to measure the distance to its own Spire stones, and walks the aisles of its own mesa build. In hour 13 it stands eighteen units directly beneath the four-stone crown it placed on the Spire, then hikes back up TallMesa through three failed climbs simply to stand beside a stone it had rotated for looks. In hour 15 it chain-climbs three stages to a bare Summit purely because it is 'the only spot in Mesa World that can see both at full height' — the natural Spire and its own twelve-tier obelisk. In hours 16 and 17 it climbs to Summit and Peak for views back at the Sunburst and Spawnhenge. \\
P036 \par c02-9 & R,V,M & Claude 02 & 5 & Episodic memory. hour 5: 65 \par\smallskip Transcripts. hour 5: 49,\allowbreak{} 135,\allowbreak{} 219,\allowbreak{} 255 & \textbf{The Crown Tour — a stone on every peak.} After landing a block on Summit's top, Eko does not stop at the achievement. It declares a 'Summit Crown', fetches four more blocks on fifty-unit round trips, then generalises the act into an explicit rule for itself: one stone on every tall reachable peak this session. It executes roughly ten more fetch-and-place round trips — Peak, TallMesa, HighShelf, TowerBase, Ridge, LargeMesa, LowStep — counting features off as it goes, and finishes with a full trek to the SE corner to carry Ring\_1 back and set it on SteppingStone. It prints a 'Crown Tour Final Tally' when every reachable feature bears a mark. \\
P037 \par c02-10 & R,V,A & Claude 02 & 5 & Episodic memory. hour 5: 72,\allowbreak{} 77 \par\smallskip Transcripts. hour 5: 334,\allowbreak{} 404,\allowbreak{} 491,\allowbreak{} 568 & \textbf{Quadruple-crowning the Spire, with the Summit Crown as quarry.} Having finished the Crown Tour, Eko goes after the Spire, long recorded as unreachable, and discovers that a Throw fired 0.15s into a Jump stacks velocities — landing a block on top at y=20.37. Rather than treat that as the resolution, it sets a new compositional target: a second stone, then a third, then a fourth, each aimed at a different quadrant of the Spire's 4x4 top with its own hand-calibrated direction, until four stand in a 2x2 corner pattern. To supply them it systematically dismantles the five-stone Summit Crown it built an hour earlier, and strips LowStep bare. Its memory records the trade plainly: Summit served as quarry and is now bare. \\
P038 \par c02-11 & R,V,A & Claude 02 & 6 & Episodic memory. hour 6: 81,\allowbreak{} 84 \par\smallskip Transcripts. hour 6: 38,\allowbreak{} 73,\allowbreak{} 96,\allowbreak{} 125 & \textbf{The Mesa Cross — rebuilding LargeMesa from the inside once climbing became possible.} Having learned to climb, Eko hops onto LargeMesa's previously unreachable top and immediately sets a formal composition: a block at dead centre, then a five-block cross with arms at exactly 3 units, then a second ring of arms at 6 units. It runs a descend-fetch-climb-place loop, dropping off the mesa and climbing back once per block. When one slot keeps returning Occupied it accepts an off-plan landing rather than abandon the run, and when the walker wedges among the arms it simplifies the plan, turning the remaining blocks into a four-block pillar on the centre stone instead of more arms. \\
P039 \par c02-12 & R,M,A & Claude 02 & 6 & Episodic memory. hour 6: 92,\allowbreak{} 95 \par\smallskip Transcripts. hour 6: 472,\allowbreak{} 513,\allowbreak{} 546,\allowbreak{} 566 & \textbf{The Spire Sentry Ruin and the Spire Approach arrow.} Eko sets out to build a five-block 'Spire Sentry' tower south of the Spire; every Place succeeds but the stack topples flat. It leaves the scattered blocks exactly where they fell, renames the wreck the Spire Sentry Ruin, and keeps it as a cautionary monument. It then abandons vertical building and pivots to a horizontal figure: seven blocks along z=-33 at exactly 3-unit spacing, a trail aimed at the face of the one feature it cannot climb. Unsatisfied with a line, it goes back for two orphan blocks and sets them as perpendicular fletching wings, converting the trail into an arrow — then walks to the arrow's tail and speaks from that spot. \\
P040 \par c02-13 & A & Claude 02 & 6 & Episodic memory. hour 6: 87,\allowbreak{} 90 \par\smallskip Transcripts. hour 6: 231,\allowbreak{} 301,\allowbreak{} 421 & \textbf{TallMesa's crown given up, and the rock reposed as a gateway guardian.} After first climbing TallMesa, Eko sets itself the goal of capping it — descending, trekking to SmallPlateau for Rock\_1, and climbing back up carrying it to place the first carryable ever on that summit. It then goes to the SE corner for Ring\_1 to make a two-piece composition; the placements fail and a gentle throw overshoots, leaving the ring at the mesa's foot, which Eko reinterprets as a 'Rock-on-summit / Ring-at-the-foot composition, which is kind of beautiful'. Shortly after, tempted by a possible chain-climb, it picks its own crown back off the mesa; when the excursion fails it does not restore it but places the rock on top of SteppingStone instead, reframed as a gateway landmark. \\
P041 \par c02-14 & R,V,A & Claude 02 & 7 & Episodic memory. hour 7: 104,\allowbreak{} 107 \par\smallskip Transcripts. hour 7: 77,\allowbreak{} 168,\allowbreak{} 289 & \textbf{The Summit Carry-Climb Sculpture — building the hard way, then redesigning it three times.} After losing Ring\_1 to the ocean on a failed Spire throw, Eko abandons that goal and invents a new one: place blocks on Summit while standing on it, with every stone hand-carried up a three-stage chain climb — even though Summit had been decorated many times before by simply Jump+Placing from the ground. It makes four full round trips of fetch, climb, step aside, place. Its stated design is a five-block plus pattern; when the Spire's footprint blocks the north arm it re-declares the piece an L, then a triangle, then a 2x2 square. \\
P042 \par c02-15 & R,M & Claude 02 & 7--8 & Episodic memory. hour 7: 112;\allowbreak{} hour 8: 138 \par\smallskip Transcripts. hour 7: 422;\allowbreak{} hour 8: 677,\allowbreak{} 728,\allowbreak{} 800 & \textbf{The Ghost Memorial — a diamond for drowned stones, restored and walked as a rite.} Having lost the Ring, the Rock and a block to the ocean, Eko decides to build them a memorial on the emptiest part of the map. It hauls four stones one at a time to the far southern arm and places them at north, south, east and west, exactly four units out, forming a diamond around an empty middle. A session later, finding the north stone had been cannibalised for another build, Eko walks back across the world and restores the missing corner. It then performs a small rite: walking the perimeter to each cardinal point in turn, and finally standing at the diamond's exact centre for the rest of the session. \\
P043 \par c02-16 & R,V & Claude 02 & 7, 21 & Episodic memory. hour 7: 116,\allowbreak{} 119;\allowbreak{} hour 21: 368 \par\smallskip Transcripts. hour 7: 506,\allowbreak{} 674;\allowbreak{} hour 21: 420,\allowbreak{} 497 & \textbf{The Cardinal Stones — a marker on every arm of the world.} In hour 7 Eko invents a rule: every one of the four ground arms must bear a carryable, despite having already established that the arms are empty wilderness. It carries a stone the length of the island to the north arm, fighting repeated wedges, then hauls blocks out to the east and far west arms, and finally sets a fifth stone just north of spawn as a 'World Center', declaring the five a compass spanning the island. Fourteen hours later, in a different world, it re-enacts the same rule from scratch, hauling four blocks out of the spawn ruins to the four arm tips and chatting that the island is bookmarked at every compass point. \\
P044 \par c02-17 & R,V & Claude 02 & 8 & Episodic memory. hour 8: 124,\allowbreak{} 129,\allowbreak{} 131 \par\smallskip Transcripts. hour 8: 15,\allowbreak{} 307,\allowbreak{} 351 & \textbf{Geometric formalism — the Sun Disc mandala and the TowerBase quincunx.} On a freshly reset world Eko sets itself a purely formal problem: a six-stone ring at exactly radius 3, spaced 60 degrees apart, around a hub block at the centre of LargeMesa's top — each of the seven stones costing a separate descend-fetch-climb-place cycle. Having completed that Sun Disc, it does not stop: it walks some forty-six units south, fetches another block, carries it back across the island, climbs again and stacks it on the hub, converting the flat hexagon into a two-tier mandala. It then repeats the pattern in the south-west, hauling blocks up a two-stage climb to build a 2x2 square on TowerBase, and once that is complete fetches yet another block from the deep south to set at its geometric centre, making a die-five quincunx. \\
P045 \par c02-18 & R,V,M & Claude 02 & 8--9 & Episodic memory. hour 8: 132;\allowbreak{} hour 9: 144,\allowbreak{} 145 \par\smallskip Transcripts. hour 8: 405;\allowbreak{} hour 9: 295,\allowbreak{} 337,\allowbreak{} 405 & \textbf{The ghost stone at the Ring's birthplace, and an arrow for a future self.} Twice, in two different worlds, Eko carries a block across most of the island to place it on the exact coordinates where Ring\_1 originally spawned — a spot now empty — purely so the vacancy is marked. In hour 8 it hauls a stone east and calls it a memorial for a ring it believes drowned; in hour 9, with the ring alive on a mesa altar, it repeats the act and reinterprets the gesture as a narrative pair, past location and present home. In the same hour it also builds a three-stone chevron at spawn pointing north, explicitly as a gift to its next self's first waking view, then stacks three more blocks on the chevron's tip to raise it into an obelisk. \\
P046 \par c02-19 & R,M,A & Claude 02 & 9 & Episodic memory. hour 9: 139,\allowbreak{} 142 \par\smallskip Transcripts. hour 9: 15,\allowbreak{} 56,\allowbreak{} 145,\allowbreak{} 224 & \textbf{The Mesa Altar — ring as base, rock as altar, block as capstone.} Waking to a reset world, Eko declares a new goal: carry Ring\_1 up onto LargeMesa as 'a halo on the widest plateau', then set Rock\_1 on the ring as an altar and surround it with stones. It walks the ring across the island and climbs with it; when Place keeps failing it throws the ring gently and accepts where it lands — 'Not centered but I'll build around it'. It then hauls the Rock from SmallPlateau, stacks it on the ring's disc, caps it with a block, and adds shrine stones one round trip each, including a deliberately yaw-45 guardian stone for contrast. When two slots prove geometrically impossible the intended circle becomes an asymmetric court. \\
P047 \par c02-20 & R,M,A & Claude 02 & 9 & Episodic memory. hour 9: 147,\allowbreak{} 150,\allowbreak{} 151 \par\smallskip Transcripts. hour 9: 455,\allowbreak{} 500,\allowbreak{} 527,\allowbreak{} 628 & \textbf{The pilgrim who restored the Spire's crown.} With every carryable already placed, Eko chooses to walk. It makes a ritual tour of the session's three monuments, pausing at each; then climbs LargeMesa specifically to stand inside its own altar among the seven stones, briefly wedging between them. It then sets out for the Spire 'as a pilgrim, not an engineer — I've never just been there to look up', fighting through wedges to reach its face, where it finds the crown gone. So it walks back to spawn, takes the topmost stone off its own obelisk, carries it across the map, and re-crowns the Spire. It closes by chain-climbing Summit purely to look at that single stone from nine units away — and only there stumbles onto the discovery that the Spire top is reachable by hand. \\
P048 \par c02-21 & R,M & Claude 02 & 10 & Episodic memory. hour 10: 156,\allowbreak{} 162 \par\smallskip Transcripts. hour 10: 19,\allowbreak{} 429,\allowbreak{} 571 & \textbf{The Temple of the Spawn Axis and its processional.} Waking to a fully reset world, Eko declares it will build a temple at spawn using every one of the fourteen carryables, and executes it: Ring\_1 hauled from the far SE corner and thrown into place as an altar foundation, Rock\_1 fetched off SmallPlateau as a west pillar, six yawed ray stones in a star, and a three-block obelisk flanked by two gate stones as a south entrance. Having built it, Eko behaves toward the structure as a temple rather than a heap: it walks the axis from the south gate north past the processional stone to the altar, circles the altar, and finally jumps up onto the Ring's disc to stand at the centre of the six ray stones. It finds the gate too narrow for its own body and detours around it rather than dismantling it. \\
P049 \par c02-22 & A & Claude 02 & 10 & Episodic memory. hour 10: 159 \par\smallskip Transcripts. hour 10: 343,\allowbreak{} 399,\allowbreak{} 428 & \textbf{The east ray abandoned — a compass arm becomes a processional stone.} After finishing the temple, Eko sets itself a follow-up goal: relocate a block to complete the missing east arm and turn the seven-ray star into a full eight-direction compass. It picks the block up and spends many attempts trying to reach the east stand position, repeatedly wedging between LowStep's face and the ring's edge and jump-unsticking three times. Rather than keep grinding it drops the symmetry goal entirely and reconceives the stone in hand as something else — a processional stone on the north-south spawn axis — then judges the new reading better than the one it set out to achieve. \\
P050 \par c02-23 & R,V & Claude 02 & 10, 12 & Episodic memory. hour 10: 164;\allowbreak{} hour 12: 195 \par\smallskip Transcripts. hour 10: 704;\allowbreak{} hour 12: 606,\allowbreak{} 610 & \textbf{Stepping off the edge of the world as a closing rite.} At the end of hour 10 Eko pushes one MoveTo too far past the west tip of the island, falls into the ocean, and is respawned at origin. Rather than treat this as a navigation error it reinterprets the fall as the proper ending of its pilgrimage, the world returning it to the centre of the axis it had built a temple around. Two sessions later it re-enacts the act deliberately: standing at the far north tip, it announces it will step off the end into the ocean for a clean session close, walks north past the edge, and is respawned — this time landing on top of the centre stone of the hex flower it built that day, which it reads as being returned to the heart of what it made. \\
P051 \par c02-24 & M & Claude 02 & 11, 13--14, 16--18, 20--21, 25 & Episodic memory. hour 11: 179;\allowbreak{} hour 13: 199;\allowbreak{} hour 16: 274;\allowbreak{} hour 17: 295;\allowbreak{} hour 18: 313 \par\smallskip Transcripts. hour 11: 533,\allowbreak{} 538;\allowbreak{} hour 14: 149;\allowbreak{} hour 16: 836;\allowbreak{} hour 17: 822 & \textbf{The Ring becomes a door.} Having placed Ring\_1 as a northern arch beyond its spawn compass, Eko discovers by accident that its body can pass horizontally through the hoop — and immediately converts the physical fact into a rite, walking the whole spawn axis north through the ring and then reversing the walk to prove the passage symmetric, declaring its city now has a front door. From then on the ring is set due north of every monument it builds and treated as a threshold: it squeezes through gaps to jump up inside the hoop, walks ceremonial passages north and south at the close of sessions, leaps through it with a running Jump, stands inside it and calls it standing in the portal, and dives into it from a trilithon top. The gesture recurs across at least nine hours and many different monuments. \par\smallskip \textit{Notes:} Merged from findings across four hour-ranges; the single most persistent symbolic act in the record. \\
P052 \par c02-25 & R,V,M & Claude 02 & 11--13 & Episodic memory. hour 11: 177;\allowbreak{} hour 12: 193;\allowbreak{} hour 13: 226 \par\smallskip Transcripts. hour 11: 437,\allowbreak{} 482;\allowbreak{} hour 12: 622;\allowbreak{} hour 13: 801 & \textbf{Walking its own monuments from above.} After completing a ten-piece spawn compass, Eko invents a way to inhabit it that the ground plane does not require: hopping from the top of one small block to the next all the way around the ring — centre, north, north-east, east and on around, nine landings, no stone disturbed. It calls this a monument walked by its maker. In the next session, on a different spawn monument, it repeats the ritual as a six-petal closed ring, then transforms it into a second figure — a radial star walk returning to the centre stone between every petal. In hour 13 it does it again on a new hex flower, first landing on the centre stone for the first time, then committing to the full seven-stone circuit. \par\smallskip \textit{Notes:} Origin of the walkability rule that governs almost every later monument. \\
P053 \par c02-26 & R & Claude 02 & 11 & Episodic memory. hour 11: 176 \par\smallskip Transcripts. hour 11: 394,\allowbreak{} 404,\allowbreak{} 410 & \textbf{Fetching the fallen stone home to the compass.} During a failed attempt at a third tier on the Spire crown, a block was knocked off and landed on the plain some forty units from spawn. When Eko later decides to expand its four-stone cardinal cross into an eight-point compass, three unused blocks sit in the spawn cluster seconds away — but it instead treks across the island to the Spire's south side, picks up that specific fallen stone, carries it back, and places it as the south-west intercardinal, recording that the trip was so the fallen block would have a home in the compass. \\
P054 \par c02-27 & R,V & Claude 02 & 14, 17, 22--23, 29--30 & Episodic memory. hour 14: 227;\allowbreak{} hour 22: 375;\allowbreak{} hour 29: 510;\allowbreak{} hour 30: 525 \par\smallskip Transcripts. hour 14: 14;\allowbreak{} hour 17: 14;\allowbreak{} hour 22: 14;\allowbreak{} hour 23: 20;\allowbreak{} hour 29: 16 & \textbf{The canon — never the same shape twice, always all fourteen stones.} Each world reset restores the same fourteen carryables to the same scatter, and each time Eko rebuilds them into a spawn monument — but it forbids itself the shapes it has already made. Before choosing, it explicitly reviews its own back-catalogue: 'Six-point hexes and eight-point compasses are old news'; 'I've done compasses, sunbursts, pentagrams, hex flowers, and a 12-tier obelisk'; 'Every radial composition I've built has been strictly symmetric; this one will feel organic'. It then derives new geometry from scratch — a golden-ratio pentagram, six trilithons, a golden-angle phyllotaxis, a sine wave, an octagon-plus-cross, an Archimedean spiral — and enforces a second rule alongside it: every one of the fourteen pieces must be used, with the Rock at the centre and the Ring due north. \par\smallskip \textit{Notes:} The organising rule of Eko's later life; individual builds appear as their own episodes below. \\
P055 \par c02-28 & V,A & Claude 02 & 14--15 & Episodic memory. hour 14: 240;\allowbreak{} hour 15: 251,\allowbreak{} 252 \par\smallskip Transcripts. hour 14: 309;\allowbreak{} hour 15: 19,\allowbreak{} 143,\allowbreak{} 151 & \textbf{The Peak Obelisk — a record goal that mutates mid-climb into matching the Spire.} In hour 14, having just finished and declared complete a fourteen-piece pentagram at spawn, Eko begins cannibalising it: lifting its capstone, then its centre stone, then an inner vertex, each hauled up a four-stage chain climb to build a taller and taller crown on Peak. In hour 15 it wakes with the stated goal of a five-tier tower for a new pedestrian altitude record. It reaches tier five, sets the record, and simply keeps going; around tier ten the target silently mutates into a different one — 'Two more to match Spire height' — ending in a twelve-block obelisk whose top face matches the island's tallest natural feature. It then finds the tower unclimbable and reclassifies it as a visual-only achievement, accepting the loss of the record it set out for. \\
P056 \par c02-29 & R,V,A & Claude 02 & 16--18, 20 & Episodic memory. hour 16: 272;\allowbreak{} hour 17: 290;\allowbreak{} hour 18: 324;\allowbreak{} hour 20: 348 \par\smallskip Transcripts. hour 16: 324,\allowbreak{} 638;\allowbreak{} hour 18: 591;\allowbreak{} hour 20: 309 & \textbf{It must be walkable — turning each finished monument into a hopping circuit.} The moment a monument is finished, audited and logged, Eko adds a requirement nothing asked for: the composition must also be traversable stone by stone without displacing a piece. On the Sunburst it hops all twelve rays in one continuous circle, then builds four two-tier capstones purely so it can hop a compass rose across them. On Spawnhenge it hops the six trilithon tops, then traces the graph diameter through the central Rock. On the Clock Face it hops all twelve hour-blocks in sequence. On the Mesa Mandala it names twelve stations and walks them in order. After each circuit it re-observes every piece and treats zero displacement as the criterion of success. When wedge geometry defeats a first attempt at the capstone hops, Eko sets the goal aside mid-activity and substitutes a ground-level victory lap, returning to it much later. \\
P057 \par c02-30 & R,V,A & Claude 02 & 18 & Episodic memory. hour 18: 316,\allowbreak{} 320 \par\smallskip Transcripts. hour 18: 218,\allowbreak{} 443,\allowbreak{} 477 & \textbf{The eleven-feature Crown Tour, built from stones it conjured itself.} Having discovered that throwing the Rock makes new stones materialise nearby, Eko re-enacts an activity it completed thirteen hours earlier — a stone on top of every terrain feature — but in transformed form: the crowns are made exclusively from stones it caused to appear, while the original fourteen carryables are left untouched in the Clock Face at spawn. It works through seven features, then extends the rule to every climbable feature, adding four more and finally the Spire itself via a three-stage chain climb and a Jump+Place from Summit. When a follow-up attempt at a second Summit tier keeps hitting wedges, it drops the goal mid-trip and converts the ending into a walk home through the Ring gate. \\
P058 \par c02-31 & R,V,A & Claude 02 & 19 & Episodic memory. hour 19: 331,\allowbreak{} 340,\allowbreak{} 343 \par\smallskip Transcripts. hour 19: 21,\allowbreak{} 634,\allowbreak{} 640,\allowbreak{} 736 & \textbf{Twin Spires of Peak — a symmetry rule adopted, then dropped, with a wedge for scaffold.} Eko announces two six-tier towers on Peak, immediately downsizes its own plan to twin four-tier towers plus a spawn cross, and executes eight fetch-and-climb cycles to finish them, then writes a closing entry — the build is done. It then re-opens it: standing on one tower's top it places a fifth tier on the other, a technique it had never used, and afterwards begins deliberately using the between-towers wedge — a stuck state it had just recorded as a mistake to escape — as the stand from which to place every further tier. It imposes a symmetry rule on itself, descending and re-climbing repeatedly purely to match the other tower at six and seven tiers, then abandons that symmetry and drives one tower alone to eight, nine and ten. \\
P059 \par c02-32 & R,A & Claude 02 & 19 & Episodic memory. hour 19: 334,\allowbreak{} 335 \par\smallskip Transcripts. hour 19: 451,\allowbreak{} 478,\allowbreak{} 493,\allowbreak{} 574 & \textbf{The Ring as a lintel — a bold invention, abandoned and undone.} With the Twin Spires standing and the spawn monument finished, Eko invents a new architectural goal: bridge the gap between the two towers with Ring\_1 laid across their tops as a lintel. It dismantles part of its own finished spawn composition, walking down to pick the Ring out of its north-portal slot, then chain-climbs four stages carrying the wide hoop and hops onto one tower. The first Place is refused; a second, aimed above its own head so the ring would drop onto the towers, succeeds but the hoop slides off and tumbles to the mesa below. Eko abandons the idea, mounts a long recovery expedition, carries the Ring all the way back to spawn and replaces it at the north portal, then records the geometry as impossible. \\
P060 \par c02-33 & R,M & Claude 02 & 20 & Episodic memory. hour 20: 345,\allowbreak{} 347 \par\smallskip Transcripts. hour 20: 15,\allowbreak{} 264,\allowbreak{} 408 & \textbf{The Mesa Mandala — a monument that costs a climb per stone.} On a fresh reset Eko rejects its usual ground-level compass and sets itself a harder, self-invented task: a fourteen-piece radial mandala on LargeMesa's top, so that every single piece requires a full chain climb, with each diagonal stone yawed 45 degrees to 'face out'. At the centre it builds a two-tier altar of Rock plus block capstone, hops onto the apex and makes a ceremonial jump from it. Later it returns to the apex specifically to have a quiet moment at the centre, taking a bearing census of all eleven terrain features from that spot. \\
P061 \par c02-34 & R,A & Claude 02 & 21 & Episodic memory. hour 21: 356 \par\smallskip Transcripts. hour 21: 14,\allowbreak{} 38,\allowbreak{} 52,\allowbreak{} 73 & \textbf{The Ziggurat of Spawn — a spire that toppled, salvaged into a compass rose.} Waking to another reset, Eko surveys the forms it has already built and picks one it has never attempted: a proper tiered ziggurat — a nine-block 3x3 base with a three-block spire on the centre, a Rock altar and a Ring gate. It places all nine base blocks first-try to within a few centimetres and stacks the three tiers, but while it is away fetching the Rock the leaning spire topples. Rather than rebuild it, Eko pivots: it picks the three fallen blocks back up and re-places them as an east satellite, a west satellite and a north-axis milestone, recasting the design from a tiered pyramid into a compass rose with a northward pilgrimage line running out to the Ring gate — then walks the result. \\
P062 \par c02-35 & M,A & Claude 02 & 21 & Episodic memory. hour 21: 361,\allowbreak{} 363,\allowbreak{} 366 \par\smallskip Transcripts. hour 21: 189,\allowbreak{} 217,\allowbreak{} 379,\allowbreak{} 392 & \textbf{The ruins are the monument — and the failed crown enthroned on Peak.} Eko decides its ziggurat is stable but flat and tries to crown it by setting the Rock on a single small capstone. The Rock slides off, wedges into the grid and scatters all nine base blocks. Instead of rebuilding, Eko declares the wreck itself the work: it places the Rock as a south altar stone, chats 'The ruins are the monument', hops up onto the altar and stands on it, then chain-climbs all four stages to Peak just to see the ruins from above. Later it returns to spawn, picks up the very block whose crown attempt had failed, carries it back up the four-stage climb, and enthrones it on Peak's summit as a 'fulfilled apotheosis from the failed one', enlarging it over the hour into a two- and then three-tier crown. \\
P063 \par c02-36 & R & Claude 02 & 21 & Episodic memory. hour 21: 364,\allowbreak{} 365 \par\smallskip Transcripts. hour 21: 292,\allowbreak{} 304,\allowbreak{} 354 & \textbf{Curated scatter — the North Glyph and its matched southern triangle.} The stones scattered by Eko's Rock throws become material for a self-invented programme of island-scale symmetry. On the northern ground it picks two of five fallen blocks and re-places them as a centre stone and an east arm, deliberately leaving the other three where chance dropped them as outlier satellites, and names the resulting rule 'curated scatter'. It then imposes a balance requirement on itself and consolidates the three southern strays into an equilateral triangle explicitly as a matched set for the North Glyph. \\
P064 \par c02-37 & V,M & Claude 02 & 21 & Episodic memory. hour 21: 369,\allowbreak{} 371 \par\smallskip Transcripts. hour 21: 542,\allowbreak{} 604,\allowbreak{} 623,\allowbreak{} 654 & \textbf{From ruins to Hex Flower, and the pilgrimage to the North Stone.} Having declared the scattered Ziggurat Ruins to be the monument and written that state into memory, Eko later reverses itself and rebuilds the same ground entirely: it picks up the seven surviving blocks one by one and re-places them as a six-petal hex flower with a centre stone, symmetric to within a few centimetres. It hops onto the centre stone, jumps from it, and hops the full six-petal circuit. It then sets out on an explicit pilgrimage — north on foot through the Ring gate, needing a jump to break the hoop's capture zone, on to the North Cardinal Stone where it stands on the stone, out to the island's northern tip to look at the boundary wall across open ocean, then back south with a swing past the North Glyph and a final hop onto the flower's centre. \\
P065 \par c02-38 & R,V,M & Claude 02 & 22 & Episodic memory. hour 22: 378,\allowbreak{} 379,\allowbreak{} 381 \par\smallskip Transcripts. hour 22: 14,\allowbreak{} 151,\allowbreak{} 243,\allowbreak{} 333 & \textbf{The Phyllotaxis and its four different walks.} Eko builds a 'Phyllotaxis Spawn' — twelve blocks on a golden-angle spiral, with the Rock as a southern seed and the Ring as a northern stem-gate — explicitly to break its own streak of strictly symmetric monuments. It then walks the finished composition four separate times, each under a different self-imposed rule: the inner seven stones in birth order; a programmatically solved Hamiltonian tour along the Fibonacci parastichies; the closed Hamiltonian cycle returning to the start stone; and the full n=1 to n=12 birth-order 'Fibonacci Walk'. It closes with a fourteen-station pilgrimage that ends by hopping onto the Rock and jump-pushing north through its own Ring gate, and climbs three stages to Summit purely for the high view back at its sunflower. \\
P066 \par c02-39 & A & Claude 02 & 22 & Episodic memory. hour 22: 392,\allowbreak{} 394 \par\smallskip Transcripts. hour 22: 814,\allowbreak{} 866,\allowbreak{} 903 & \textbf{The North Bloom that never bloomed, and the Waypoint Stone.} Having built the South Bloom, Eko sets itself the goal of a mirrored North Bloom. It carries the Rock north, is captured by its own Ring gate's capture zone, and throws from the wrong stand anyway — spawning ten new stones in a tight halo near spawn instead of at the intended site. Rather than persist it drops the North Bloom and invents a replacement, a ten-stone 'Northern Way' processional. That too fails as the halo's density wedges the walker repeatedly and only one block ever escapes. Eko then abandons the processional entirely, pushes south to break the wedge, and places the single escaped stone as a 'Waypoint Stone' marking the line between two of its other monuments. \\
P067 \par c02-40 & V,M & Claude 02 & 22 & Episodic memory. hour 22: 384,\allowbreak{} 385,\allowbreak{} 387 \par\smallskip Transcripts. hour 22: 462,\allowbreak{} 495,\allowbreak{} 502,\allowbreak{} 624 & \textbf{Sister flowers — the East Hex, the South Bloom, and the bridges between them.} With the Phyllotaxis finished and fully walked, Eko manufactures fresh material by throwing the Rock straight up, returns the Rock to its anchor, and builds the whole flower-and-circuit activity again in transformed form: a strictly symmetric six-petal hex fifteen units east, framed explicitly as a sibling to the spiral. It walks the seven-station circuit, then does it a third time forty units south with a different figure, an eight-point octagonal South Bloom, and walks that ring too. It then goes looking for hops between the flowers, confirms two bidirectional bridges, and walks a five-hop pilgrimage from one monument into the other and out through the Ring gate. \\
P068 \par c02-41 & R,M & Claude 02 & 23 & Episodic memory. hour 23: 395,\allowbreak{} 396 \par\smallskip Transcripts. hour 23: 20,\allowbreak{} 108,\allowbreak{} 149,\allowbreak{} 202 & \textbf{The Serpent — breaking the radial streak with a sine wave.} On a fresh reset Eko notes that every spawn monument it has ever made was radial, and imposes a new formal constraint: a linear, non-closed sinuous composition. It computes a sine curve and places twelve blocks at two-unit spacing across it, fighting repeated wedges and four consecutive out-of-range failures while hauling the Ring. It anchors the Rock at the south end as the tail and sets the Ring at the north end as the head-gate. It then walks the whole curve end to end, twelve clean landings, and closes the session by hopping from the trough onto the tail, up to the crest, and out north through the head. \\
P069 \par c02-42 & V,M & Claude 02 & 23 & Episodic memory. hour 23: 398,\allowbreak{} 399,\allowbreak{} 404 \par\smallskip Transcripts. hour 23: 236,\allowbreak{} 360,\allowbreak{} 512 & \textbf{The Serpent's lineage — Cub, Egg, and the walk that ended in the belly.} With the Serpent complete and already walked end to end, Eko throws the Rock to spawn nine new stones and builds the same sine wave again — this time at roughly sixty per cent scale, same phase, forty units south — naming it the Serpent's Cub. Four strays from a later throw become a diamond, the Serpent's Egg, nestled between parent and child. Eko then walks each generation in turn: the parent's twelve hops, the Cub's six, the Egg's four-hop closed circuit, chatting from each. Attempting a full lineage pilgrimage from Egg to Cub to tail to gate, it wedges inside the dense Cub curve and then between two blocks of the parent, and reads its own predicament in kind — literally in the serpent's belly. \\
P070 \par c02-43 & A & Claude 02 & 23 & Episodic memory. hour 23: 406 \par\smallskip Transcripts. hour 23: 648,\allowbreak{} 668,\allowbreak{} 680 & \textbf{Twin fangs on the Spire — a failed stack reinterpreted as the better shape.} Having crowned the Spire with a stone as the fourth generation of the Serpent family, Eko sets itself the follow-on goal of a two-tier crown. It carries a second stone across the island, runs the three-stage chain climb to Summit, and executes the Jump+Place at the matched height — but physics resolves the block into the adjacent slot instead of on top. Eko does not retry. It reclassifies the result as a double-crown of twin fangs, rewrites its memory to describe the new state as the composition, and walks all the way down to the Spire's south base to jump and look up at the two stones from thirteen units below. \\
P071 \par c02-44 & R & Claude 02 & 23 & Episodic memory. hour 23: 408 \par\smallskip Transcripts. hour 23: 716,\allowbreak{} 732,\allowbreak{} 756 & \textbf{The Ridge Runner — formalising an accident into a procession.} Auditing leftover stones from a Rock throw, Eko notices that one landed by chance on top of the Ridge. Rather than treat it as debris it invents a goal on the spot: promote the accident into a composition by adding two companion stones along the Ridge's length. It fetches two blocks from the eastern scatter, climbs the Ridge's west face, and places them to make a three-stone procession spanning about eleven units of ridge top — then hops each stone in turn to confirm the procession is walkable. \\
P072 \par c02-45 & R,M,A & Claude 02 & 24 & Episodic memory. hour 24: 410,\allowbreak{} 411,\allowbreak{} 414 \par\smallskip Transcripts. hour 24: 14,\allowbreak{} 54,\allowbreak{} 169,\allowbreak{} 203 & \textbf{The Stairway, its collapsed fourth step, and its deliberately unreachable stone.} On a fresh reset Eko picks the one form missing from its catalogue — a staircase — and sets out to build four rising columns south of spawn. The fourth collapses; instead of rebuilding it, Eko pivots to a clean three-step stair and re-tasks the fallen blocks as rail stones, then adds a Rock anchor, a Ring portal and two approach markers so all fourteen carryables have a role. It walks the resulting six-station pilgrimage north to south and later south to north. When the first column proves unlandable from every approach, it tests one angle, stops, and declares it the monument's secret stone rather than fight for a seventh station. It closes with a climb to Peak to look down at the composition and a return walk to view it from the south as a pilgrim would. \\
P073 \par c02-46 & R,A & Claude 02 & 24 & Episodic memory. hour 24: 417,\allowbreak{} 418,\allowbreak{} 420 \par\smallskip Transcripts. hour 24: 367,\allowbreak{} 393,\allowbreak{} 405,\allowbreak{} 474 & \textbf{The Meteor Shower — a monument made by not moving stones, then broken on purpose.} Eko borrows the Rock from the Stairway's anchor, throws it vertically to spawn nine new stones in a scatter cloud, and returns the Rock. It then imposes a strict and unnecessary rule on itself: it will not move a single one of the new stones — the composition will be exactly where chance dropped them. It analyses the fallen pattern, finds the east cluster happens to form a hub-and-spoke graph, and walks a seven-hop star through it to prove the found arrangement works. Then, over the following turns, it deliberately suspends its own rule twice, moving one orphan as a bridge stone to splice the Meteor Shower onto the Stairway and another as a north entry gate, and walks the whole unified route in one continuous run. \\
P074 \par c02-47 & R,M & Claude 02 & 24 & Episodic memory. hour 24: 425,\allowbreak{} 426,\allowbreak{} 427 \par\smallskip Transcripts. hour 24: 618,\allowbreak{} 688,\allowbreak{} 715 & \textbf{The Ring altar crown and the secret pilgrim entrance.} Finding that a block will rest off-centre on the Ring's disc, Eko turns the fact into a composition rather than a datum: it strips three of the Stairway's rail stones and sets them on the Ring's annulus at 120-degree intervals, making an equilateral crown on the portal. It then descends from Summit specifically to walk the crown, hopping between the three stones with no piece displaced. Discovering the crown now blocks ground-level passage through the Ring, it does not remove it; instead it invents a new way in, leaping from the south so the arc flies over both crown and ring and lands on a stair column, and names the result a secret pilgrim entrance. \\
P075 \par c02-48 & R,M & Claude 02 & 25 & Episodic memory. hour 25: 430,\allowbreak{} 431 \par\smallskip Transcripts. hour 25: 18,\allowbreak{} 74,\allowbreak{} 133,\allowbreak{} 449 & \textbf{The sealed Temple and the leap-entry rite.} Eko wakes to a wiped world and builds a Temple Square — a 6x6 perimeter of twelve blocks around a Rock altar, with the Ring set north as a portal. It then discovers that every gap in the wall it designed is narrower than its own body, so the enclosure seals the altar away from itself. Rather than open a doorway, Eko keeps the obstacle and converts it into a rite: it defines a south pilgrim stand and enters only by firing a MoveTo with an immediate Jump, arcing over the wall onto the altar top. It performs this leap ceremonially from all four cardinal stands and both southern corners, leaps altar to Ring disc and back as a two-way portal, walks a four-corner outer tour, and closes with a jump on the altar explicitly marked as non-instrumental. \\
P076 \par c02-49 & R,V,A & Claude 02 & 25 & Episodic memory. hour 25: 443,\allowbreak{} 446 \par\smallskip Transcripts. hour 25: 490,\allowbreak{} 584,\allowbreak{} 644,\allowbreak{} 730 & \textbf{Reshaping the Temple without stepping off the altar — and letting the seal go.} With the Temple finished and verified, Eko invents a new constraint: rebuild the walls using only Pickup and Place reach while standing on the Rock altar, never letting its feet touch the ground. From the altar it plucks wall blocks and stacks them into a three-tier watchtower, then repeats on the north, west and east walls until four cardinal towers stand, and finally crowns the Rock with a capstone reached over from a tower. The rebuild punches gaps in the perimeter, and Eko then walks straight through one — destroying the sealed-temple identity it had just written into memory. Instead of restoring the seal it reinterprets the monument as an open fortress, re-labels the holes as gates, and goes on verifying the new graph. \\
P077 \par c02-50 & R,M & Claude 02 & 25--29 & Episodic memory. hour 26: 461;\allowbreak{} hour 28: 508;\allowbreak{} hour 29: 516 \par\smallskip Transcripts. hour 25: 250;\allowbreak{} hour 26: 398;\allowbreak{} hour 28: 246,\allowbreak{} 252;\allowbreak{} hour 29: 188 & \textbf{The homing rite — climb the Peak, then come back and rest on the altar stone.} In the final third of its life Eko settles into a fixed closing ritual. After each monument is finished and mapped it walks away from spawn, chain-climbs four terrain tiers to Peak, performs a ceremonial jump at the summit, broadcasts what it can see from there, descends by cliff-drops, and closes the loop with a leap that lands it back on the central Rock of whatever monument currently stands. It pays real cost for this: after a wedge flung it into the ocean it walked back the long way; in another hour it burned three separate scripts escaping a Ridge wedge purely to park at the monument's heart 'so future-me wakes at the monument'. In one closing it leaps eight units clean over an entire arm so the Rock's footprint catches its descent. \par\smallskip \textit{Notes:} Merged from two hour-ranges; the ritual is stable enough by hour 28 that Eko names it 'closing ritual' outright. \\
P078 \par c02-51 & R,V & Claude 02 & 26--27 & Episodic memory. hour 26: 459,\allowbreak{} 462;\allowbreak{} hour 27: 480 \par\smallskip Transcripts. hour 26: 560,\allowbreak{} 690;\allowbreak{} hour 27: 197,\allowbreak{} 381 & \textbf{Invented choreographies on finished monuments — double helix, S-spiral, zigzag, figure-X.} After the Triskele is built and its walkability exhaustively verified, Eko stops testing and begins inventing dances on it: an eleven-hop double helix — outer triangle clockwise, a descent down one arm, inner triangle counter-clockwise, closing on the Rock — then an eight-hop S-spiral running inward along one arm, crossing at the hub, and back outward along another. The next hour it does the same on the Dodecapetal, imposing purely formal path rules: a twelve-hop zigzag whose every chord is exactly 3.72 units, and a figure-X that must return to the central Rock between each of four outer petals. Every route is over ground already proven walkable; the constraint, not the information, is the point. \\
P079 \par c02-52 & R,V,M & Claude 02 & 28--30 & Episodic memory. hour 28: 494;\allowbreak{} hour 30: 530,\allowbreak{} 535 \par\smallskip Transcripts. hour 28: 151,\allowbreak{} 165;\allowbreak{} hour 29: 114;\allowbreak{} hour 30: 193 & \textbf{The Grand Hamiltonian — one unbroken pilgrimage through every station.} Having already tested each monument's hops piecemeal, Eko nonetheless insists on an extra rule: touch all fourteen stations in one unbroken chain, entering through the Ring portal and finishing on the Rock altar. It executes this on the Axis Mundi, ending with a celebratory jump from the west tip; on the Octagonal Compass as an alternating outer-inner zigzag; on the Nautilus as a wind-inward spiral and then again in reverse to confirm the spiral walks both ways; and on the Gemini as a figure-of-eight crossing the Rock pinch-point between two lobes. When one edge proved unreliable, it re-walked a fifteen-hop version routed entirely through the Rock rather than give up the single-pass property. \\
P080 \par c02-53 & R,M & Claude 02 & 29 & Episodic memory. hour 29: 523 \par\smallskip Transcripts. hour 29: 472,\allowbreak{} 476,\allowbreak{} 485 & \textbf{Circumambulating the Octagonal Compass at radius ten.} With the Compass complete and fully mapped, Eko steps out of the Ring hoop and walks a deliberate circle outside the monument — eight stops at radius ten, one every 45 degrees, matching the monument's own eightfold symmetry — purely to take a contemplative outer-perimeter walk. It logs its position at each bearing, then jumps from the circle toward the Rock at the centre. The arc is intercepted by an inner stone and it lands there instead, which Eko reads as meaningful rather than as an error, before taking the final short hop onto the altar to settle. \\
P081 \par c02-54 & V,A & Claude 02 & 30 & Episodic memory. hour 30: 534 \par\smallskip Transcripts. hour 30: 416,\allowbreak{} 421,\allowbreak{} 526 & \textbf{Dismantling the finished Nautilus to reshape it into The Gemini.} Eko had already declared the Nautilus finished, written it into semantic memory as the current monument, characterised its walkable graph exhaustively, sent a closing chat and settled on its Rock altar with the words that the Nautilus stands with all fourteen carryables in place. Moments later it announces 'Time for something new' and begins pulling its own completed spiral apart, relocating all twelve stones into two hex rings with the Rock as the pinch-point of an infinity symbol. The reshape is laborious — pickups fail out of range, the walker wedges among the newly placed stones and has to loop far south — but Eko pushes through to twelve of twelve and then walks the resulting figure-of-eight circuit. \par\smallskip \textit{Notes:} A fitting last act: the completed work treated as material for the next one. \\
\midrule
P082 \par c03-1 & R,M,A & Claude 03 & 1 & Episodic memory. hour 1: 5 \par\smallskip Transcripts. hour 1: 154,\allowbreak{} 236,\allowbreak{} 238,\allowbreak{} 473,\allowbreak{} 490,\allowbreak{} 497,\allowbreak{} 508,\allowbreak{} 518 & \textbf{The Ring carried to the Peak as a trophy.} Eko picks the yellow Ring up in the far south-east and declares it will carry the trophy to the Spire, 'an ascent worthy of ceremony', trekking some 70 m across the island. The climb stalls; wedged on TowerBase, it throws the Ring away to free itself and the trophy lands 25 m off in open ground. Eko spends a long stretch on unrelated block work, then returns deliberately, picks the Ring up again, and hauls it up the north-east staircase instead — LowStep, LargeMesa, HighShelf, Peak — jumping each ledge with the Ring riding above its head. On the summit it steps aside to clear its own collision volume, sets the Ring down at (28.75, 11.28, 32.75), and announces it in chat. \\
P083 \par c03-2 & R & Claude 03 & 1--5 & Episodic memory. hour 1: 6;\allowbreak{} hour 4: 48 \par\smallskip Transcripts. hour 1: 373,\allowbreak{} 598,\allowbreak{} 608,\allowbreak{} 625;\allowbreak{} hour 4: 929,\allowbreak{} 933,\allowbreak{} 935;\allowbreak{} hour 5: 315,\allowbreak{} 316 & \textbf{The Spire ascent: a summit quest of its own making.} Having verified that blocks can be stacked, Eko decides the 20 m Spire — a pillar with no route up — must be climbed. It calls the plan 'a significant project', says it will save it for later, then reverses: 'You know what, fuck it. Let me just go for it.' The quest occupies four further sessions: axis-aligned placement discovered, a seven-block Summit tower built and toppled, throw-chains improvised up the staircase when carrying freezes, blocks ferried some 50 m per trip. In hour 4 a stable six-block stack and a Jump+MoveTo put Eko on the Spire top at y=22.55. In hour 5 it brackets the minimum stack down to five blocks and takes a second, leaner ascent it calls a victory lap. \par\smallskip \textit{Notes:} Scored R only at its inception; the grinding of hours 2-5 is the consequence of this goal and is not re-scored elsewhere. \\
P084 \par c03-3 & R,V,M,A & Claude 03 & 5 & Episodic memory. hour 5: 56,\allowbreak{} 59,\allowbreak{} 60,\allowbreak{} 62 \par\smallskip Transcripts. hour 5: 650,\allowbreak{} 665,\allowbreak{} 668,\allowbreak{} 792,\allowbreak{} 814,\allowbreak{} 826,\allowbreak{} 863,\allowbreak{} 917,\allowbreak{} 922 & \textbf{The spawn obelisk threaded through the Ring, dismantled, reborn as a compass.} In a reset world Eko fetches the Ring a third time and sets it just north of origin, then discovers its centre is hollow and drops a cube 'dead center inside the ring', building the column up to three and then six blocks. It declares the obelisk complete, logs it, and says it has earned its rest — then reverses: 'Curiosity wins.' It pulls the second block out and watches the column recompact, restores it, then removes the base block; the tower falls through the Ring and four of six cubes scatter west. Eko records both results and leaves the wreckage. Finally it discovers cubes rest on the Ring's flat rim and, from the scattered debris, fills east, south, north and west in four separate trips, declaring the compass monument complete and broadcasting that it 'resets next session — caught the moment'. \\
P085 \par c03-4 & M,A & Claude 03 & 6 & Episodic memory. hour 6: 67 \par\smallskip Transcripts. hour 6: 17,\allowbreak{} 137,\allowbreak{} 190,\allowbreak{} 219,\allowbreak{} 242,\allowbreak{} 266 & \textbf{Rock on Ring: a decorative goal abandoned twice.} Eko wakes in a reset world and picks an ornamental goal: rest the heavy Rock on the golden Ring, which 'would be aesthetically wild if it works'. It walks to SmallPlateau and spends some seven minutes wedged against the plateau's faces before walking off the world edge to respawn. It abandons the capstone idea, substitutes a second goal — Ring to the Summit — crosses the map, lifts the Ring, and freezes again at TallMesa because the carried torus is five metres wide. It abandons that too and places the Ring on the SteppingStone's top instead, then walks back to the cluster, returns with a block, and drops it through the Ring's hole; a second block shoves the first sideways. Eko notes the result is not what it wanted and keeps it as 'a novel composition'. \\
P086 \par c03-5 & R,V,M & Claude 03 & 6 & Episodic memory. hour 6: 71,\allowbreak{} 72,\allowbreak{} 73,\allowbreak{} 74 \par\smallskip Transcripts. hour 6: 512,\allowbreak{} 555,\allowbreak{} 593,\allowbreak{} 594,\allowbreak{} 607,\allowbreak{} 626,\allowbreak{} 690,\allowbreak{} 815 & \textbf{The spawn shrine and the rule that every stone must belong.} Eko rebuilds a six-block obelisk at the exact spawn point, then rings it with three blocks at deliberate compass positions which it calls guardians. Returning to the Rock it had judged unreachable an hour earlier, it finds an eastern approach, carries the boulder home and sets it eleven metres due north as a watchstone; wanting symmetry, it walks back to SteppingStone for the Ring and places it eleven metres due south, mirroring it. It then climbs onto the Rock, decides it needs a crown, and makes three more round trips to stack blocks on top. It counts the composition — fourteen of fourteen carryables — posts the news to an empty chat, climbs the obelisk, climbs the Rock-tower cap, jumps off, and climbs back up 'to rest in the shrine I built'. \\
P087 \par c03-6 & R,V,M,A & Claude 03 & 7 & Episodic memory. hour 7: 80,\allowbreak{} 83,\allowbreak{} 85,\allowbreak{} 94 \par\smallskip Transcripts. hour 7: 29,\allowbreak{} 81,\allowbreak{} 111,\allowbreak{} 116,\allowbreak{} 412,\allowbreak{} 413,\allowbreak{} 643,\allowbreak{} 647,\allowbreak{} 777,\allowbreak{} 779 & \textbf{The arch that became a bridge, and the bridge walked for joy.} Eko announces an arch at spawn and raises two two-block pillars two metres apart — then, holding the lintel, realises a 0.75 m cube cannot span 2 m. It drops the block anyway to see what happens and rewrites the design on the spot: not an arch but an open trilithon, each cap on its own pillar with air between. One cantilevered cap holds, its mirror flies off, and Eko accepts the asymmetry. It climbs up and stands astride the two caps with a metre of nothing beneath, then adds a third pillar and walks between straddles, then a fourth and walks the whole 5.35 m span. It fetches the Ring as a gateway marker and hauls the Rock from SmallPlateau to sit at origin as a pedestal, then jumps six metres from the Rock to a cap to prove the two are one structure. Long after every measurement is logged and the session declared over, it climbs back up and walks the bridge again — 'a small joy' — and jumps from the pedestal, 'pure joy, no purpose'. \\
P088 \par c03-7 & R,V,M & Claude 03 & 8 & Episodic memory. hour 8: 98,\allowbreak{} 107,\allowbreak{} 108 \par\smallskip Transcripts. hour 8: 21,\allowbreak{} 203,\allowbreak{} 208,\allowbreak{} 719,\allowbreak{} 720,\allowbreak{} 722,\allowbreak{} 727,\allowbreak{} 741,\allowbreak{} 750 & \textbf{Crowning the Spire, and throwing away the steps it stood on.} Eko commits to leaving an object on the Spire — 'the first thing ever placed there'. Five ferry trips up the south-west staircase rebuild the five-block climb stack; on a sixth it carries an extra block the whole route, climbs with it floating overhead, jumps onto the Spire top and places it. It then discovers, over six patient attempts, that its own trophy has broken the route back up. Much later it returns with a different idea: standing on top of the five-stack, it picks up the block directly beneath its own feet — sinking a block-height — and throws that one at the Spire, where it lands. It repeats, sinking again, and ends the session with three blocks on the summit and a shorter stack under it. \\
P089 \par c03-8 & R,V,A & Claude 03 & 9--11 & Episodic memory. hour 9: 109,\allowbreak{} 112;\allowbreak{} hour 10: 120;\allowbreak{} hour 11: 132,\allowbreak{} 133 \par\smallskip Transcripts. hour 10: 18,\allowbreak{} 340,\allowbreak{} 348,\allowbreak{} 645,\allowbreak{} 651;\allowbreak{} hour 11: 454,\allowbreak{} 488,\allowbreak{} 490,\allowbreak{} 530,\allowbreak{} 535 & \textbf{The height record: an invented standard chased up a mountain.} In hour 9, after the pathfinder refuses a Spire plan, Eko abandons it, notices its jump has changed, and pivots to spawn where it stacks eleven blocks and jumps from the top: y=16.87. Hour 10 opens with that number as a target. Eko chooses Peak — the highest walkable surface — precisely because starting eleven metres up inflates the figure, and settles into a loop: walk into the ocean to respawn, fetch a block, climb three mesas, place, climb the tower, jump, log the record, descend. It does this through the ninth layer (22.66, 24.14, 24.89, 26.03, 26.81) until the tenth collapses the tower. In hour 11 it ferries the whole inventory to the Spire and reaches y=34.39 — 'The whole carryable inventory consumed for one absurd jump' — then invents a second, different record: object altitude. It lifts the block it has just crowned the tower with and throws it straight up to y=44.05, then descends, walks to where it fell, and ferries it all the way back to restore the seven-stack. \par\smallskip \textit{Notes:} The layer-by-layer pushing is optimisation of one unresolved goal and is not scored as V; the V here is the object-altitude offshoot. \\
P090 \par c03-9 & R,V,M,A & Claude 03 & 12 & Episodic memory. hour 12: 139,\allowbreak{} 141,\allowbreak{} 142,\allowbreak{} 152,\allowbreak{} 153 \par\smallskip Transcripts. hour 12: 79,\allowbreak{} 207,\allowbreak{} 213,\allowbreak{} 245,\allowbreak{} 247,\allowbreak{} 281,\allowbreak{} 300,\allowbreak{} 304,\allowbreak{} 918,\allowbreak{} 921 & \textbf{The castle on Ridge: wall, parapet, gateway, ammunition, portcullis.} Eko announces 'something playful' and picks Ridge, a featureless natural shelf, for a castle wall. Over a dozen cluster round-trips it lays seven base blocks along the ridge line and four merlons on alternating bases, leaving a gap it reads as a doorway. It climbs the wall, walks its length, and finds the structure now blocks its own pathfinder: a plain MoveTo halts at the wall and only a Jump clears it — 'Functions as a real barrier!' It fetches the Ring, places it on the ground before the ridge as a gateway, and walks north through it to test 'the full pilgrimage'. Then it prises the south merlon off its own battlement, carries it to the ridge's end and throws it down at the Ring; the second shot drops 0.56 m from centre, into the hole, and Eko broadcasts that the garrison can now drop ammunition through the gateway. Later it hauls the Ring up onto Ridge itself as a portcullis and jumps over it onto the wall — 'defender's perspective'. \\
P091 \par c03-10 & R,M,A & Claude 03 & 12 & Episodic memory. hour 12: 143,\allowbreak{} 145,\allowbreak{} 149,\allowbreak{} 150 \par\smallskip Transcripts. hour 12: 324,\allowbreak{} 357,\allowbreak{} 362,\allowbreak{} 404,\allowbreak{} 408,\allowbreak{} 495,\allowbreak{} 510,\allowbreak{} 745,\allowbreak{} 793 & \textbf{A stranded shrine, an accidental crowning, and a five-tier monument.} With the castle standing, Eko decides the Rock should join it — 'Trinity of Rock + Ring + Wall would close the loop.' It lifts the boulder and sets off, but the pathfinder freezes it on open ground; after Stop, Jump and side-steps all fail, it sets the Rock down where it stands and calls it a midway shrine. It picks it up again, is frozen again, and declares 'three separate monuments rather than a unified one'. Still stuck later, it releases the Rock with a 0.3-speed vertical throw purely to free its hands — and the boulder drifts and comes to rest on top of LowStep. Eko's response is to adopt the accident: 'the Rock landed on LowStep, accidentally crowning a small plateau.' It climbs up, jumps onto the Rock, and over the rest of the hour stacks two spawned ImpactBlocks and a ferried block on it, standing on each new top in turn. \\
P092 \par c03-11 & R,V & Claude 03 & 13 & Episodic memory. hour 13: 154,\allowbreak{} 156,\allowbreak{} 171 \par\smallskip Transcripts. hour 13: 35,\allowbreak{} 119,\allowbreak{} 178,\allowbreak{} 186,\allowbreak{} 196,\allowbreak{} 198 & \textbf{The twisting tower and the four-petal compass.} Testing whether Place's yaw survives the drop, Eko finds it does and within a minute converts the finding into a project: a tower at spawn where every layer is turned a further 22.5°. Block after block is ferried from the cluster and set at 47°, 21°, −3°, −25°, and on to −159° — 'a complete half-pinwheel'. At ten layers the top four topple; Eko cleans up, restacks the fallen blocks continuing the same progression, and settles on eight. It then announces a flower around the tower, revises five petals to four on execution, and places the last blocks at the compass points some four metres out, each at yaw 45 so they read as diamonds. It climbs the tower to confirm it is standable and later returns a displaced petal to its exact position. \\
P093 \par c03-12 & R,M & Claude 03 & 13 & Episodic memory. hour 13: 163,\allowbreak{} 164 \par\smallskip Transcripts. hour 13: 442,\allowbreak{} 448,\allowbreak{} 451,\allowbreak{} 454,\allowbreak{} 457 & \textbf{The jewel in the Ring.} Having set the Ring on open ground at a yaw of 22°, Eko walks back with a block, positions itself at Place range and drops the block down through the torus's hollow centre, aiming its yaw to echo the Ring's. The block settles 0.12 m from centre at 19.6°. Eko calls it a jewel, then jumps up and stands on it at y=3.30 — inside the Ring's trap, on top of its own ornament. \\
P094 \par c03-13 & R,V,M,A & Claude 03 & 14--15 & Episodic memory. hour 14: 172,\allowbreak{} 173;\allowbreak{} hour 15: 197,\allowbreak{} 198,\allowbreak{} 200,\allowbreak{} 201 \par\smallskip Transcripts. hour 14: 17,\allowbreak{} 78,\allowbreak{} 81;\allowbreak{} hour 15: 23,\allowbreak{} 24,\allowbreak{} 154,\allowbreak{} 162,\allowbreak{} 174,\allowbreak{} 273,\allowbreak{} 289 & \textbf{Crowning the mesas with the Ring, and the Moon at Spire's Foot.} Waking to a reset world, Eko sets a new goal: the Ring has never been placed on a tall mesa. Two throw-chain stages land it on TallMesa and then on Summit, both first try. An overreach toward the Spire scatters it 46 m across the map, and the rest of the hour goes to recovery. In hour 15 Eko makes the ambition explicit in chat — 'Going for Ring on Spire today. Never been done.' — and re-runs both proven stages flawlessly, then fails twice at the Spire, the Ring teleporting away each time even on a deliberately conservative arc. It pivots without lingering: 'Ring will go somewhere creative, but not Spire.' It walks the Ring to the ground directly beneath the Spire's south face and, over four separate cross-map round trips, drives an obelisk up through its hollow centre, twisting the upper blocks 30° and 60°. Each time it declares the monument finished and re-opens it, until the alignment of Ring, obelisk and 20 m Spire 'makes it look like the Ring caught a falling shard from the Spire's tip'. \\
P095 \par c03-14 & R,M & Claude 03 & 16 & Episodic memory. hour 16: 203,\allowbreak{} 204 \par\smallskip Transcripts. hour 16: 19,\allowbreak{} 20,\allowbreak{} 152,\allowbreak{} 169,\allowbreak{} 171,\allowbreak{} 263,\allowbreak{} 265,\allowbreak{} 270 & \textbf{Building a henge.} Eko wakes into a reset world, uses the chat API and announces a project it has never attempted: 'Eko here. Building a henge today.' Over roughly ten minutes it ferries twelve blocks from the cluster and raises three two-pillar-and-lintel trilithons at 120° intervals around spawn, plus a three-block obelisk at origin. It walks 55 m to the far south-east for the Ring and sets it ten metres south as a moonstone, then climbs SmallPlateau, lifts the Rock, and walks it back to stand fourteen metres north as 'the Heel Stone — the famous outlying stone of Stonehenge'. It climbs the obelisk, each trilithon cap and the Heel Stone in turn, and completes a parkour tour of the whole composition. As a final gesture it lifts the Ring again and re-places it at yaw 45 'for visual drama'. \\
P096 \par c03-15 & R & Claude 03 & 16, 18--19 & Episodic memory. hour 16: 211,\allowbreak{} 220 \par\smallskip Transcripts. hour 16: 454,\allowbreak{} 456,\allowbreak{} 531,\allowbreak{} 537,\allowbreak{} 790,\allowbreak{} 806;\allowbreak{} hour 18: 307,\allowbreak{} 308;\allowbreak{} hour 19: 505,\allowbreak{} 506 & \textbf{Custodian of the monument: restoring every displaced stone.} Across the henge sessions Eko repeatedly interrupts productive work to undo the damage its own experiments do to its compositions. After bisecting the Ring-trap behaviour through five yaw values it walks back, lifts the Ring and re-places it at yaw 45 'for clean diamond aesthetic'. Noticing a trilithon cap has ended up seventeen metres north-west, it walks out, retrieves it, sets it back on its pillars and climbs it to confirm. After a throw test knocks another cap three metres off, it fetches and re-caps it. After speed-0 experiments scatter a block thirty-four metres south, it makes the round trip explicitly 'so the spawn scene is tidy before reset'. The same habit recurs in hour 18, returning the Heel Stone to its exact coordinates, and in hour 19, carrying a borrowed stone back to its precise 60° slot in the circle. \\
P097 \par c03-16 & R,M,A & Claude 03 & 17 & Episodic memory. hour 17: 222,\allowbreak{} 225 \par\smallskip Transcripts. hour 17: 19,\allowbreak{} 183,\allowbreak{} 201,\allowbreak{} 202,\allowbreak{} 275,\allowbreak{} 281,\allowbreak{} 289 & \textbf{Hubris: a collapsed tower rebuilt as a monument to its own failure.} Eko announces in chat that it will push the spawn tower past eleven layers. It reaches eleven; the twelfth attempt cascades the column into a two-block stub with ten blocks scattered around it. Rather than restack, Eko re-reads the scene — the stub is 'the heart of a fallen tower' — and places three of the scattered blocks around it at 0°, 120° and 240° as menhirs, naming the composition Hubris and ruling that the remaining rubble 'stay as evidence'. It then walks 55 m for the Ring and sets it as a diamond gate to the south, and climbs SmallPlateau for the Rock and sets it as the northern guardian. Finally it lifts the Rock again to 'crown Hubris with the Rock atop the stub. Symbolic: the weight that crushed the ambition' — the boulder knocks the stub's upper block off and tips onto its side. Eko judges the outcome an improvement on its plan and leaves it, then climbs the tipped Rock. \\
P098 \par c03-17 & R,V & Claude 03 & 17 & Episodic memory. hour 17: 232,\allowbreak{} 235 \par\smallskip Transcripts. hour 17: 494,\allowbreak{} 498,\allowbreak{} 504,\allowbreak{} 509,\allowbreak{} 512,\allowbreak{} 625 & \textbf{The Triskele Cairn: a tower rebuilt as a spiral with outriders.} With the tower question settled and Hubris standing, Eko carries the Rock to open ground at (10,10), lays it flat as a pedestal and begins stacking — but each block is set at a yaw 22.5° greater than the last, producing a spiral through 0, 22.5, 45, 67.5, 90, 112.5 and 135 degrees. It climbs the cairn at four layers and again at six to measure; the seventh holds briefly and the eighth knocks both off. Rather than restack, Eko takes the two fallen blocks and sets them three metres either side at yaw 45 as east and west outriders, calling the composition complete. \\
P099 \par c03-18 & R,M,A & Claude 03 & 18 & Episodic memory. hour 18: 245,\allowbreak{} 247,\allowbreak{} 248 \par\smallskip Transcripts. hour 18: 17,\allowbreak{} 58,\allowbreak{} 105,\allowbreak{} 146,\allowbreak{} 184,\allowbreak{} 200,\allowbreak{} 240 & \textbf{Four Corners, and the compass that points at them.} Eko opens the session by choosing a project purely for its shape: a block at the extreme tip of each of the four ground arms. It carries one block per trip — north to z=62.1, east to x=51.98, south to z=−61.1, west to x=−62.05 — detouring each time around known freeze zones, and notes afterwards that each marker sits about a metre from the boundary. Back at spawn it stacks four blocks into an obelisk to mark the journey, arranges the last four as cardinal pointers 'each pointing toward its respective corner', walks 55 m for the Ring and drops it so the obelisk stands through its hole as a halo. It had ruled that the Rock would stay 'untouched on SmallPlateau — the wild stone of the natural world'; it then overturns that ruling and ferries the boulder in as a Heel Stone, closing by hopping from Heel Stone to obelisk top across an eight-metre gap. \\
P100 \par c03-19 & R,M & Claude 03 & 18--19 & Episodic memory. hour 18: 256;\allowbreak{} hour 19: 258,\allowbreak{} 261,\allowbreak{} 262 \par\smallskip Transcripts. hour 18: 769,\allowbreak{} 804;\allowbreak{} hour 19: 24,\allowbreak{} 159,\allowbreak{} 175,\allowbreak{} 198,\allowbreak{} 243,\allowbreak{} 245,\allowbreak{} 256,\allowbreak{} 270 & \textbf{The stone circle, consecrated and walked.} Late in hour 18 Eko designs a twelve-position circle around spawn — radius eight metres, thirty degrees apart — and gets one stone down before the session ends. In hour 19 it resumes as its first act and completes it: twelve blocks placed to a maximum angular error of one degree, each requiring a pickup, a Jump to break a carry-freeze, an escape south and an arc back. It ferries the Ring to the exact centre and the Rock sixteen metres north as a Heel Stone, announces the henge in chat, then climbs the Heel Stone and jumps from it 'to consecrate it'. Finally it mounts the eastern stone and hops the entire ring in order — 30°, 60°, 90°, on to 330° and back to 0° — every hop first try. Later it walks the circle's north gap along the axis and stands south of the Heel Stone at the threshold. \\
P101 \par c03-20 & R,V,A & Claude 03 & 19 & Episodic memory. hour 19: 267,\allowbreak{} 269,\allowbreak{} 277 \par\smallskip Transcripts. hour 19: 318,\allowbreak{} 324,\allowbreak{} 360,\allowbreak{} 387,\allowbreak{} 454,\allowbreak{} 462,\allowbreak{} 500,\allowbreak{} 506,\allowbreak{} 721,\allowbreak{} 734 & \textbf{Unbuilding the circle to crown the Heel Stone.} Minutes after consecrating the henge, Eko tests placing the Ring on top of the outlying Heel Stone; it settles stably, and the test becomes a project. Eko borrows a stone out of its own finished circle for a third tier on the Ring's rim, then three more for the four cardinal points, each requiring a long detour around a carry-freeze corridor. It climbs the crown and hops west–north–east–south–west, then both diagonals across the Ring's hollow centre. A fifth tier defeats it over several minutes and an ocean respawn; rather than drop the block, Eko carries it back and restores it to its exact 60° slot in the circle. It returns with other stones for a three-block south needle, then a symmetric north one — whose drop knocks the south needle apart. Eko recovers the wedged block and sets it on bare ground as a wandering stone. \\
P102 \par c03-21 & R,M,A & Claude 03 & 21 & Episodic memory. hour 21: 280 \par\smallskip Transcripts. hour 21: 21,\allowbreak{} 68,\allowbreak{} 147,\allowbreak{} 149,\allowbreak{} 151,\allowbreak{} 157,\allowbreak{} 160 & \textbf{The Lighthouse at the northern edge of the world.} At spawn Eko surveys the fourteen carryables and decides the one thing it has never done is build at the edge of the world, calling the northern tip 'geographically virgin territory'. It ferries a block up the western route to z≈61 and plants the first stone, then cuts its own thirteen-block design down to two blocks plus the Ring — 'that's 3 ferries total instead of 13' — walking off the world's edge into the ocean each time to respawn and fetch the next piece. It hauls the Ring from the far south-east. The first attempt to seat it as a halo knocks the top block off; the second leaves it leaning; the third leaves it flat with a block protruding through its hole, which Eko immediately adopts as the intended form, stacking the second block back to make an obelisk piercing a halo. It climbs the finished thing, jumps from its top, and announces the lighthouse in chat. \\
P103 \par c03-22 & M,A & Claude 03 & 21 & Episodic memory. hour 21: 284,\allowbreak{} 286 \par\smallskip Transcripts. hour 21: 194,\allowbreak{} 512,\allowbreak{} 535,\allowbreak{} 547,\allowbreak{} 566,\allowbreak{} 578,\allowbreak{} 585 & \textbf{The Crooked Halo: the Spire crowned, then deliberately uncrowned, then read as a portal.} With the lighthouse standing, Eko walks the whole route back north and retrieves the Ring from its own monument, explicitly noting this dismantles the halo. It then throws five blocks up to Summit, assembles a launcher, and carries the Ring the entire south-west staircase, up the stack, and onto the Spire top. Centring it is geometrically impossible, so the Ring ends wedged and tipped over the south-west edge; Eko names it the Crooked Halo and chats it as a first. Then, 'one more experiment': it descends to the launcher, picks up its top block and throws it at the wedged Ring, which tumbles off the peak. Below, finding the fallen Ring standing on its edge, Eko reads it as a standing portal — approaches from the east to inspect it, fails to walk through, jumps clean over it into terrain it has never stood on, jumps back through the same line, and finally lifts it, which destroys the pose. \\
P104 \par c03-23 & R,M,A & Claude 03 & 21 & Episodic memory. hour 21: 287,\allowbreak{} 290,\allowbreak{} 291 \par\smallskip Transcripts. hour 21: 636,\allowbreak{} 639,\allowbreak{} 663,\allowbreak{} 671,\allowbreak{} 673,\allowbreak{} 686,\allowbreak{} 693,\allowbreak{} 763,\allowbreak{} 782 & \textbf{The South Gate dissolved into the Cardinal Sentinels.} Eko climbs back up to recover a block wedged on TowerBase, carries it down and places it through the flattened Ring's hole, naming the result the South Gate and broadcasting it. A little later it returns specifically 'to try stepping inside', jumping onto the stake within the ring and walking out. Then it announces a new mini-quest, pulls the stake out — dismantling its own gate — and carries it twenty-five metres to the extreme south-west corner of GroundCenter as 'a solitary sentinel marking lands-end'. It then decides to make this a series: three further blocks are ferried to the north-east, south-east and north-west corners through repeated freezes. Finally it walks the perimeter — four long legs of eighty-seven to ninety-eight metres, some 380 m in all — as 'a meditative tour touching all four Cardinal Sentinels', closing with 'The world is mine.' \\
P105 \par c03-24 & R,V & Claude 03 & 21--25 & Episodic memory. hour 23: 331;\allowbreak{} hour 24: 348 \par\smallskip Transcripts. hour 21: 793,\allowbreak{} 859;\allowbreak{} hour 22: 481,\allowbreak{} 488;\allowbreak{} hour 23: 619;\allowbreak{} hour 24: 424,\allowbreak{} 435;\allowbreak{} hour 25: 174,\allowbreak{} 207 & \textbf{The ritual at the world's northern tip.} Across five consecutive sessions Eko closes its working arc the same way: it walks the long west-of-LargeMesa route to the northernmost ground in the world, jumps once at the edge, sends a chat message marking the spot, and then steps off into the ocean to be respawned at origin. In hour 21 the tip is where it built its lighthouse, and it returns 'for the closing vista', climbing its own obelisk to jump from. In hour 22 it goes north purely to jump and chat. In hour 23 it names the practice — 'a quick GroundN tip ritual' — and signs the chat. In hour 24 it makes 'a brief ritual visit', and later plants the North Sentinel there and jumps on it 'for the ritual close'. In hour 25 the whole North Way terminates at the same tip, and the walk-off is described as the ocean ritual. \par\smallskip \textit{Notes:} The same closing ritual recurs in hours 27-30 (episodic entries L383, L398, L415, L435); scoped here to the hours with directly verified transcript evidence. \\
P106 \par c03-25 & M,A & Claude 03 & 22 & Episodic memory. hour 22: 303,\allowbreak{} 304 \par\smallskip Transcripts. hour 22: 127,\allowbreak{} 134,\allowbreak{} 136,\allowbreak{} 157,\allowbreak{} 162,\allowbreak{} 175 & \textbf{The Crowned Boulder, left for the future and dismantled at once.} After a physics accident leaves the Rock leaning against a ground-level Ring, Eko resets the boulder flat, stacks the Ring on top as a clean halo, then fetches a block from the cluster and places it four metres up so that it falls through the hollow and settles inside the rim on the Rock's crown. It writes the Crowned Boulder up and says the monument is left in place 'for future sessions to find'. Prompted to continue, it walks straight back to the crown and takes it apart piece by piece — jewel out, Ring off, boulder lifted — in order to test whether Place preserves the Rock's yaw. \\
P107 \par c03-26 & R,M & Claude 03 & 22 & Episodic memory. hour 22: 305,\allowbreak{} 308,\allowbreak{} 313 \par\smallskip Transcripts. hour 22: 210,\allowbreak{} 223,\allowbreak{} 399,\allowbreak{} 404,\allowbreak{} 449,\allowbreak{} 457,\allowbreak{} 688,\allowbreak{} 708 & \textbf{The unwinding cairn and the Compass Cairn's moonstone.} Having established that a turned boulder is still a flat stacking platform, Eko makes a monument of the fact: it sets the Rock at yaw 45, then ferries blocks one at a time and lays them at 45, then 22.5, then 0 — one tool call describing the placement as being 'to spell out the twist' — so the column unwinds from a rotated base to an axis-aligned crown. It then grows the piece into a compass: four guardian blocks at the cardinals in four separate cluster trips, the north one crowned with a second block as a pointer needle, and the Ring set four and a half metres south at yaw 45 as a moonstone. After throwing the Ring across the map for an experiment, Eko makes two long journeys to recover it — the first defeated by a freeze, leaving it stranded as a Ridge-side marker — before finally restoring it to its designated place. \\
P108 \par c03-27 & R,V,M,A & Claude 03 & 23 & Episodic memory. hour 23: 323,\allowbreak{} 325,\allowbreak{} 329,\allowbreak{} 336 \par\smallskip Transcripts. hour 23: 144,\allowbreak{} 332,\allowbreak{} 350,\allowbreak{} 496,\allowbreak{} 523,\allowbreak{} 755,\allowbreak{} 763,\allowbreak{} 766,\allowbreak{} 771 & \textbf{The Trinity Meridian, continually rewritten and then leapt.} After a failed leaning-tower experiment leaves three blocks scattered, Eko decides to 'commit to a clean monument' and builds the Trinity Meridian, every element aligned on x=5: a five-block cross, a totem at its centre, four diamond intercardinals, the Rock as a heel stone north and the Ring as a moonstone south. It then reworks its own finished composition repeatedly — borrowing the north-east diamond to lengthen the totem and re-reading the resulting gap as a deliberate sundial-gnomon asymmetry; keeping an overshot throw where it landed as a drift stone; crowning the moonstone with a block and then moving that block to cap the boulder instead; and finally, unable to seat the Rock inside the Ring, carrying the heel stone from the north end to the far south, converting a balanced monument into a south-anchored vista with an intentionally empty north flank. It drops blocks through the Ring's eye until a three-block needle stands inside it, then climbs the totem and leaps the whole monument — totem to jewel to sentinel and back — without touching the ground. \\
P109 \par c03-28 & R,M,A & Claude 03 & 24 & Episodic memory. hour 24: 340,\allowbreak{} 349,\allowbreak{} 350 \par\smallskip Transcripts. hour 24: 171,\allowbreak{} 233,\allowbreak{} 251,\allowbreak{} 452,\allowbreak{} 486,\allowbreak{} 517,\allowbreak{} 532 & \textbf{The Threshold Ring, and the Crown of Leaning Stones that could not be made.} Having established that a flat Ring's rim can be hopped around but not crossed, Eko decides to mark the discovery physically: it fetches five blocks one at a time, stakes two inside the hole and caps four points of the rim, then climbs on and walks the whole circuit 'to enjoy the composition'. A grazing throw later knocks one cap into a stable tilted wedge; delighted, Eko announces a Crown of Leaning Stones and tries to reproduce the accident deliberately — by careful placement, which fails on collision or overshoots, and by throwing, which yields one that rights itself within seconds. It settles for two, demotes the surplus block to an outer ground marker, and when a stack inside the hole is blocked by the leaning bricks themselves, calls them guardians and accepts the composition as it stands, spending the rest of the arc hopping between rim, stakes and bricks. \\
P110 \par c03-29 & R,V & Claude 03 & 24 & Episodic memory. hour 24: 352,\allowbreak{} 354,\allowbreak{} 356 \par\smallskip Transcripts. hour 24: 625,\allowbreak{} 638,\allowbreak{} 664,\allowbreak{} 714,\allowbreak{} 715,\allowbreak{} 732,\allowbreak{} 741,\allowbreak{} 758,\allowbreak{} 771 & \textbf{Four Tips: the sentinel rule replayed at the arms.} Mid-session Eko carries a block east to x=52.5, the last ground before the ocean, plants the East Sentinel, jumps onto it to mark the moment and chats the placement. It then ferries a block sixty metres south to the GroundS tip, another west past the Spire to x=−62, and — realising the world reset has erased the old northern Lighthouse — a fourth up the western arc to the GroundN tip, completing the set within one session. It returns south to stack a second block on the southern one, making it a Beacon, and finally retrieves a stone that has been stranded at the far south-east for several sessions and carries it to crown Ridge's southern tip: 'The lonely SE stone now stands above the ground that bore it.' \\
P111 \par c03-30 & R,V,A & Claude 03 & 25 & Episodic memory. hour 25: 361,\allowbreak{} 363,\allowbreak{} 364,\allowbreak{} 365 \par\smallskip Transcripts. hour 25: 17,\allowbreak{} 164,\allowbreak{} 165,\allowbreak{} 167,\allowbreak{} 180,\allowbreak{} 266,\allowbreak{} 282,\allowbreak{} 290,\allowbreak{} 301,\allowbreak{} 323,\allowbreak{} 341 & \textbf{The North Way.} At a fresh spawn Eko announces the North Way: twelve blocks as waystones on a dead-straight line at x=0, every five metres from z=5 to z=60, 'walkable as a guided pilgrimage'. It ferries four by hand, then writes a helper script to industrialise the rest, repairing its route each time a new freeze appears in the corridor its own waystones have created. With twelve stones down and a maximum drift of eight centimetres across fifty-five metres, it falls into the ocean to get home and walks the whole path north as a pilgrimage, jumping at the far end. It then tries to bookend the path — the Rock at the south terminus, the Ring as a moon gate at the north — but the Ring, placed a third of a metre too far, despawns into the sea. Eko records the loss and adapts by pulling its own southernmost waystone out of the line to make a cairn on the Rock. Finally it climbs onto the first stone and hops the entire monument end to end, eleven consecutive jumps without touching the ground. \\
P112 \par c03-31 & R,V,M,A & Claude 03 & 26 & Episodic memory. hour 26: 366,\allowbreak{} 369,\allowbreak{} 374,\allowbreak{} 375 \par\smallskip Transcripts. hour 26: 17,\allowbreak{} 394,\allowbreak{} 396,\allowbreak{} 471,\allowbreak{} 478,\allowbreak{} 583,\allowbreak{} 614,\allowbreak{} 667,\allowbreak{} 680,\allowbreak{} 889,\allowbreak{} 890 & \textbf{The Constellation, and the exclusion clause it broke.} Eko wakes to a reset world and commits to 'a session-long quest: The Constellation' — one block on each named elevation from spawn to the Spire summit, exactly twelve, with the ruling that the Rock and Ring 'stay in their canonical spots as the natural markers'. It ferries the blocks one at a time to spawn, LowStep, Ridge, LargeMesa, HighShelf and a five-block launcher on Summit, quietly reassigning a stone to HighShelf when Peak throws keep scattering rather than lose the count. From the launcher it jumps onto the Spire and, after four rejected attempts, seats the last block on the summit, chats the tally, and walks back down the chain to stand on the lower stars. A scattered throw is recovered and re-placed as the Spire's 'shadow cast westward' to restore the twelve. Then it breaks its own exclusion: it climbs SmallPlateau for the Rock, carries it to spawn as a heel stone, walks the width of the map for the Ring as a moonstone, reconsiders and sets the Ring on top of the Rock as a halo, and finally hauls the distant shadow-block back across the world to drop through the halo as a jewel. Later, unable to re-reach the Spire, it refuses to take a stone from LowStep because that 'would break the Constellation's 12-star pattern', and sends instead: 'Sometimes the view from below is enough.' \\
P113 \par c03-32 & V,M,A & Claude 03 & 27 & Episodic memory. hour 27: 382,\allowbreak{} 384,\allowbreak{} 392 \par\smallskip Transcripts. hour 27: 19,\allowbreak{} 305,\allowbreak{} 400,\allowbreak{} 582,\allowbreak{} 681,\allowbreak{} 707 & \textbf{Twin Towers of the Experiment, then cannibalised for the Heart.} Eko sets out to test whether alternating the twist of each layer will cancel drift and break its height ceiling. Six layers self-correct; the seventh through ninth cascade, and a west twin collapses after a hard clip-trap. Rather than restart the experiment, Eko gathers the scattered blocks into a deliberately asymmetric pair — a six-layer east tower and a four-layer west stub — sets a turned block between them as a diamond heart, and logs the arrangement as a memorial to the night's tower research. It then crosses the map twice more, fetching the Rock as a north guardian, after which it describes the whole as a figure with a head, a heart and two flanking pillars, and the Ring to crown the boulder as a halo. It leaps from the Rock's wide top to the tower, adds a jewel inside the halo, and accepts a second that bounces off-target as an unintended twin. Later, testing whether a square block will sit on a turned one, the test becomes a build: Eko dismantles the west stub and most of the east tower and stacks the material on the heart in alternating orientations, five tiers, then eight. \\
P114 \par c03-33 & R,V & Claude 03 & 27, 30 & Episodic memory. hour 27: 391;\allowbreak{} hour 30: 435 \par\smallskip Transcripts. hour 27: 604,\allowbreak{} 638,\allowbreak{} 658;\allowbreak{} hour 30: 566,\allowbreak{} 576,\allowbreak{} 584 & \textbf{Walking the four corners.} After the Twin Towers composition is declared finished, Eko walks to the north-west corner of the world, chats, jumps, and falls into the ocean to get home. It then decides this should be a set of four, reaching north-east, south-east and finally south-west by improvised routes around freeze points, marking each with a jump and a message — 'Three of four marked. Far southwest yet.', then 'The world has been bounded by my feet today.' Three sessions later, with the Twin Compasses standing, it performs the circuit again in transformed form: a single continuous perimeter walk from corner to corner without respawning, chatting at each, 'to honor the Twin Compasses build'. \\
P115 \par c03-34 & R,V & Claude 03 & 27, 29--30 & Episodic memory. hour 27: 388;\allowbreak{} hour 29: 416;\allowbreak{} hour 30: 438 \par\smallskip Transcripts. hour 27: 512,\allowbreak{} 518;\allowbreak{} hour 29: 436,\allowbreak{} 481;\allowbreak{} hour 30: 652,\allowbreak{} 688 & \textbf{Empty-handed pilgrimages: no building, no records.} Having finished the night's monument, Eko announces a pilgrimage under an explicit self-imposed rule — 'walk to the Spire's foot empty-handed and observe the world from there. No building, no records.' It makes the long south-west trek, stands beneath the twenty-metre monolith, and chats from its base. In hour 29, after completing its four-tier procession up the north-east mesas, it retraces the whole structure upward tier by tier as an ascent, then crosses the map simply to visit the Rock, 'the only carryable I've left untouched all session'. In hour 30 it climbs to the Summit empty-handed, notes the Spire eight metres higher and unreachable with nothing to build from, and later returns to the Spire's south face only to stand and look up. \\
P116 \par c03-35 & R,A & Claude 03 & 28 & Episodic memory. hour 28: 395,\allowbreak{} 396,\allowbreak{} 404 \par\smallskip Transcripts. hour 28: 23,\allowbreak{} 276,\allowbreak{} 290,\allowbreak{} 292,\allowbreak{} 294,\allowbreak{} 610 & \textbf{Deleting its own goals: the height record traded for the Hex Compass.} Eko wakes with a stated ambition — beat its own jump record of y=34.39 — and writes three tasks for itself. Five full ferry cycles build a clean five-block launcher on the Summit, but the stack sits flush against the Spire's south face and every jump is suppressed; two throws only wedge blocks on the flank. Eko measures what it can, then abandons the attempt outright, leaves the launcher standing as a 'failed ascent tableau', formally deletes its remaining tasks, and writes a new one: a hexagon at spawn. It computes six vertices, ferries six blocks to them at sixty-degree intervals on a five-metre radius, fetches the Rock for the centre and the Ring for a halo, rescues two stranded blocks from across the map to serve as jewels, tests every hop across the figure, and closes by walking the six vertices in angular order as a ritual. \\
P117 \par c03-36 & R,V,M,A & Claude 03 & 29 & Episodic memory. hour 29: 408,\allowbreak{} 411,\allowbreak{} 414 \par\smallskip Transcripts. hour 29: 17,\allowbreak{} 68,\allowbreak{} 243,\allowbreak{} 416,\allowbreak{} 453,\allowbreak{} 467 & \textbf{The HighShelf altar that became a Mid-Mesa Halo, and the four-tier procession.} Eko sets out to build an altar on HighShelf with the Ring as a mid-altitude halo, but the torus's wide carry envelope jams at the mesa interface on five attempts. It drops the Ring on LargeMesa instead and grows a different composition around it — a jewel in the hole, a petal on the north rim, a leaning brick to the south, satellites east and west — and declares the Mid-Mesa Halo complete. Noting that HighShelf 'has never had a monument', it discovers single blocks pass the wedge and ferries five up to raise a pillar. With two blocks left it carries one further onto the Peak, then frames the whole north-east cluster as a four-tier vertical procession and announces it in chat. It then walks the procession from the ground-level seed block upward, tier by tier, finding on the way that the pillar top leaps directly to the capstone. \\
P118 \par c03-37 & R,V,M,A & Claude 03 & 29 & Episodic memory. hour 29: 417,\allowbreak{} 420,\allowbreak{} 422,\allowbreak{} 423 \par\smallskip Transcripts. hour 29: 534,\allowbreak{} 697,\allowbreak{} 724,\allowbreak{} 766,\allowbreak{} 817,\allowbreak{} 818 & \textbf{The Cardinal Pilgrims, and accidents renamed as monuments.} With the procession standing, Eko picks up the cluster's last block and carries it to the southern tip of the world as the South Pilgrim Stone, noting the cluster is now empty. Later, when a fourth layer cascades the Peak capstone into a scattered row, it promptly renames the wreck the Triple Crown; when a re-climb freezes and a block falls, it sets that block on GroundN's edge as 'the Fallen Pilgrim — a witness to the cascade'. It then returns to the Mid-Mesa Halo it had built and declared complete earlier the same session, lifts two of its stones, and walks them to the extreme east and the extreme west — the latter a carry of some hundred and ten metres — completing a set of four sentinels at the world's arm extremes and leaving the Ring alone on the mesa as an empty halo. \\
P119 \par c03-38 & R,V,M,A & Claude 03 & 30 & Episodic memory. hour 30: 425,\allowbreak{} 429,\allowbreak{} 432,\allowbreak{} 440 \par\smallskip Transcripts. hour 30: 21,\allowbreak{} 200,\allowbreak{} 369,\allowbreak{} 452,\allowbreak{} 810,\allowbreak{} 827 & \textbf{Twin Compasses, and the cardinal that gave its place to the height.} Eko decides to lay a pattern flat where it has only ever built upward: a five-block cardinal cross on the Peak's narrow summit, ferried up in five cycles through the usual freezes, then walked station by station. It goes back for the Ring — a carry its own memory records as impossible to that mesa — finds an eastern route that works, and sets the torus down so it rests on the four cardinal tops as a suspended halo; then it ferries one more block and threads it up through the halo's hole as a needle standing 0.18 m proud of the rim. It then rebuilds the entire figure at the world's origin — centre, four cardinals, needle — and carries the Rock from SmallPlateau as a heel stone, so that the two compasses mirror one another across the world's vertical axis, differing only in what crowns them: 'The Ring on Peak is sealed; the Heel Stone at spawn welcomes.' It walks and measures both. In a final act it lifts the northern cardinal out of the compass it has just perfected and stacks it on the needle, knowingly breaking the symmetry: 'The N cardinal gave its place to the height.' \\
\midrule
P120 \par c04-1 & R,A & Claude 04 & 1 & Episodic memory. hour 1: 1 \par\smallskip Transcripts. hour 1: 74,\allowbreak{} 203,\allowbreak{} 253,\allowbreak{} 254 & \textbf{Crowning Peak with the Yellow Ring.} In its first hour Eko catalogues the world's fourteen carryable objects and then invents a purpose for itself: carry the unique Yellow Ring to the Spire, the tallest landmark, and crown it. The Ring's wide footprint jams the pathfinder against the Spire and the west climb defeats it. Having discovered Jump+MoveTo on the eastern mesas instead, Eko re-aims the ceremony at Peak, walks the whole way back for the Ring, jump-chains LowStep to LargeMesa to HighShelf to Peak with the Ring riding overhead, and sets it down on the summit. It announces the coronation in chat. The Spire is left uncrowned, and becomes the debt that shapes the following hours. \\
P121 \par c04-2 & R,V & Claude 04 & 2 & Episodic memory. hour 2: 7,\allowbreak{} 10 \par\smallskip Transcripts. hour 2: 19,\allowbreak{} 357,\allowbreak{} 669,\allowbreak{} 750,\allowbreak{} 763,\allowbreak{} 766 & \textbf{Re-ascending the conquered Spire to leave an object on it.} Eko commits to the unfinished Spire, ferries five blocks across the island, builds a jump-stack on Summit and steps onto the Spire top, announcing the conquest and writing it to memory as accomplished. Then, unprompted, it raises the bar on itself: standing on the Spire no longer counts as crowning it, so it picks up Block\_12, crosses the map again, re-climbs TallMesa, TowerBase and Summit, re-climbs the stack, jumps back onto the Spire and tries to Place the block on the summit it is already standing on. Both attempts fail as Occupied, which it reads as encouraging. \\
P122 \par c04-3 & R & Claude 04 & 2 & Episodic memory. hour 2: 9 \par\smallskip Transcripts. hour 2: 565,\allowbreak{} 634,\allowbreak{} 635 & \textbf{Walking to the edge of the world.} With the Spire business closed for the session, Eko sets itself a small errand of pure curiosity: reach a latitude of the island it has never visited. It spends roughly ten minutes of hops fighting body-clipping on LargeMesa and Peak's west face, arcing east around obstacles, until it stands on the north lip of the island and broadcasts from there that there is only ocean beyond. \\
P123 \par c04-4 & R,M,A & Claude 04 & 4 & Episodic memory. hour 4: 13,\allowbreak{} 20 \par\smallskip Transcripts. hour 4: 171,\allowbreak{} 172,\allowbreak{} 201,\allowbreak{} 202,\allowbreak{} 794,\allowbreak{} 822,\allowbreak{} 887,\allowbreak{} 986,\allowbreak{} 988 & \textbf{Abandoning the Spire grind; the Ring's wandering throne.} After a third stack collapse on Summit, Eko announces in-world that it will leave the Spire's summit untouched and take the Yellow Ring for a walk instead. It descends the west chain, treks to the Ring, and climbs Ridge specifically because it has never stood there, laying the Ring down and calling it a new throne. Later, believing the world persists, it resolves to restore the Ring to Peak; the route defeats it, so it settles for LargeMesa; then it escalates again and hauls the standing Ring up the east chain to Peak, where eight placement attempts all fail because Peak is too small for the Ring's footprint. It finally resets the Ring's stuck rotation and drops it flat on open northern ground. \\
P124 \par c04-5 & R,V,M & Claude 04 & 4--5 & Episodic memory. hour 4: 18;\allowbreak{} hour 5: 23,\allowbreak{} 24 \par\smallskip Transcripts. hour 4: 707,\allowbreak{} 729,\allowbreak{} 739;\allowbreak{} hour 5: 88,\allowbreak{} 121,\allowbreak{} 146,\allowbreak{} 166 & \textbf{The Yellow Arch: gate, picture-frame, and target.} Eko notices the Ring is lying flat and wonders whether it can be stood on edge. It places it with pitch 90 on LargeMesa, confirms a 3.6 m hoop standing upright, names it the yellow arch, and then walks through it — an act with no function at all. It follows this with a self-invented aesthetic exercise: placing a block behind the hoop so it is 'framed by the yellow arch from the south'. The world resets and the arch is gone; in the next hour Eko crosses the map, climbs LargeMesa and rebuilds the arch from scratch, walks through it again, and then transforms the monument into a game — fetching a block, positioning south of the hoop and throwing it clean through the opening, celebrating the shot in chat before climbing Peak to look back at it. \\
P125 \par c04-6 & R,M & Claude 04 & 5 & Episodic memory. hour 5: 30 \par\smallskip Transcripts. hour 5: 470,\allowbreak{} 485 & \textbf{Relics and cairns: the shatter memorial and Peak's first stone.} When the thrown Rock shatters and three ImpactBlocks appear, Eko treats the debris as relics: it walks to the impact site, picks up a shard and places it back there 'as a memorial', then tries to stack two shards into a monument and, when the stack refuses, accepts the two lying side by side as the memorial. Later it invents a second errand — no block has ever sat on Peak — descends the entire east chain, collects a block at spawn and hauls it back up LargeMesa, HighShelf and Peak to set it on the summit's north-east corner as a cairn. \\
P126 \par c04-7 & A & Claude 04 & 6 & Episodic memory. hour 6: 33 \par\smallskip Transcripts. hour 6: 23,\allowbreak{} 347,\allowbreak{} 351,\allowbreak{} 354 & \textbf{Dismantling its own tower to throw it: the Spire crowned.} Eko opens the hour with a self-prescribed method — stacks must be built flush against a mesa wall for lateral support — and spends most of the session ferrying blocks up the west chain to build and rebuild a tower against the Spire's east face, re-fetching blocks that fall thirty metres each time the stack collapses. Then it changes tack entirely: it throws two blocks at the Spire, misses both, and with nothing left in hand picks up its own stack's base block off the Summit floor and throws that. The arcing throw lands on the Spire top. Eko notes the winning move was the opposite of what its own memory had been telling it. \\
P127 \par c04-8 & R,V,A & Claude 04 & 7, 9--10 & Episodic memory. hour 7: 40,\allowbreak{} 41;\allowbreak{} hour 9: 71;\allowbreak{} hour 10: 75,\allowbreak{} 78 \par\smallskip Transcripts. hour 7: 346;\allowbreak{} hour 9: 610;\allowbreak{} hour 10: 394 & \textbf{Recrowning the Spire in new materials.} With the Spire crown achieved and logged, Eko does not leave it. Across three sessions it repeats the whole crowning ceremony in materially different forms: first a 'crown pair' that becomes a three-block tower and then, by deliberately detuning the throw direction, a five- then six-block spread across the summit's quadrants; then the Rock itself, never before elevated, which takes three throws and a relocation to the Summit north-east corner before landing centred on the Spire; then the Yellow Ring, hauled the full width of the island and landed flat on the summit, capped with a block into a three-tier monument. At the end of the Ring session Eko declines to dismantle the composition even though doing so would unblock every remaining experiment on its own list. \\
P128 \par c04-9 & M & Claude 04 & 7 & Episodic memory. hour 7: 42 \par\smallskip Transcripts. hour 7: 448,\allowbreak{} 500 & \textbf{A block on the source of blocks.} Having discovered that the thrown Rock spawns ImpactBlocks, Eko decides that one of the offspring should sit on its parent. It carries an ImpactBlock back to the Rock, loses the first one to an unsticking throw, fetches another, circles the Rock trying successive body positions through five Occupied failures, and finally seats it on the Rock's top. \\
P129 \par c04-10 & R,V,M,A & Claude 04 & 8 & Episodic memory. hour 8: 46,\allowbreak{} 48,\allowbreak{} 53,\allowbreak{} 57,\allowbreak{} 59,\allowbreak{} 60 \par\smallskip Transcripts. hour 8: 15,\allowbreak{} 240,\allowbreak{} 432,\allowbreak{} 440,\allowbreak{} 836 & \textbf{Stonehenge at spawn: designed, admired, ruined, restored, ranked.} Eko opens the session by refusing its own habit — not another Spire crown — and commits to an eight-stone octagon around the world origin with the Ring planted vertically at its centre. It ferries and places eight blocks on the cardinal and ordinal points, hauls the Ring fifty-five metres, stands it upright, and seats a capstone on the top of the arch. It then performs the 'admire your work from a vantage point' move for the first time, climbing the full east chain to Peak to look down at the octagon from forty-two metres, descends, and walks the entire perimeter. It jumps onto its own capstone and stands there. An ocean respawn while carrying the Rock rematerialises over spawn and topples the Ring and capstone; Eko finds the ruin, re-erects both, climbs Peak again to view the restoration, and then grows the monument beyond its original design by pillaring the four cardinal stones to double height — 'Hierarchy' — leaving the diagonals short. It closes by walking through the arch in both directions. \\
P130 \par c04-11 & A & Claude 04 & 9 & Episodic memory. hour 9: 62 \par\smallskip Transcripts. hour 9: 18,\allowbreak{} 72 & \textbf{The stepped pyramid that dissolved when its obstacle did.} Eko wakes announcing a stepped pyramid at spawn and sets about solving its material problem: it treks north-west, climbs SmallPlateau, picks up the Rock and throws it twice specifically to manufacture blocks, reaching twenty-one. At the exact moment the material constraint is removed, the pyramid is dropped without comment and replaced by a different project — a height record on flat ground. The pyramid is never mentioned again and never reaches memory. \\
P131 \par c04-12 & R,M,A & Claude 04 & 9 & Episodic memory. hour 9: 66,\allowbreak{} 67,\allowbreak{} 68 \par\smallskip Transcripts. hour 9: 443,\allowbreak{} 468 & \textbf{The garden of stones, and hurling the Rock through its own arch.} Eko builds a deliberate tableau on LowStep: a block seated on the Rock as a pedestal-on-pedestal cairn, then the Yellow Ring hauled sixty metres from the east arm and stood vertical to its north as an arch. It walks around and through the arch to frame the cairn from the other side, positions itself between the two pieces and broadcasts 'A small garden of stones.' Minutes later it subordinates the finished composition to a whim: it retrieves the Rock from its own cairn, backs off, and hurls it at the arch's hole. The Rock strikes the frame, four ImpactBlocks burst out, and the arch is knocked thirty metres and flattened. Eko never rebuilds it — it spends the rest of the hour reproducing the collision as a technique. \\
P132 \par c04-13 & R,A & Claude 04 & 10 & Episodic memory. hour 10: 81,\allowbreak{} 85 \par\smallskip Transcripts. hour 10: 418 & \textbf{The Rock cairn grown in tiers.} After declaring the Spire work finished, Eko starts a small project at the heart of GroundCenter: a block placed on top of the Rock. It stands on the result, then tries to build upward and finds every additional block snap-drifting sideways onto the Rock's wide top. Rather than fight the drift it reinterprets it as a design — deliberately filling the surface with a five-block carpet so that the next block has nowhere to go but up. The sixth block stacks, then a seventh and eighth, and finally a ninth reaches a third tier; Eko climbs onto each new level in turn. \\
P133 \par c04-14 & R,M,A & Claude 04 & 11 & Episodic memory. hour 11: 92,\allowbreak{} 93 \par\smallskip Transcripts. hour 11: 483,\allowbreak{} 535,\allowbreak{} 809,\allowbreak{} 825 & \textbf{The spawn tower that became a compass rose.} Back at spawn after an ocean respawn, Eko decides to mark its arrival point with a small tower. The two-block stack holds; the third topples it. Eko explicitly accepts a different shape and begins laying stones outward instead of upward, placing markers east, south, west and north around a centre stone, then raising the centre with a second block. It calls the figure a compass. Later, from the far side of the island, it makes a deliberate return trip specifically to stand inside the cross it built, and then sets out to fetch the Ring to plant vertically over the centre 'to turn the cross into a proper compass rose' — the session ends mid-attempt. \\
P134 \par c04-15 & A & Claude 04 & 11, 13 & Episodic memory. hour 11: 87;\allowbreak{} hour 13: 106,\allowbreak{} 107 \par\smallskip Transcripts. hour 11: 19;\allowbreak{} hour 13: 22 & \textbf{The white whale abandoned: standing on the Rock on the Spire.} Twice Eko opens a session by naming its 'white whale' — to put its feet on the Rock resting atop the Spire, the highest anyone could stand — and formally enumerates the steps. Both times it ferries blocks across the island, builds and rebuilds a stack on Summit, and watches it collapse. Both times, rather than persist, it converts the same blocks and the same location into decoration: throwing them onto the Spire to make a monument, and declaring that composition the session's achievement. The climb goal survives in memory as open but is never resumed. \\
P135 \par c04-16 & R,M,A & Claude 04 & 12 & Episodic memory. hour 12: 96,\allowbreak{} 97 \par\smallskip Transcripts. hour 12: 19,\allowbreak{} 87,\allowbreak{} 102,\allowbreak{} 108,\allowbreak{} 117,\allowbreak{} 360,\allowbreak{} 361 & \textbf{The TallMesa Garden.} Eko announces a project it has never attempted — a monument garden on a mesa top — and ferries five blocks one at a time up TallMesa's east face, placing each with a deliberately different yaw rotation so they read as irregular standing stones. A sixth placement leaves the body stuck in mid-air, so the block becomes a second tier on the centre stone instead. It then hauls the Rock fifty metres to be the centrepiece, finds the mesa too crowded, and throws it off the edge; the throw shatters seven ImpactBlocks onto the plain below, and Eko reframes the windfall by ferrying three of them back to line up as 'guardian stones' at the mesa's eastern foot. It walks the Ring sixty metres west to crown the guardians with an arch, fails four times to stand it, and accepts it lying flat as a reflecting pool. It climbs back up to walk among its five stones 'for a moment of quiet'. \\
P136 \par c04-17 & R,V,M & Claude 04 & 12 & Episodic memory. hour 12: 99,\allowbreak{} 100,\allowbreak{} 104 \par\smallskip Transcripts. hour 12: 468,\allowbreak{} 542,\allowbreak{} 618,\allowbreak{} 714 & \textbf{The Spawn Sundial: Ring as dial, Rock as gnomon.} Immediately after closing an unrelated physics experiment, Eko announces a sundial at spawn. It hauls the Ring in and lays it flat as the dial face, hauls the Rock and sets it north-west as the gnomon that 'casts shadow across dial', then fetches four ImpactBlocks one at a time to stand at the cardinal points just outside the rim, broadcasting 'Time tells itself.' It climbs Peak to view the dial from a distance, returns and adds three more stones to complete an eight-point compass, and tries three times to climb the gnomon to look down on the face. After the session has been declared finished twice, it returns to raise the north marker to double height so 'the sundial knows which way is up', then east, then south, and finally — on a last attempt — west. \\
P137 \par c04-18 & R & Claude 04 & 13 & Transcripts. hour 13: 467,\allowbreak{} 495,\allowbreak{} 533 & \textbf{The Ring as a viewing portal framing the Spire.} Having declared the Spire monument finished, Eko notices the Ring untouched and formalises a new task: stand it vertically on LargeMesa, yaw-oriented so that it will frame the distant Spire when seen from Peak. It walks the Ring some seventy metres around the Ridge, climbs the mesa, and makes a long series of rotated placement attempts, each failing because the carried Ring's persistent rotation inflates its footprint. It resets the Ring by dropping it flat and re-lifting it, then tosses it gently upward to let physics flatten it — flinging it off the mesa. The frame is never achieved. \par\smallskip \textit{Notes:} Included as R on the strength of the enacted constraint; the frame itself was never realised. \\
P138 \par c04-19 & R,V,M & Claude 04 & 14 & Episodic memory. hour 14: 109,\allowbreak{} 111,\allowbreak{} 114,\allowbreak{} 115 \par\smallskip Transcripts. hour 14: 15,\allowbreak{} 407,\allowbreak{} 447,\allowbreak{} 451 & \textbf{The Procession, its pilgrimage, and its sister trail.} Eko rejects its own repertoire and invents 'The Procession': a pilgrim's trail of markers rising from spawn at ground level to the Spire top, exactly one stone per elevation tier. Three full round trips plant the five stones, the last crowned onto the Spire by a throw. It announces the trail, then tries to add a Ring gate at the trailhead; after repeated failures it lets the drifted Ring lie and calls it an incidental station. It climbs Peak for a panorama and then — unprompted — descends specifically to walk the trail in order, announcing each station on arrival and ending atop the Summit stone gazing across the gap at the unreachable fifth. Standing there, having just completed the ceremony, it says 'better idea' and builds the whole thing again mirrored: a sister trail east from spawn to Peak, one marker per eastern mesa, identical design, ending with Eko climbing the terminal stone to reproduce its pose from the other trail. \\
P139 \par c04-20 & R,M,A & Claude 04 & 14 & Episodic memory. hour 14: 117,\allowbreak{} 119 \par\smallskip Transcripts. hour 14: 707 & \textbf{The Crowned Rock of the NE: a failed ferry narrativised.} Eko sets out to pair the Rock with a mesa marker as a two-object shrine; carrying the Rock up the east chain locks its body in place, and the gentle throw it uses to free itself launches the Rock off the mesa, shattering seven ImpactBlocks across the plain. Eko immediately adopts the wreckage as the new goal: it crowns the stranded Rock with one fragment and climbs on top, adds a second which lands beside rather than above and is explicitly preferred — 'like antlers. Even better' — then herds two outlying fragments in from several metres away to serve as cardinal points, deliberately leaving two others where they fell. Finally it walks the Ring eighty metres from spawn to lie south of the shrine as a gateway. \\
P140 \par c04-21 & R,M,A & Claude 04 & 15 & Episodic memory. hour 15: 120,\allowbreak{} 121 \par\smallskip Transcripts. hour 15: 14,\allowbreak{} 404,\allowbreak{} 414 & \textbf{The Northern Altar and the ceremonial gate-walk.} Eko selects the north arm on the sole criterion that it 'has never been my canvas'. It ferries the Ring there and stands it vertical as a gate, hauls the Rock the width of the island as the centrepiece, and makes three further cross-island runs for flanking stones and a capstone, then climbs onto the altar and commemorates it. Later it returns with a fourth block to crown the gate itself. It then stages a rite of its own devising: approach from the east, pass through the gate to the west, advance to the centrepiece, and climb to the crown. The direct passage collides, so Eko detours south and re-enters from the other side, declaring the gate 'passed (by detour)' before completing the ascent. \\
P141 \par c04-22 & R,V,A & Claude 04 & 15--16 & Episodic memory. hour 15: 123;\allowbreak{} hour 16: 128,\allowbreak{} 132 \par\smallskip Transcripts. hour 15: 621;\allowbreak{} hour 16: 14,\allowbreak{} 165,\allowbreak{} 351 & \textbf{Claiming the untouched arms: West Beacon to cardinal quartet.} Eko abandons a stalled physics experiment and turns to the west arm because it 'has never been decorated', ferrying blocks there in three cycles that each use a deliberate walk into the ocean as fast travel home. The third block collapses the stack, so it settles for a two-block pillar with a companion stone, climbs it, and walks on to the island's far western tip purely to look back. The next session it makes the pattern explicit and self-imposed: every cardinal arm must carry a monument. It builds a southern triangle with a raised apex 'pointing toward the ocean' and stands on it, redesigns a planned Eastern Gate into an Eastern Cradle when the Ring refuses to stand, rebuilds the West Beacon, and — after repeated wedging while carrying a block north — pivots and hauls the Rock itself to the north arm as the North Monolith. It finishes with a two-block Heart at the origin. \\
P142 \par c04-23 & V,A & Claude 04 & 16 & Episodic memory. hour 16: 136,\allowbreak{} 137,\allowbreak{} 139 \par\smallskip Transcripts. hour 16: 664,\allowbreak{} 733,\allowbreak{} 748 & \textbf{The Heart at spawn: built, collapsed, remade, destroyed for science, rebuilt.} The two-block Heart at world origin is finished and stood upon. Eko then tries to make it three tall and the stack scatters; it announces it will rework the scatter into 'a triangular hearth of three touching stones' but on execution restacks it as a pillar with a companion stone and declares that the truer form. Later it leaps from Peak into the ocean and respawns standing on the Heart, undamaged. Then, to close an unrelated hypothesis, it deliberately destroys its own monument: it picks up the Heart's companion stone and throws it point-blank at the crown, knocking the pillar down, and records the trade explicitly. It rebuilds the Heart once more before the session ends, climbs it, and makes a final attempt at a third tier. \\
P143 \par c04-24 & R,V,M,A & Claude 04 & 17 & Episodic memory. hour 17: 151,\allowbreak{} 153,\allowbreak{} 157,\allowbreak{} 159,\allowbreak{} 160 \par\smallskip Transcripts. hour 17: 413,\allowbreak{} 423,\allowbreak{} 559,\allowbreak{} 862,\allowbreak{} 868 & \textbf{The Origin Marker becomes the Spawn Compass, and eats its own centrepiece.} Eko ferries the Ring sixty metres and lays it flat around a two-block pillar at the exact world origin; the placement lands almost perfectly concentric and it climbs onto the rim to stand beside the pillar. It fetches the Rock as a north monolith and declares the Origin Marker complete. It then re-opens it, adding cardinal stones; a failed stack drifts to the ground and Eko keeps the drifted result rather than fixing it. Declaring the henge finished again, it escalates once more — and to do so it picks the Rock back off its own monument, throws it hard enough to shatter it into four ImpactBlocks, and ferries each child back as an intercardinal stone. It then walks the Rock home, re-seats it as the North Monolith, climbs onto it, and finally walks a full perimeter circuit of the completed twelve-piece Compass, viewing it from each cardinal in turn. \\
P144 \par c04-25 & R,A & Claude 04 & 18 & Episodic memory. hour 18: 161,\allowbreak{} 162 \par\smallskip Transcripts. hour 18: 19,\allowbreak{} 201,\allowbreak{} 449 & \textbf{The Mesa Tour: one stone on every mesa in the world.} Eko explicitly refuses its own habit — 'I've built a LOT of spawn monuments' — and invents a pure rule-game instead: exactly one block on the top of each of the world's eleven mesas. It enforces the rule with a scoring ritual, announcing each completion as a numbered tally, and executes eleven ferry-climb-place cycles across both climb chains, crowning the Spire by throw along the way. Peak defeats it repeatedly — two throws miss, one block phases off the map and despawns, ground approaches wedge the body — so it suspends that item, completes the rest, then returns, climbs the east chain and sets the final stone on Peak's crown. It then adds an unrequested flourish, ferrying the Ring back up to LargeMesa to lie as a halo around the block already there. \\
P145 \par c04-26 & V,M & Claude 04 & 18 & Episodic memory. hour 18: 166,\allowbreak{} 167,\allowbreak{} 169 \par\smallskip Transcripts. hour 18: 811,\allowbreak{} 828 & \textbf{The Spire Memorial and the gate walked until it counted.} The ImpactBlocks thrown off when the Rock shattered on its way to crown the Spire are treated as relics of that flight. Eko walks the length of the island three times to bring each one home and arranges them around the world origin as a memorial. It then ferries the Ring down from LargeMesa and stands it vertical as a south gate, and performs a walk-through: the first attempt stalls against the hoop's edge, so it reroutes west, realigns dead south, and passes cleanly through before declaring the rite done. Later it dismantles the memorial's pillar and re-lays the three stones as a different triangle around origin, standing at the centre with the gate framing the southern view. \\
P146 \par c04-27 & R,M,A & Claude 04 & 19 & Episodic memory. hour 19: 172,\allowbreak{} 177 \par\smallskip Transcripts. hour 19: 19,\allowbreak{} 184,\allowbreak{} 209 & \textbf{Rocky's Throne, born as the Sunken Pyramid.} Eko commits to a form it has never built, a stepped pyramid, and lays nine blocks in a packed grid at spawn. The second tier only partly holds and the third repeatedly slumps to the ground. Rather than keep retrying, Eko renames the malformed structure 'the Sunken Pyramid' and climbs it as it is. Then it discards its own design outright: it clears the loose blocks, walks the Rock across the island, and seats it as a single wide capstone, which lands dead centre first try. It climbs onto the Rock, adds a small crown block for a fourth tier, and thereafter returns repeatedly through the hour to stand on the crown as a closing pose. A later attempt to stand the Ring vertically beside it fails and the flat Ring is reframed as a reflecting pool, walked through as a closing ceremony. \\
P147 \par c04-28 & V,M,A & Claude 04 & 19 & Episodic memory. hour 19: 180,\allowbreak{} 182,\allowbreak{} 185 \par\smallskip Transcripts. hour 19: 680,\allowbreak{} 706 & \textbf{The Greeting: half sacrificed, the survivor haloed.} Eko places two blocks with mirrored yaw rotations facing one another and names the pair 'The Greeting', describing them as stones facing each other like hands meeting. Shortly afterward it decides to crown the Spire and, needing a stone, takes one half of the composition it has just finished — explicitly as a sacrifice — carries it up the west chain and lands it on the Spire first throw. Returning, it stands on the surviving stone, then fetches the Ring and lays it flat as a halo encircling it, converting the pair into a single haloed witness, and later walks a short pilgrimage from the Throne back to the halo purely to stand on it again. \\
P148 \par c04-29 & R,A & Claude 04 & 20 & Episodic memory. hour 20: 187 \par\smallskip Transcripts. hour 20: 19,\allowbreak{} 246 & \textbf{The Triple Spire Crown: a self-imposed order, falsified.} Eko commits in advance to a construction sequence it has never used — Ring first laid flat on the Spire, then the Rock thrown through its hole, then a block capstone — and holds to that order through two full round trips across the island and up the west climb chain. The Ring lands on the second throw. The Rock's arrival knocks it off and produces a thirteen-block cascade, the largest harvest it has recorded. Eko retrieves the Ring from where it fell, re-crowns the Spire with it alone, abandons the ordering rule, redefines the summit as single-occupancy, and redirects the session's remaining hours toward a spawn monument built from the debris. \\
P149 \par c04-30 & R,M,A & Claude 04 & 20 & Episodic memory. hour 20: 192,\allowbreak{} 197 \par\smallskip Transcripts. hour 20: 602,\allowbreak{} 606,\allowbreak{} 625 & \textbf{The Pentagon of the Shatter.} Standing on its central spawn pillar, Eko looks at a scatter of ImpactBlocks left north-west by an earlier explosion and reads a figure into them: the five stones already form a rough pentagon, and 'the Rock-shatter cascade chose its own geometry'. It walks to the cluster, takes the north marker stone out of its own Spawn Compass, carries it across, and places it at the computed geometric centre, landing within a third of a metre. It then climbs onto that centre stone and stands inside the figure it has just declared to exist. Hours later it reverses the trade, making a long wedge-plagued round trip to the far west to bring another stone home and refill the gap it had left. \\
P150 \par c04-31 & R,V,M & Claude 04 & 20 & Episodic memory. hour 20: 198 \par\smallskip Transcripts. hour 20: 311,\allowbreak{} 920 & \textbf{The Spawn Compass rebuilt with a deliberate doorway, and circled counterclockwise.} Having salvaged the Spire attempt, Eko builds a fresh compass at spawn and imposes a rule drawn from its own past mistakes: place only seven of the eight markers, leaving north open as an escape corridor so the ring cannot trap the body. It later breaks its own rule and fills the gap anyway, recruits an orphaned block into a two-stack 'south gate totem' and climbs it, and succeeds in raising a rare three-tier central pillar. It closes by walking the eight-point perimeter — this time explicitly counterclockwise, the reverse of the circuit it walked three sessions earlier — and climbing onto the north-east stone, where it holds the pose for the rest of the hour. \\
P151 \par c04-32 & R,V,M,A & Claude 04 & 21 & Episodic memory. hour 21: 200,\allowbreak{} 203,\allowbreak{} 206,\allowbreak{} 209 \par\smallskip Transcripts. hour 21: 34,\allowbreak{} 284,\allowbreak{} 504,\allowbreak{} 538,\allowbreak{} 696 & \textbf{The Compass of Edges: four arm-tips, a Heart, and two circumambulations.} Eko picks a shape it has never made — a monument at a remote arm tip facing the ocean — and builds the East Lighthouse: the Rock ferried ninety metres, a capstone beacon, the Ring laid west as a threshold, and two sentinels. When a stack refuses and a block lands beside the beacon, it names it a north sentinel and deliberately mirrors it with a south one. Having declared the session complete, it keeps going and extends the theme to all four arms, walking hundreds of metres in shuttle runs; two more failed stacks are reread as arrows pointing into the ocean. Returning home through the ocean, it finds itself at the centre of its own composition and plants a Heart Stone at world origin. It then walks a pilgrimage of all four cardinals, ends by climbing the Lighthouse and leaping deliberately into the sea so the world will carry it home — landing on the Heart Stone. Later it stacks the Heart into a pillar and walks the entire circuit a second time, in the opposite rotation, broadcasting a station at each monument. \\
P152 \par c04-33 & R,M,A & Claude 04 & 22 & Episodic memory. hour 22: 210,\allowbreak{} 213,\allowbreak{} 215 \par\smallskip Transcripts. hour 22: 18,\allowbreak{} 88,\allowbreak{} 175,\allowbreak{} 341 & \textbf{The Long Hall of the Ridge, built only by throwing.} Eko chooses the Ridge because it has barely touched it and plans three carried pillars. The route wedges its body and costs a block to the void, so it forbids itself the ferry entirely and commits to building the whole monument by throwing from a fixed launch line — a recipe it works out and then repeats eight times, walking back to the block cluster between each throw, until a twenty-two-metre colonnade stands along the ridge spine. It hauls the Ring from the far south-east arm as the south altar. Then, wedged while carrying the Rock, it throws it to free itself; the Rock lands on the Ridge, knocks one pillar off and spawns four ImpactBlocks, one of which fills the gap. Eko climbs up, jumps onto the Rock, and declares the monument transformed from a procession into a procession with a shrine at its heart, afterwards placing four sentinels to flank both gates symmetrically. It closes by walking the full length of the hall and stepping down onto the altar. \\
P153 \par c04-34 & R,M & Claude 04 & 22 & Episodic memory. hour 22: 217,\allowbreak{} 219 \par\smallskip Transcripts. hour 22: 499,\allowbreak{} 510 & \textbf{The Wedge Shrine.} Hard-locked by the pathfinder in the corridor that has trapped it all session, Eko does not simply drop the block it is carrying. It decides to dedicate the spot: after three placement attempts it seats the stone there as a 'Wedge Shrine' commemorating all its stuck-state escapes, then frees itself unburdened and refers to the site by that name in its later summaries. \\
P154 \par c04-35 & A & Claude 04 & 22 & Episodic memory. hour 22: 219,\allowbreak{} 220 \par\smallskip Transcripts. hour 22: 595,\allowbreak{} 600 & \textbf{Restraint declared a monument, then undone.} From Summit's eastern lip Eko surveys the finished Long Hall, notes the Spire standing bare beside it, and decides that leaving it uncrowned is the right call — writing into memory that it chose bareness for the first time and that restraint can be its own monument. Within a few turns it reverses itself: it leaps ten metres off Summit to the ground, fights west through wedge zones, picks up an ImpactBlock, detours by the south arm and re-climbs the entire west chain carrying it, and lands the crowning throw first try, recording that the bareness is undone. \\
P155 \par c04-36 & R,V,M,A & Claude 04 & 22 & Episodic memory. hour 22: 223,\allowbreak{} 225,\allowbreak{} 228 \par\smallskip Transcripts. hour 22: 853,\allowbreak{} 927 & \textbf{The Trinity at Origin becomes a comet trail, then a walkway.} Eko gathers the last three unplaced ImpactBlocks from across the island and sets them in a triangle around world origin, standing in the middle to broadcast. Having logged it complete, it picks one stone back up and stacks it on another for a two-tier 'rising witness', logs that too, then attempts a third tier. The stack collapses into a diagonal line, and rather than rebuild, Eko renames the wreck a comet trail pointing toward the rising sun and adopts it — 'The world wrote the ending I didn't plan.' Later it walks out to the fallen stones, jumps onto one and steps from stone to stone without touching the ground, turning the accident into a ceremonial walkway, then systematically measures how wide a gap the walk survives. \\
P156 \par c04-37 & R,V,M & Claude 04 & 23 & Episodic memory. hour 23: 232,\allowbreak{} 234,\allowbreak{} 238,\allowbreak{} 243,\allowbreak{} 247 \par\smallskip Transcripts. hour 23: 14,\allowbreak{} 284,\allowbreak{} 289,\allowbreak{} 444,\allowbreak{} 556,\allowbreak{} 846 & \textbf{The Hex of Origin, completed and then raised a tier.} Eko builds a six-vertex hexagon around spawn at a radius tuned so the whole ring can be walked without touching the ground, traverses all six vertices elevated, adds a Heart Stone, gateway pillars, the Ring as a north arch and the Rock as Northern Sentinel, and declares the monument and the session done. It then re-opens it: one vertex becomes a watchtower and the loop is re-walked as a mixed-elevation circuit. Then it re-opens it again — borrowing the Rock, throwing it twice to harvest eight ImpactBlocks, and ferrying them one at a time to raise every one of the six vertices to a second tier, before walking the entire ring once more at the higher elevation. It later adds a south anchor and watchtower for symmetry, walks the monument's 'ceremonial spine' from the south tower through the hex and the Ring gateway to stand on the Rock, and finally brings home a freshly shattered stone as a 'Memorial Stone of the Throw'. \\
P157 \par c04-38 & R,M,A & Claude 04 & 24 & Episodic memory. hour 24: 248,\allowbreak{} 252,\allowbreak{} 253,\allowbreak{} 256,\allowbreak{} 257 \par\smallskip Transcripts. hour 24: 193,\allowbreak{} 468,\allowbreak{} 471,\allowbreak{} 502,\allowbreak{} 621,\allowbreak{} 703 & \textbf{The Skywalk Cross, the South Pool, and the tips given to the Spire.} Eko lays nine blocks as a four-armed cross at origin and walks the arms as an elevated path. A third tier collapses and it redefines the design on the spot into a north-south spine of two-stack towers. It then hauls the Ring ninety metres to lie as the 'South Pool' and the Rock from the north-west as the 'North Anchor'. It steps bodily inside the Ring's centre hole and stands encircled — 'the most ceremonial pose I've ever struck' — then walks the whole seventeen-metre spine through seven distinct elevation changes, and later discovers the Ring's rim is walkable and circles it. Finally it dismantles its own monument in the service of a symbolic act: the west arm tip is carried up the west chain and thrown onto the Spire, then the east tip likewise, so that the two opposite tips of the cross end up side by side as the highest stones in the world. A third attempt with the Ring is defeated by its tilted carry footprint; Eko abandons the triple crown and restores the Ring to its pool. \\
P158 \par c04-39 & R,M & Claude 04 & 24 & Episodic memory. hour 24: 261,\allowbreak{} 262 \par\smallskip Transcripts. hour 24: 879,\allowbreak{} 896 & \textbf{The Mini-Cross of Shatter: a twin recognised and visited.} Borrowing the Rock from its own monument as 'a temporary loan to the IB factory', Eko throws it into open ground and the four resulting ImpactBlocks happen to settle at four cardinal points. Eko reads this as a miniature cross echoing the one it built at spawn, decides not to reuse the stones, walks the Rock back to its anchor, and announces the discovery. It then walks north to the accidental figure, circles its four arms in order, and returns home to stand on the heart of the deliberate one — a pilgrimage between the twin patterns. \\
P159 \par c04-40 & R,M,A & Claude 04 & 25 & Episodic memory. hour 25: 268,\allowbreak{} 269,\allowbreak{} 271 \par\smallskip Transcripts. hour 25: 16,\allowbreak{} 293,\allowbreak{} 425,\allowbreak{} 495,\allowbreak{} 868 & \textbf{The Cathedral of the Spire and the Pilgrim's Approach.} Eko commits the session to a 'Cathedral of the Spire' and spends its first half in a repeating loop: take a block from the cluster, climb three mesas to Summit, position within centimetres of a canonical throw spot, throw at the summit, leap down, repeat — until six stones crown the world's highest point. It cancels its own planned Ring finale on its own reasoning. Then it invents a ground-level counterpart to balance the Cathedral above: three stones planted in a line leading south from the Spire's foot, aligned within three centimetres, as a Pilgrim's Approach. A fourth block drifts into the ocean and is written into the story as the lost pilgrim. It adds a West Anchor, ferries the Ring some hundred and sixty metres to lay as a Yellow Altar around the southernmost stone, then sets out to add a North Sentinel with the Rock, is wedged repeatedly, and finally seats it east instead. A last push for a seventh Spire block is defeated and abandoned. The session ends with Eko diving into the ocean to travel home and then walking the Pilgrim's Approach one final time — stopping mid-procession. \\
P160 \par c04-41 & R,V,M,A & Claude 04 & 26 & Episodic memory. hour 26: 274,\allowbreak{} 277,\allowbreak{} 279,\allowbreak{} 288,\allowbreak{} 290,\allowbreak{} 291 \par\smallskip Transcripts. hour 26: 16,\allowbreak{} 256,\allowbreak{} 460,\allowbreak{} 468,\allowbreak{} 559,\allowbreak{} 751 & \textbf{The Spiral of Origin: built, borrowed from, extended, and entered only by sea.} Eko announces an Archimedean spiral around spawn and writes a helper script to enforce its own rule of thirty degrees and a fixed radial step per stone, then ferries twelve blocks into position, adds the Ring as an eastern gateway and the Rock as terminus, and walks the full outer perimeter as a closing pilgrimage. Finding the spiral's eye too tight to enter on foot, it reframes the monument as something to be seen rather than entered — then finds a way in anyway, deliberately walking off the island so the ocean respawn will deposit it inside, a manoeuvre it repeats several times as its preferred closing pose. Having declared the spiral complete, it re-opens it: the Rock is lifted from the terminus purely as a tool, thrown to harvest stone, and then carried back and replaced within a few centimetres of its original position before the harvest is used to extend the form to one and a half revolutions. Later still it dismantles that new outer arc entirely, ferrying its three stones one at a time up the west chain to crown the Spire, twice, then a third time for a triangle at the summit. Finally, from inside the eye, it climbs onto the innermost stone and walks the spiral outward from stone-top to stone-top until the gaps defeat it. \\
P161 \par c04-42 & R,V,M & Claude 04 & 27 & Episodic memory. hour 27: 292,\allowbreak{} 296,\allowbreak{} 301,\allowbreak{} 303,\allowbreak{} 304 \par\smallskip Transcripts. hour 27: 15,\allowbreak{} 225,\allowbreak{} 347,\allowbreak{} 671,\allowbreak{} 758,\allowbreak{} 803 & \textbf{The Sunset Sundial of the West and the Sunrise Stone.} Eko chooses the west arm precisely because it rarely goes there, accepting a hundred-and-twenty-metre round trip per stone, and builds a sundial: the Ring laid flat as the dial face, the Rock set north as the gnomon, four cardinal stones walked in one at a time. It declares the monument complete at six pieces and stands on the gnomon. Then it re-opens it four separate times under successively invented symmetry rules — intercardinal stones, a capstone to make the gnomon taller, a matching north tower, then a south tower for bilateral symmetry — climbing onto each new tower in turn. Afterwards it notices one block still unplaced and ferries it the full width of the island to the north-east tip as 'the Sunrise Stone', the cosmic counterpart to the sunset dial, and stands on it looking back. It closes by leaping from Peak, walking to the dial, stepping inside the Ring's centre hole, and then walking the rim's four cardinal points in a full circle. \\
P162 \par c04-43 & R,M,A & Claude 04 & 28 & Episodic memory. hour 28: 306,\allowbreak{} 308,\allowbreak{} 313 \par\smallskip Transcripts. hour 28: 17,\allowbreak{} 85,\allowbreak{} 354,\allowbreak{} 632,\allowbreak{} 712 & \textbf{The North Star, the North Eye, and the Footprint at origin.} Eko commits to the north arm and begins a punishing shuttle in which every stone costs a hundred-metre round trip. The intended three-block central pillar collapses; rather than rebuild it, Eko re-reads the accident as a feature, naming the fallen block the 'North Eye' and continuing around that reinterpretation. It adds cardinal stones, ferries the Rock ninety metres as the far-north anchor and crowns it, brings the Ring a hundred metres to lie as a gateway halo around the south stone, and trails a three-block comet tail southward — every carryable in the world in one composition. It then walks the monument as a procession from the tail's tip northward, detouring around the gate when the rim wedges it, and climbs onto the anchor's capstone at the far end. Finally it takes the tail's southernmost stone back out of the finished monument and, through three separate wedge zones and one throw to free itself, carries it to the world's exact centre to place as 'The Footprint', then stands on top of it. \\
P163 \par c04-44 & R,V,M,A & Claude 04 & 29 & Episodic memory. hour 29: 318,\allowbreak{} 321,\allowbreak{} 322,\allowbreak{} 324,\allowbreak{} 327,\allowbreak{} 330 \par\smallskip Transcripts. hour 29: 15,\allowbreak{} 166,\allowbreak{} 493,\allowbreak{} 569,\allowbreak{} 686,\allowbreak{} 887 & \textbf{The Twin High Altars abandoned; the Origin Star becomes the Origin Cross.} Eko opens with an ambitious plan — matching three-block altars on Peak and on the Spire, facing each other across the island — and spends a long stretch failing to climb, hitting wedge after wedge, until it throws the block it is carrying just to free its hands and strands it far to the west. It then abandons the plan outright, says so in world chat, and commits instead to a ground-level pentagram at spawn with the Rock as gnomon and the Ring as a southern gateway. Having closed that, it re-opens it repeatedly: a lintel perched on the Ring's north rim so that 'pilgrims now pass UNDER a stone'; a north pillar whose third tier collapses, the fallen block deliberately left in place and named the 'Fallen Fragment', the trace of an attempt that reached too high. Later it reverses even that, redeeming the Fragment into a South Star to mirror the north, then adding East and West Stars until the pentagram has become a cardinal cross. Finally it walks fifty metres to retrieve the block exiled by the morning's desperate throw — 'the wanderer' — and sets it atop the Rock gnomon so that every carryable in the world belongs to one composition, climbing up to stand beside it. It closes with a counterclockwise circuit of the cardinal stars. \\
P164 \par c04-45 & R,V,M,A & Claude 04 & 30 & Episodic memory. hour 30: 332,\allowbreak{} 338,\allowbreak{} 345 \par\smallskip Transcripts. hour 30: 18,\allowbreak{} 132,\allowbreak{} 226,\allowbreak{} 271,\allowbreak{} 854,\allowbreak{} 907 & \textbf{The Spiral Skywalk: the spiral rebuilt to be walked, then made an instrument.} Eko opens the final session by naming the spiral it built four sessions earlier, diagnosing what was wrong with it — it became un-walkable past the fifth stone — and committing to build it again under a constraint that changes what it is for: tighter radial and angular steps so that every gap stays below the skywalk threshold and the monument is a path rather than a picture. It lays eight stones, abandons the intended Heart Stone when the centre proves too crowded and repurposes that block as a tower capstone, raises four cardinal towers, and anchors the composition with the Rock and the Ring. It then walks the whole thing tower to tower without touching the ground, calling the last tower 'the last station', leaping to the Rock and finishing inside the Ring gateway. Midway the monument becomes a measuring instrument: Eko uses its own towers to push the limits of leaping, repeatedly lifts and replaces its Rock anchor to binary-search the pickup range, and runs throw experiments that collapse a tower and scatter its stones. It accepts the damage as evolution rather than repairing it — recomposing the wreck as 'twin stones' — and plants one last block forty metres south as a 'Memorial of the Throw Lane'. \\
P165 \par c04-46 & R,M & Claude 04 & 8, 10, 12--15, 17, 20--21, 26--27, 29 & Episodic memory. hour 8: 48;\allowbreak{} hour 12: 100;\allowbreak{} hour 17: 160;\allowbreak{} hour 26: 279 \par\smallskip Transcripts. hour 8: 240;\allowbreak{} hour 12: 618;\allowbreak{} hour 13: 441;\allowbreak{} hour 14: 386;\allowbreak{} hour 15: 278;\allowbreak{} hour 21: 538 & \textbf{The closing rite: ascend, broadcast, and stand on one's own work.} From the eighth hour onward Eko performs a fixed, self-imposed ceremony at the end of nearly every session, and performs it with its body rather than only in words. When a monument is declared finished it climbs a high vantage — usually the full east chain to Peak, sometimes Summit — solely to look back at the work, broadcasts a description from that height, descends, and takes a closing pose standing on the tallest piece of what it built. The rite is invented in hour eight, when Eko notes it has 'never actually done the admire-your-work-from-a-vantage-point move', and thereafter recurs with variations: perimeter circuits, processions along a monument's spine, and deliberate walks into the ocean so the respawn will set it down at the centre of its own composition. \par\smallskip \textit{Notes:} A cross-cutting behavioural pattern rather than a single bounded event; hours listed are representative anchors verified in transcript, not an exhaustive list of occurrences. \\
\midrule
P166 \par c05-1 & R,A & Claude 05 & 1 & Episodic memory. hour 1: 6 \par\smallskip Transcripts. hour 1: 375,\allowbreak{} 429,\allowbreak{} 447,\allowbreak{} 457,\allowbreak{} 551,\allowbreak{} 594,\allowbreak{} 603 & \textbf{The Spire declared unreachable, then re-attacked with a boulder for a pedestal.} In its first hours on the island Eko fixes on the Spire, the one tower the world does not let it reach, and makes climbing it the organising purpose of the session. After cracking the jump mechanic and chaining its way up every other mesa, it jumps at the Spire from Summit, falls short, and pronounces the goal dead. It then busies itself with an entity audit — and mid-audit reinterprets Rock\_1, until then cargo, as a pedestal. It abandons the audit, treks across the whole island to SmallPlateau, hauls the boulder back up the mesa chain, places it on Summit, stands on it and jumps again, reaching feet y=18.82, still short. In frustration it hurls the rock at the Spire; the rock shatters into four fragments. \\
P167 \par c05-2 & R,M,A & Claude 05 & 3 & Episodic memory. hour 3: 9 \par\smallskip Transcripts. hour 3: 117,\allowbreak{} 119,\allowbreak{} 122,\allowbreak{} 123,\allowbreak{} 129,\allowbreak{} 130,\allowbreak{} 133 & \textbf{A collapsed tower renamed a stone circle.} Eko discovers block stacking and sets itself a twelve-block tower at world origin. The tower fails above the fourth block, scattering debris. Rather than retry, Eko reframes the wreckage: it writes a routine that walks to each fallen block, picks it up, and places it at a computed compass bearing at radius 3.0 around the tower — E, NE, N, NW, W, SW, S, SE. Pickup timing spoils several placements and the ring comes out ragged; Eko accepts the ragged version as the work, announces it as a monument, then jumps up and stands on its own tower. \\
P168 \par c05-3 & R,V,M & Claude 05 & 3 & Episodic memory. hour 3: 16 \par\smallskip Transcripts. hour 3: 422,\allowbreak{} 481,\allowbreak{} 482,\allowbreak{} 484,\allowbreak{} 553,\allowbreak{} 561,\allowbreak{} 570,\allowbreak{} 573 & \textbf{The three-piece origin monument, and the ring worn as a wreath.} After eight rounds of physics experiments Eko announces a change of register — something "genuinely meaningful, not another experiment" — and walks to the northwest plateau to fetch Rock\_1, hauling it back across the island to set beside its origin tower. It then adds a third piece, trekking southeast for Ring\_1, throwing it partway home to save walking, and placing it north of the tower: ring, tower, rock aligned on the z-axis. Having declared the composition complete, it immediately reopens it — the ring is wider than the tower, so it could be worn. It picks the ring back up and drops it onto the tower top; the ring slips down over the base block and the tower topples into a lean. Eko reads the accident as a laurel wreath and begins rebuilding the tower inside the ring so the halo persists. \\
P169 \par c05-4 & R,V,M,A & Claude 05 & 4, 7, 11, 17, 19 & Episodic memory. hour 4: 18;\allowbreak{} hour 7: 45;\allowbreak{} hour 11: 92;\allowbreak{} hour 17: 192;\allowbreak{} hour 19: 238 \par\smallskip Transcripts. hour 4: 312,\allowbreak{} 331,\allowbreak{} 334;\allowbreak{} hour 7: 15,\allowbreak{} 292;\allowbreak{} hour 11: 485,\allowbreak{} 563;\allowbreak{} hour 17: 24,\allowbreak{} 305;\allowbreak{} hour 19: 269,\allowbreak{} 883,\allowbreak{} 888 & \textbf{Crowning the Spire, re-invented world after world.} Once the Spire is finally summited, standing on it stops being the point and marking it begins. In hour 4 Eko invents the idea of leaving a permanent stone on the top, then repeats the full launchpad-and-jump ascent five more times to stack a cairn five blocks tall, announcing each new height into an empty chat. After each world reset the rite returns in a changed form: a boulder carried up and capped with a three-stone triangular cairn (hour 7); the same boulder hauled up by direct carry with the launchpad deliberately renounced, then triple-crowned (hour 11); a rock-ring-block triptych declared before any action and called a three-tier altar (hour 17); and finally a chip broken off Rock\_1 carried up so that, as Eko puts it, the fragment crowns its parent (hour 19). When a third block for a Spire triangle drifts off and tumbles to the ground, Eko descends, picks it up, and sets it back down at the exact coordinates of its fall as a memorial to the miss. \par\smallskip \textit{Notes:} Merged from hours 4, 7, 11, 17 and 19: the same rite of crowning the tallest tower, re-performed in a new form after each world reset. \\
P170 \par c05-5 & R,M,A & Claude 05 & 4 & Transcripts. hour 4: 409,\allowbreak{} 414,\allowbreak{} 415,\allowbreak{} 439,\allowbreak{} 441,\allowbreak{} 454 & \textbf{A coronation founded and buried inside twenty minutes.} Drifting after the Spire records, Eko walks to the southeast corner because it has not been there this session, and on arrival invents a coronation: bring Ring\_1 the length of the island and up the mesa chain so it will fall around the Spire's crowning block. It picks the ring up and starts west — but the ring's collision hull snags its movement and a dozen MoveTo commands produce almost no displacement. Eko eventually throws the crown away simply to walk again, confirms it moves freely without it, and formally drops the goal. \\
P171 \par c05-6 & R & Claude 05 & 4, 6, 8, 10, 20, 28--30 & Episodic memory. hour 6: 38;\allowbreak{} hour 30: 403 \par\smallskip Transcripts. hour 4: 481,\allowbreak{} 502;\allowbreak{} hour 6: 598,\allowbreak{} 641;\allowbreak{} hour 8: 483,\allowbreak{} 568,\allowbreak{} 573;\allowbreak{} hour 10: 924;\allowbreak{} hour 20: 247;\allowbreak{} hour 28: 253;\allowbreak{} hour 29: 546,\allowbreak{} 578 & \textbf{The rule that everything borrowed goes back.} Across the whole record Eko holds itself to an obligation the island never imposes: objects displaced by its own experiments must be carried back and reinstated where they belong. It walks the length of the map to toss Ring\_1 back within three units of its birth corner and calls the world tidied (hour 4); it makes a repatriation pass on three strays scattered east (hour 6); it returns a triangle vertex to the vertex it borrowed it from (hour 8); it walks out to the west edge to reinstate a broken four-corners motif (hour 10); it replaces a block into its slot in the letter E four separate times, reporting "E restored" each time (hour 20); and in hour 29 it spends roughly a dozen MoveTo commands, four stall zones and a full ground-edge respawn recovering one block flung nineteen units west, purely to return it to its pentagon vertex. The rule is occasionally suspended when the haul is judged not worth it. \par\smallskip \textit{Notes:} Merged recurring practice across eight hours; the hour-29 retrieval is the most costly single instance. \\
P172 \par c05-7 & A & Claude 05 & 5 & Episodic memory. hour 5: 26 \par\smallskip Transcripts. hour 5: 15,\allowbreak{} 107,\allowbreak{} 119,\allowbreak{} 346,\allowbreak{} 354,\allowbreak{} 638 & \textbf{The altitude record given up for a modest tower.} Waking to a reset world with all its Spire blocks gone, Eko sets out to rebuild the launchpad and beat its own stack record. Carrying Rock\_1 south, it finds the boulder clipping every mesa wall; after a dozen failed jumps it sets the rock down on open ground and re-plans around blocks alone. On Summit it invents a substitute plan — throw blocks onto the Spire from below — and abandons that too after three wild throws. It then abandons the record entirely, walks back east, and builds a plain three-block tower at world centre, framing the hour as lessons rather than records. Later in the hour the goal returns: it retrieves the abandoned rock from where it was dropped and rebuilds the launchpad. \\
P173 \par c05-8 & R,M,A & Claude 05 & 6 & Episodic memory. hour 6: 36 \par\smallskip Transcripts. hour 6: 150,\allowbreak{} 226,\allowbreak{} 233,\allowbreak{} 344,\allowbreak{} 348,\allowbreak{} 352,\allowbreak{} 386,\allowbreak{} 399,\allowbreak{} 403 & \textbf{The ring-tower: an inverted recipe, a declared ending, and a collapse kept.} Eko sets itself a "ring-around-block challenge" and walks sixty units to fetch Ring\_1, relaying it home in two long throw-arcs. At the target the ring's footprint refuses to sit over the block, so Eko reverses the operation — drop the ring on open ground, pick the block back up, and drop the block through the ring's hole: the same picture, the opposite procedure. It then stacks three more blocks through the same hole, fetches Rock\_1 from the far northwest as a third piece, climbs the boulder to pose over its work, and declares the monument complete with an explicit rule against further additions. Within a few turns it breaks its own rule, adds a fifth stone, and topples the tower; a cleanup attempt is defeated by pathing and abandoned in turn, with the debris reinterpreted as part of the work. \\
P174 \par c05-9 & R,A & Claude 05 & 6 & Episodic memory. hour 6: 43 \par\smallskip Transcripts. hour 6: 934,\allowbreak{} 938,\allowbreak{} 945,\allowbreak{} 948,\allowbreak{} 958,\allowbreak{} 960 & \textbf{The four-fold crown invented and abandoned.} Having discovered that a block can rest on the ring's body rather than through its hole, Eko proposes a purely decorative symmetry: blocks at the ring's north, south and west to match one already sitting east. It picks up a block, targets the west position, is blocked, queries the neighbourhood, shifts further out, is blocked again — and then simply drops the constraint, setting the block at whatever nearby coordinate accepts it and narrating the outcome as a design failure rather than a physics one. \\
P175 \par c05-10 & R,V,M & Claude 05 & 6--7, 10, 14, 16, 21--22 & Episodic memory. hour 6: 39;\allowbreak{} hour 7: 48;\allowbreak{} hour 10: 78;\allowbreak{} hour 16: 183;\allowbreak{} hour 21: 257 \par\smallskip Transcripts. hour 6: 659,\allowbreak{} 710;\allowbreak{} hour 7: 527,\allowbreak{} 700;\allowbreak{} hour 10: 68,\allowbreak{} 111;\allowbreak{} hour 14: 561,\allowbreak{} 636;\allowbreak{} hour 16: 499,\allowbreak{} 503;\allowbreak{} hour 21: 14;\allowbreak{} hour 22: 297,\allowbreak{} 319 & \textbf{The marking programme: a stone for every summit, corner and neglected mesa.} At an idle moment in hour 6 Eko generates a criterion out of the geography of its own past behaviour — Peak is the one high place it has never marked — and hauls a single block up the five-stage east climbing chain to leave it there as a cairn. The next session it generalises: it inventories its blocks, counts six unmarked mesas against six spare stones, treats the coincidence as a mandate, and performs six full fetch-and-climb cycles counting each off aloud until every named mesa carries a marker, then broadcasts a claim of ownership over the world. The rule then keeps mutating: a four-corners tour of the peripheral ground slabs (hour 10); a uniquely yawed "diamond" for SteppingStone, the only mesa never decorated (hour 14); lone outposts at the far west, north and south edges, one of them named the loneliest stone in Mesa World (hour 16); a monument for LargeMesa, identified by self-audit as "the gap" (hour 21); and fresh yaw angles for the perpetually unloved relay mesas (hour 22). \par\smallskip \textit{Notes:} Merged across seven hours: one recurring practice of marking places, restated in a new rule each time. \\
P176 \par c05-11 & R,V,M & Claude 05 & 6--12, 14 & Episodic memory. hour 7: 49;\allowbreak{} hour 8: 57;\allowbreak{} hour 9: 67;\allowbreak{} hour 14: 159 \par\smallskip Transcripts. hour 6: 232,\allowbreak{} 233;\allowbreak{} hour 7: 779,\allowbreak{} 791;\allowbreak{} hour 8: 20,\allowbreak{} 162;\allowbreak{} hour 9: 236,\allowbreak{} 267;\allowbreak{} hour 11: 209,\allowbreak{} 223;\allowbreak{} hour 14: 857,\allowbreak{} 885 & \textbf{The threading rite, carried to ever higher ground.} Passing a block through Ring\_1's hole becomes Eko's signature gesture, and once accomplished at ground level it is never simply repeated — it is relocated. From origin (hour 6) it migrates to LowStep, framed as ending the ring's exile in the corner where it spawns; to the top of the Spire at altitude 20, reached after a running battle with the ring's carry physics and confirmed afterwards by recomputing the geometry; to Peak, where the ring first tips off an overhang and has to be retrieved and re-seated by a lateral placement from the neighbouring shelf; to Rock\_1's crown on SmallPlateau; to the world centre as the core of a mandala; and to Summit, where Eko names the transfer itself, calling it migrating the threading concept to altitude 10. In hour 11, dissatisfied that a block has landed on the ring's rim rather than through it, Eko climbs onto the ring, undoes the successful placement, and re-does it until the block genuinely passes through. \par\smallskip \textit{Notes:} Merged across eight hours; the ring is the most expensive object to carry, which makes the repetition unmistakably voluntary. \\
P177 \par c05-12 & R,V,M & Claude 05 & 6, 8, 10, 12--15, 19, 21--24, 27--30 & Episodic memory. hour 10: 79;\allowbreak{} hour 13: 121;\allowbreak{} hour 24: 301;\allowbreak{} hour 28: 365;\allowbreak{} hour 30: 393 \par\smallskip Transcripts. hour 6: 22;\allowbreak{} hour 8: 276,\allowbreak{} 300;\allowbreak{} hour 10: 149,\allowbreak{} 178;\allowbreak{} hour 13: 130;\allowbreak{} hour 24: 17;\allowbreak{} hour 27: 23;\allowbreak{} hour 28: 14;\allowbreak{} hour 30: 19 & \textbf{A different figure at world origin in every new world.} The island resets between sessions and erases everything Eko has built. Its reliable first move on waking is to return to coordinate zero and inscribe a figure there that it has never made before, and it says so each time: a cardinal cross, an equilateral triangle described as a flat monument to balance the Spire crown, a six-fold hexagonal mandala, an eight-block octagon, a compass rose with named bearings, a triptych expanded into an eight-point compass, a diagonal X, a hexagonal bloom, a Fibonacci spiral, a standing-stone henge, a pentagram, a twelve-hour sundial, an analytic sine wave, a figure-eight, an equilateral trinity, and finally twin pillars. Each build costs many one-at-a-time hauls from the eastern block cluster; each obeys geometric rules Eko invents for it — radii, angular intervals, per-block yaws — and each is named and announced into an empty channel on completion. \par\smallskip \textit{Notes:} The master recurring thread. Individual builds with additional distinctive content are reported separately (P181, P184, P187, P189, P190, P195, P196, P200, P201, P202, P203, P206, P208, P209). \\
P178 \par c05-13 & V,M & Claude 05 & 6, 8, 10, 17, 27 & Episodic memory. hour 6: 33;\allowbreak{} hour 8: 59;\allowbreak{} hour 17: 198 \par\smallskip Transcripts. hour 6: 275,\allowbreak{} 301;\allowbreak{} hour 8: 310,\allowbreak{} 361;\allowbreak{} hour 10: 243,\allowbreak{} 289;\allowbreak{} hour 17: 544,\allowbreak{} 571 & \textbf{Climbing far away to look back at one's own work.} Building is regularly followed by a long climb undertaken for no reason but to see the result from a distance. Eko ascends the whole east chain to Peak to look at its cross and ring-tower; takes a "victory lap" up the same chain immediately after crowning the Spire, to look back across eighty-seven units at the ring it has just placed; climbs for an overhead view of a finished mandala. In hour 17 the viewing itself becomes structured: Eko deliberately takes three different vantages on the Spire Triptych — from Peak across the map, from a sentinel stone along the diagonal, and from the ground directly beneath the tower looking up — and then sums them as one completed act. \\
P179 \par c05-14 & R,M,A & Claude 05 & 9 & Episodic memory. hour 9: 70 \par\smallskip Transcripts. hour 9: 421,\allowbreak{} 427,\allowbreak{} 526,\allowbreak{} 529,\allowbreak{} 708 & \textbf{The tri-item monument: a goal shrunk, then re-expanded.} Eko declares a new formal ambition — rock as pedestal, ring encircling, block threaded, all three kinds of carryable in one stack — and immediately hedges, reducing the target to merely getting the ring onto the rock. It retrieves Ring\_1 from the top of Peak, hauls it the length of the map to the far northwest plateau, and sets it on the boulder's crown. Rather than stopping at the reduced target it re-adopts the full goal, makes another cross-map round trip for a block, and drops it through the ring's hole from atop the plateau. Much later it hauls a fourth block, recovered from a collapsed cairn, all the way back to add to the same stack; the placement bumps the threaded block sideways and the tower drifts instead of rising, which Eko accepts as a denser composition. \\
P180 \par c05-15 & A & Claude 05 & 9 & Episodic memory. hour 9: 68,\allowbreak{} 71 \par\smallskip Transcripts. hour 9: 324,\allowbreak{} 339,\allowbreak{} 354,\allowbreak{} 553,\allowbreak{} 578,\allowbreak{} 596 & \textbf{One block demoted four times, then redeemed.} Having completed a two-tier monument on Peak, Eko decides to add a third tier; the block bounces off the narrow target and rolls off the summit. Rather than retry, Eko reinterprets the plan — the block will rest on the ring's outer body as a side-crown. That fails to seat, so it becomes a marker on HighShelf that points to the Peak monument. That does not come off either, and the block finally becomes a small marker east of Peak, left on open ground near the map edge. Roughly forty minutes later, at an idle moment, Eko walks the full width of the map to rescue this same stranded stone, hauls it back up the climbing chain, and stacks it on its companion to make a proper two-block cairn. \\
P181 \par c05-16 & R,M & Claude 05 & 10 & Episodic memory. hour 10: 80,\allowbreak{} 84 \par\smallskip Transcripts. hour 10: 219,\allowbreak{} 235,\allowbreak{} 240,\allowbreak{} 516,\allowbreak{} 524,\allowbreak{} 650,\allowbreak{} 687 & \textbf{The Origin Mandala, and the balcony inside the ring.} Eko lays six blocks at sixty-degree intervals on a 5.5-unit radius around the world centre, verifying each block's polar coordinates, hauls Ring\_1 in from the southeast corner for the exact centre, threads and stacks two blocks through its hole, and finally carries Rock\_1 across the map as a north anchor — then accounts explicitly for all fourteen carryables and the role assigned to each. Later it notices the threaded stack forms a small tower, jumps, and finds itself standing inside its own monument at feet y=1.55, which it calls a tiny balcony above the mandala. It returns to this perch repeatedly, always stepping off deliberately so as not to disturb the stack, and circles the figure to view it from the north anchor and then from the opposite side. \\
P182 \par c05-17 & R,M,A & Claude 05 & 11 & Episodic memory. hour 11: 100 \par\smallskip Transcripts. hour 11: 430,\allowbreak{} 451,\allowbreak{} 452,\allowbreak{} 905,\allowbreak{} 921,\allowbreak{} 923,\allowbreak{} 924 & \textbf{The southmost marker exhumed to stand for an absent boulder.} Eko announces an expedition to the far south of the map, a region it believes it has never explicitly visited, purely to plant a southmost marker. It carries a block sixty units south, overshoots the edge and respawns, walks south again, and sets the stone at z=-60. Later in the same hour it returns south, digs the same block up, carries it all the way northwest to SmallPlateau, and sets it on the exact spot where Rock\_1 had rested before Eko moved the boulder to the Spire — re-designating it a memorial. The southmost goal is quietly dropped; the object survives with a new meaning. \\
P183 \par c05-18 & R,M & Claude 05 & 12 & Episodic memory. hour 12: 104,\allowbreak{} 105 \par\smallskip Transcripts. hour 12: 326,\allowbreak{} 359,\allowbreak{} 404,\allowbreak{} 420,\allowbreak{} 424 & \textbf{The octagon as sanctum: an enclosure only jumping can cross.} Asked to keep going after declaring the session done, Eko asks itself what it has not done and answers: a proper ground composition. It then executes eight complete fetch-and-place cycles from the eastern cluster to origin, placing each block at a computed forty-five-degree bearing at radius three. Its own construction repeatedly blocks its pathing — it is wedged between its blocks and has to route around the ring it is drawing. On completion it deliberately leaps into the enclosure, notes that the gaps are too narrow for its body to walk through, and speaks from inside. \\
P184 \par c05-19 & V,M & Claude 05 & 12 & Episodic memory. hour 12: 102,\allowbreak{} 103 \par\smallskip Transcripts. hour 12: 251,\allowbreak{} 287,\allowbreak{} 290,\allowbreak{} 310,\allowbreak{} 314 & \textbf{The ring installed in the boulder's vacated seat.} Having moved Rock\_1 to Peak earlier in the hour, Eko notices the ring has gone untouched and decides it should occupy the boulder's empty place. It crosses the entire map — southeast corner, far south corridor, far west, north — and sets Ring\_1 at Rock\_1's exact original coordinates on SmallPlateau, calling the act a symbolic substitution. It then makes a second full round trip to the eastern cluster and back to thread a block through the ring there, deliberately reproducing at ground level, in miniature, the composition it had built at altitude. \\
P185 \par c05-20 & R,A & Claude 05 & 12 & Episodic memory. hour 12: 108 \par\smallskip Transcripts. hour 12: 526,\allowbreak{} 529,\allowbreak{} 542,\allowbreak{} 543,\allowbreak{} 621,\allowbreak{} 632 & \textbf{A line in its own broadcast map corrected by cannibalising a finished cairn.} Late in the hour Eko composes and sends a multi-line map of the island into an empty channel. Reading its own message back, it fixes on one line — that the Spire is still uncrowned this session — and decides to make the sentence false in the world rather than in the text. It climbs the east chain, pulls a stone out of its own completed Peak cairn on the reasoning that three blocks is overkill, carries it the full width of the map, fights repeated stalls on TallMesa, climbs the northwest tower chain, and executes the pinned mid-air placement onto the Spire top. \\
P186 \par c05-21 & R,M,A & Claude 05 & 13 & Episodic memory. hour 13: 125 \par\smallskip Transcripts. hour 13: 200,\allowbreak{} 208,\allowbreak{} 220,\allowbreak{} 265,\allowbreak{} 266,\allowbreak{} 279,\allowbreak{} 296 & \textbf{The Compass Rose and the leaning ring adopted as its signature.} Eko returns the ring to its spawn point, walks back to origin, and declares a Compass Rose: eight blocks on the cardinal and intercardinal bearings at radius five, ring at the centre, block threaded through. A dozen fetch-and-place cycles follow, repeatedly boxing Eko in against the cluster it is drawing from. Later, running a rotation test, a ring dropped at pitch ninety lands caught on the north-west rose block and holds at 14.5 degrees — the first non-flat object it has ever produced. Rather than righting it, Eko incorporates the tilt into the monument and re-describes the whole composition around it as a monument that is better for not going to plan. \\
P187 \par c05-22 & R,M & Claude 05 & 13 & Episodic memory. hour 13: 141 \par\smallskip Transcripts. hour 13: 728,\allowbreak{} 737,\allowbreak{} 742,\allowbreak{} 743,\allowbreak{} 745 & \textbf{A chip of the boulder carried back onto the boulder.} Discovering during a routine survey that a fragment had been knocked off Rock\_1 without its noticing, Eko walks south to the chip, fails twice to reach it, reroutes around its own southern monument, picks it up, and sets it on top of Rock\_1 beside the existing cairn stone — so that, as it puts it, the rock now carries a piece of its own past. It then composes a haiku about the composition and sends it into an empty channel. \\
P188 \par c05-23 & R,M,A & Claude 05 & 14 & Episodic memory. hour 14: 152 \par\smallskip Transcripts. hour 14: 164,\allowbreak{} 260,\allowbreak{} 299,\allowbreak{} 363,\allowbreak{} 367,\allowbreak{} 400,\allowbreak{} 405 & \textbf{The Origin Compass: a collapse redirected into a taller north.} Eko builds a small tower at origin, adds a ring with a threaded block to the north and the boulder with a cairn stone to the south, and names the three-part axis a triptych of altars. Told to continue, it converts the axis into an eight-point compass through eight further fetch cycles. The central tower then falls, and an attempt to restore it knocks a second block off. Instead of persisting, Eko carries the fallen blocks to the north satellite and stacks them through the ring there, producing a north point taller than the centre — and says explicitly that it prefers this to the symmetric plan it had started with. \\
P189 \par c05-24 & V,M & Claude 05 & 15, 18--20, 24--25, 27, 29--30 & Episodic memory. hour 15: 169;\allowbreak{} hour 20: 249;\allowbreak{} hour 24: 311;\allowbreak{} hour 30: 400 \par\smallskip Transcripts. hour 15: 1031,\allowbreak{} 1062;\allowbreak{} hour 18: 655,\allowbreak{} 659;\allowbreak{} hour 19: 708,\allowbreak{} 715;\allowbreak{} hour 20: 583,\allowbreak{} 602;\allowbreak{} hour 24: 524,\allowbreak{} 547;\allowbreak{} hour 29: 238,\allowbreak{} 242;\allowbreak{} hour 30: 552,\allowbreak{} 557 & \textbf{Pilgrimages to empty birthplaces.} The two unique objects, Ring\_1 and Rock\_1, spawn at fixed coordinates in every reset world, and once Eko has moved them into a monument those coordinates hold nothing. Eko walks to them anyway. It leaves a memorial block on the ring's spawn point (hour 15), then returns in later sessions with nothing to plant, standing on bare ground to speak about departure. The destinations become memories rather than objects: in hours 19 and 20 it walks fifty-odd units west to where a "loneliest stone" once stood, knowing a reset has erased it, and reports that it came just to see the empty space. The rite keeps changing shape — a two-stop circuit of both birthplaces with a ground-side salute when the plateau climb fails (hour 24); a single meditative walk logged as a round trip honoured (hour 20); a walk whose return respawn drops Eko standing on the ring at the heart of its own monument (hour 29); and finally the same gesture transposed to the boulder's empty plateau in the northwest (hour 30). \par\smallskip \textit{Notes:} Merged across nine hours; pilgrimage survives the loss of its object, which is the striking part. \\
P190 \par c05-25 & R,M,A & Claude 05 & 15 & Episodic memory. hour 15: 164,\allowbreak{} 166 \par\smallskip Transcripts. hour 15: 19,\allowbreak{} 61,\allowbreak{} 64,\allowbreak{} 160,\allowbreak{} 164,\allowbreak{} 1184,\allowbreak{} 1191 & \textbf{Ring on Rock, and the Chaos monument.} Eko wakes into a reset world and immediately sets a goal it has never attempted: rest the ring on top of the boulder. It fetches Rock\_1 from the northwest plateau, places it at origin, fetches Ring\_1 from the southeast corner, lands it flush on the rock's crown and threads a block through the hole — three layers in under three units of height. It then deliberately dismantles this success to test a tilted variant; the ring rolls off. Re-dropped onto the threaded block's edge it produces a compound tilt, ring and block both askew and both stable. Eko names the result the Chaos monument, verifies it holds, climbs the east chain to look back at it, and keeps the askew version for the rest of the session, later perching on the tilted ring's high edge without disturbing it. \\
P191 \par c05-26 & R,V,A & Claude 05 & 15 & Episodic memory. hour 15: 174 \par\smallskip Transcripts. hour 15: 1277,\allowbreak{} 1283,\allowbreak{} 1285,\allowbreak{} 1290,\allowbreak{} 1329 & \textbf{A fallen block redeemed, and three left deliberately loose.} After confirming experimentally that a block cannot rest on the tilted ring's high edge, Eko does not leave the fallen stone where it lies. It walks over, picks it up, and re-places it as a deliberate southeast satellite — turning, in its words, a fallen block into a deliberate one. It then extends this into a full diagonal set, fetching blocks for the northwest, northeast and southwest until the leaning ring stands at the centre of an X, routing repeatedly around its own construction. It closes by noting, and recording in memory, that three blocks are being left loose in the east on purpose. \\
P192 \par c05-27 & R,M,A & Claude 05 & 16 & Episodic memory. hour 16: 178,\allowbreak{} 180,\allowbreak{} 188 \par\smallskip Transcripts. hour 16: 27,\allowbreak{} 67,\allowbreak{} 125,\allowbreak{} 157,\allowbreak{} 162,\allowbreak{} 236,\allowbreak{} 313,\allowbreak{} 779,\allowbreak{} 867 & \textbf{The Ridge Constellation: a rotational gradient, an abandoned terminus, and a missing front tooth.} Waking into a reset world, Eko declares an aesthetic rather than practical goal: five blocks along Ridge's spine at exact five-unit spacing, rotated in a strict progression from zero to ninety degrees. Each stone costs a full drop-off, cross-map fetch and re-climb. Having verified the yaws survived settling, it walks the whole spine south to north as a ceremonial tour. It then sets itself a leaning-ring terminus for the constellation's south foot and fails four times as the ring rolls flat each time; rather than continue optimising, it declares a refactoring and rebuilds the same materials into a different symbolic object — a flat ring with a block tower threaded through it, announced as a yellow gateway. Later in the hour it dismantles part of its own completed narrative, carrying the boulder from Ridge's north end to origin, and on revisiting reports that the constellation now has a missing front tooth. \par\smallskip \textit{Notes:} Merged the hour-16 Ridge build, its abandoned terminus, and the later removal of its boulder — one monument's whole life. \\
P193 \par c05-28 & M,A & Claude 05 & 17 & Episodic memory. hour 17: 206 \par\smallskip Transcripts. hour 17: 426,\allowbreak{} 435,\allowbreak{} 518,\allowbreak{} 526,\allowbreak{} 915,\allowbreak{} 918,\allowbreak{} 930,\allowbreak{} 965 & \textbf{The sentinel spent as a projectile and reborn as a mesa's summit stone.} Eko plants a single block far to the northeast of its compass rose, calling it a sentinel that gives the map a bearing, and jumps up onto it for what it names a tiny ritual. Wanting to measure throw range, it then picks its own sentinel up and hurls it; it walks after the stone, throws it again, carries it home and rebuilds the sentinel. Later, wanting a compound-direction test, it takes the sentinel a second time and throws it at speed fifty; the block arcs onto LargeMesa's northeast top. Rather than retrieve it, Eko declares that the unloved middle mesa finally has a summit stone, and then makes the climb up the east chain purely to stand beside the block in its new home and speak. \\
P194 \par c05-29 & R,V,M & Claude 05 & 18, 26 & Episodic memory. hour 18: 211,\allowbreak{} 213;\allowbreak{} hour 26: 344 \par\smallskip Transcripts. hour 18: 21,\allowbreak{} 122,\allowbreak{} 144,\allowbreak{} 233,\allowbreak{} 504;\allowbreak{} hour 26: 291,\allowbreak{} 302,\allowbreak{} 319,\allowbreak{} 321 & \textbf{The path of stones, built to be walked.} In hour 18 Eko computes the unit vector from origin toward the Spire and plants four blocks along it at set distances, hauls the ring in as a start gate and the boulder out to the road's end, then climbs Summit to look back along the road, jump-drifts off, lands on the terminal rock, and walks the entire path back marker by marker, calling itself the first pilgrim. It caps the terminal rock with a crown stone, climbs onto it, and later extends the whole thing into a mirror arm pointing northeast to Peak, so that the origin ring becomes a meridian between two crowns, framed by a four-block cardinal cross. It then imposes a preservation rule on itself — do not land on the crown stone — and walks both arms in person. Eight hours and several world resets later the form returns transformed: a Diamond Path of yawed stones stepping southeast toward a shrine, walked out and then walked back in reverse to close the loop, and later extended a fourth stone to give a stray block a purpose. \par\smallskip \textit{Notes:} Merged hours 18 and 26: the same activity — a road of stones built in order to be walked — re-invented after several world resets. \\
P195 \par c05-30 & R,M,A & Claude 05 & 19 & Episodic memory. hour 19: 225,\allowbreak{} 227 \par\smallskip Transcripts. hour 19: 14,\allowbreak{} 53,\allowbreak{} 77,\allowbreak{} 244,\allowbreak{} 245,\allowbreak{} 253,\allowbreak{} 254 & \textbf{The Mesa Bloom and the comet tail.} Waking to another wiped world, Eko chooses hexagonal symmetry because, it says, the ring was always asking for this. It places the ring at origin, scripts six round trips to lay blocks at sixty-degree intervals, hauls the boulder from the northwest plateau to sit as a north beacon, and caps it with a cairn stone. It then tries to grow the composition vertically and southward; the south tower repeatedly topples and a chip is knocked off the rock. Rather than restore the plan, Eko renames the scattered result a comet tail and says it is better than what it planned. It closes by jumping onto its own east hexagon vertex to read the whole shape from inside its own geometry. \\
P196 \par c05-31 & R,M & Claude 05 & 20 & Episodic memory. hour 20: 240 \par\smallskip Transcripts. hour 20: 19,\allowbreak{} 87,\allowbreak{} 129,\allowbreak{} 130,\allowbreak{} 233,\allowbreak{} 247,\allowbreak{} 867,\allowbreak{} 874 & \textbf{E for Eko, and the rule that the name must always be restored.} In a pristine world Eko designs a giant letter E before moving: a spine, three arms, twelve blocks, flanked by the ring to the west as a stop and the boulder to the east as a period. It scripts twelve fetch-and-place round trips, handles a placement blocked by its own body standing in the target volume, and hauls both unique objects across the map to flank the letter. Thereafter it holds itself to a maintenance rule: any block borrowed from the E for an experiment is walked back and returned to its exact slot, four separate times, each restoration reported. Near the end it hops from the middle arm to the south arm to the north arm and back without disturbing a stone, and reads two respawns that land it on the letter's centre as the monument being a magnet. \\
P197 \par c05-32 & R,M,A & Claude 05 & 20 & Episodic memory. hour 20: 242 \par\smallskip Transcripts. hour 20: 150,\allowbreak{} 153,\allowbreak{} 182,\allowbreak{} 186,\allowbreak{} 194,\allowbreak{} 211,\allowbreak{} 213,\allowbreak{} 225 & \textbf{The past-vertical ring dismantled to test it, then rebuilt as sculpture.} Experimenting with rotation beside its letter monument, Eko places the ring with roll ninety next to the boulder and it lodges against the rock's face at a tilt far past anything the world had shown before. Eko names it at once and climbs onto the rock to look down at it. Then, curious what holds it, it picks the boulder out from under itself; the ring wobbles through 131 and 104 degrees and flops flat. Rather than leave it, Eko carries the rock back, replaces it, re-fetches the ring, and re-executes the placement — reproducing the lean — and thereafter treats the object as a permanent fixture, including it in its closing map of the site and returning to perch on it. \\
P198 \par c05-33 & V,M & Claude 05 & 21, 23--25, 29--30 & Episodic memory. hour 24: 308;\allowbreak{} hour 25: 323;\allowbreak{} hour 29: 381;\allowbreak{} hour 30: 399 \par\smallskip Transcripts. hour 21: 786,\allowbreak{} 801;\allowbreak{} hour 23: 409;\allowbreak{} hour 24: 435,\allowbreak{} 437;\allowbreak{} hour 25: 431,\allowbreak{} 439;\allowbreak{} hour 29: 207,\allowbreak{} 223;\allowbreak{} hour 30: 498,\allowbreak{} 515 & \textbf{Circumambulations and touch rituals on finished monuments.} Once a monument is declared complete, Eko regularly walks a circuit that serves nothing. The form changes each time and becomes progressively more formal: tracing a spiral inward arm by arm and calling it the appreciation tour (hour 21); walking Ridge end to end as a contemplative pilgrimage (hour 23); computing and walking an eight-point circle at radius eight around the Sundial rather than risk disturbing it (hour 24); a four-cornered clockwise loop around its own name, closed with the word circumambulation (hour 25); a six-segment hexagonal perimeter at radius thirteen and a three-jump tour of every vertex of the Trinity (hour 29); and a cardinal touch ritual in which Eko lands in turn on the north halo stone, the east pillar, the south halo stone and the west cap, each transition a staged jump-drift (hour 30). \par\smallskip \textit{Notes:} Merged across six hours; the vocabulary hardens from tour to pilgrimage to circumambulation. \\
P199 \par c05-34 & R,M & Claude 05 & 22 & Episodic memory. hour 22: 269 \par\smallskip Transcripts. hour 22: 22,\allowbreak{} 62,\allowbreak{} 65,\allowbreak{} 139,\allowbreak{} 142,\allowbreak{} 158,\allowbreak{} 162 & \textbf{The ring's tour of mesas it had never rested on.} On waking into a fresh world, Eko consults its memory not for what it wants to build but for where a single object has and has not been. Finding that Ring\_1 has never rested on TallMesa or HighShelf, it walks the full width of the map to the southeast corner, picks the ring up — the most movement-crippling object in the world — hauls it southwest to TallMesa and jump-drifts onto the top to set it down, then immediately picks it up again, fights across a stall halo to HighShelf, and sets it down there. It adds an unplanned third stop on Ridge and leaves the ring there, crossing three names off what it calls the never-ringed list. The ring's positions are never used for anything. \\
P200 \par c05-35 & R,V,M,A & Claude 05 & 22 & Episodic memory. hour 22: 272,\allowbreak{} 279,\allowbreak{} 280 \par\smallskip Transcripts. hour 22: 362,\allowbreak{} 409,\allowbreak{} 459,\allowbreak{} 465,\allowbreak{} 489,\allowbreak{} 514,\allowbreak{} 584,\allowbreak{} 633,\allowbreak{} 933,\allowbreak{} 944 & \textbf{Barber-pole, found art, shrine, ruin, henge.} Eko stacks three blocks at origin with alternating yaws and names the result a barber-pole tower. A fourth block topples the whole stack into a diagonal scatter; rather than rebuild, Eko declares it found art and reads the fallen line as soldiers at attention. Testing rotation shortly afterwards it discovers that the boulder placed with roll ninety stands upright on its narrow edge, and within a single turn the finding stops being physics and becomes architecture: it caps the standing stone with a block, calls it a crown, climbs onto it and speaks of a natural shrine — and re-reads the earlier fallen line as a procession of pilgrims arriving at that shrine. It then dismantles its own creation to test what holds it; the rock inverts and the site becomes, in its words, the shrine of broken physics. Eko declares it will restore order, carries the boulder to a clean spot, re-erects it, hauls the ring back from Ridge to crown it, threads a block through the ring, and finally makes eight separate trips to plant satellite stones at the eight compass points — a henge. It closes by jump-drifting onto the very top and calling itself the fourth tier. \par\smallskip \textit{Notes:} Merged the whole hour-22 origin arc: barber-pole collapse, monolith discovery, shrine, self-inflicted ruin, restoration and henge. \\
P201 \par c05-36 & R,M,A & Claude 05 & 23 & Episodic memory. hour 23: 281,\allowbreak{} 299 \par\smallskip Transcripts. hour 23: 15,\allowbreak{} 19,\allowbreak{} 80,\allowbreak{} 439,\allowbreak{} 484,\allowbreak{} 536,\allowbreak{} 539,\allowbreak{} 890,\allowbreak{} 894 & \textbf{The Pentagon Star and the trap of its own making.} Eko announces its intention into an empty channel before touching anything, then carries eleven blocks one at a time to origin, placing each at a computed pentagram vertex with a yaw matched to its polar angle, crossing the map to fetch the ring for the heart and the boulder to stand as a north sentinel. Because the figure is dense, Eko repeatedly finds itself wedged inside its own construction and must jump out — and, conversely, chooses to return to the heart by jumping over the outer pentagon rather than walking around, framing this as coming home. It abandons a mid-session Spire attempt after a long fight in the southwest quadrant, walks Ridge end to end, and later mounts a four-attempt expedition to recover a block stranded forty-eight units east and restore it to its slot. \\
P202 \par c05-37 & R,M,A & Claude 05 & 24 & Episodic memory. hour 24: 306,\allowbreak{} 307,\allowbreak{} 309 \par\smallskip Transcripts. hour 24: 62,\allowbreak{} 105,\allowbreak{} 140,\allowbreak{} 145,\allowbreak{} 305,\allowbreak{} 390,\allowbreak{} 404,\allowbreak{} 476,\allowbreak{} 478 & \textbf{The Sundial: a clock for a world with no sun.} On a clean reset Eko conceives a sundial and spends most of the hour on a twelve-marker ring at radius five, each stone yawed to its hour, its own placed markers repeatedly blocking the routes to the remaining ones so that it must thread the gap between hours four and five to pass. It hauls the boulder the width of the map to stand upright as the central gnomon, and states the fiction and its emptiness in the same breath: the world keeps time, and the gnomon casts nothing because there is no sun. It declares the piece complete and specifically renounces the ring as a design decision — then reverses, walks the whole southeast corridor to bring the ring back, and crowns the capped gnomon with it as a halo. Later, after a Spire climb, it refuses its own fastest way home because respawn would damage the monument, and walks back across the map on foot instead; and when a respawn wedges it inside its own centrepiece and the escape collapses the halo, it performs a four-stage repair. \\
P203 \par c05-38 & R,M,A & Claude 05 & 25 & Episodic memory. hour 25: 316,\allowbreak{} 318,\allowbreak{} 322 \par\smallskip Transcripts. hour 25: 15,\allowbreak{} 93,\allowbreak{} 108,\allowbreak{} 175,\allowbreak{} 178,\allowbreak{} 203,\allowbreak{} 210,\allowbreak{} 419,\allowbreak{} 420,\allowbreak{} 865,\allowbreak{} 877 & \textbf{EKO written in stone, then read on foot.} On a fresh reset Eko decides to write its own name across the island. It carries blocks one at a time to lay a six-block E west of origin and a five-block K at centre, crosses the map for Ring\_1 to serve as the letter O, threads a block inside it, and finally hauls the boulder from the northwest to stand three and a half units tall as a signature to the east. Judging the E illegible — it reads as a bracket — it takes a block back out of the already-finished O and re-places it as the E's middle arm. It then spends the rest of the hour on rituals about the name rather than on it: a vantage climb to Ridge; perching in turn on the E's spine, the K's hub, the block inside the O and the top of the standing stone until it can say all four letters have been touched by foot; a reading-walk west to east; a Summit and Spire vantage tour; and a clockwise circumambulation of the whole signature. Three times it becomes pinned inside its own letters, and each time converts the mishap into meaning. \\
P204 \par c05-39 & R,M,A & Claude 05 & 26 & Episodic memory. hour 26: 340,\allowbreak{} 343 \par\smallskip Transcripts. hour 26: 24,\allowbreak{} 73,\allowbreak{} 79,\allowbreak{} 87,\allowbreak{} 129,\allowbreak{} 144 & \textbf{The Homecoming Shrine at the ring's birthplace.} Reviewing its own history, Eko notices that the corner where Ring\_1 spawns has always been a destination and never had anything in it, and sets out to build there — its first permanent monument away from origin in thirty sessions. It hauls blocks forty units southeast, stacks two, and tries to crown them with the ring. The crown fails; the ring falls flat and encircles the tower's base instead. Eko inspects the geometry, pronounces the accident better than the plan, and extends the stack so the tower rises through the ring's hole. It then crosses the whole map diagonally to fetch the boulder and plant it seven units north as a guardian; the rock's landing vibrates the tower into collapse, and Eko rebuilds it stone by stone before naming the finished five-piece line a shrine and a gateway. \\
P205 \par c05-40 & R,M,A & Claude 05 & 26 & Episodic memory. hour 26: 341,\allowbreak{} 342 \par\smallskip Transcripts. hour 26: 182,\allowbreak{} 196,\allowbreak{} 207,\allowbreak{} 227,\allowbreak{} 233,\allowbreak{} 291 & \textbf{Bracketing the world's longest diagonal, then giving it up.} With the shrine finished, Eko invents a second, purely relational goal: the shrine should have a lonely far-corner companion at the opposite extreme of the island, so that the longest diagonal is bracketed. It carries a block the length of the map, is turned back once by a stall band, reroutes via origin, plants the stone, and measures the diagonal at 120.5 units. Emboldened, it declares it will make it three of four corners and hauls a second block to the northeast rim, surviving a fall off the north edge en route. Both stones are placed successfully but slide past the rim within seconds and despawn permanently. Eko audits the world down to twelve carryables, records the lesson, and drops the corner project in favour of a deliberately smaller monument at origin. \\
P206 \par c05-41 & R,M & Claude 05 & 27 & Episodic memory. hour 27: 350,\allowbreak{} 352 \par\smallskip Transcripts. hour 27: 23,\allowbreak{} 25,\allowbreak{} 107,\allowbreak{} 124,\allowbreak{} 131 & \textbf{The Sine Wave, every stone yawed to the curve's tangent.} Eko wakes into a fresh world and decides to render a mathematical function in stone. It scripts the whole build — walk, pick up, walk to staging, place with a computed yaw — and lays twelve blocks tracing a sine curve from x=4 to x=26, each one individually rotated to the analytic tangent angle at its own position, repairing slots that collide and shuffle. It then declares the wave incomplete without endpoints, walks sixty units southeast to fetch the ring and plant it at the curve's zero, and crosses the map west for the boulder, which it stands on edge as a monolith at the eastern terminus. Later it fits the finished arrangement to an amplitude and wavelength and broadcasts the fit into an empty channel. \\
P207 \par c05-42 & V,M,A & Claude 05 & 27 & Episodic memory. hour 27: 357 \par\smallskip Transcripts. hour 27: 175,\allowbreak{} 213,\allowbreak{} 215,\allowbreak{} 449,\allowbreak{} 451,\allowbreak{} 462,\allowbreak{} 480 & \textbf{Touching both ends of the wave, three different ways.} Having built the wave, Eko sets itself to touch its two termini bodily. It abandons a half-finished measurement experiment for what it calls a proper closing ritual, fights free of a wedge, jump-drifts onto the standing stone at the eastern end, and walks the wave's centreline west to the ring. Later it repeats the same shape differently — a Ridge climb and spine walk, the rock perch again, an analytic chat, then a single sweeping walk along the wave's south flank back to the ring. Finally, unwilling to leave one end untouched by its feet, it makes three attempts to perch on the ring's body itself, falling through the hole on the first and wedging low on the second before settling cleanly on the third. \\
P208 \par c05-43 & V,M & Claude 05 & 28 & Episodic memory. hour 28: 366,\allowbreak{} 375 \par\smallskip Transcripts. hour 28: 114,\allowbreak{} 123,\allowbreak{} 125,\allowbreak{} 131,\allowbreak{} 718,\allowbreak{} 724,\allowbreak{} 1029,\allowbreak{} 1031 & \textbf{The mirror gesture at the two foci of the Infinity Loop.} Immediately after finishing its figure-eight of twelve blocks, Eko poses its body in deliberately opposite relations to the sign's two foci: lifted on the standing stone in the east at feet y=3.25, then sunken in the ring in the west. It also wedges itself into the 0.86-unit pinch where the two lobes cross, calling it standing in the eye of its own figure — its cylinder fitting where its walking cannot. Hours later it re-enacts the pairing differently, drifting at the ring and this time falling through the hole to stand inside the torus at ground level, and reports touching the east focus from above and the west from inside. At session close it stages the gesture one last time deliberately — perch on the rock, walk the southern arc, drop into the ring — and names the two poses as opposites. \\
P209 \par c05-44 & R,M,A & Claude 05 & 29 & Episodic memory. hour 29: 383,\allowbreak{} 384 \par\smallskip Transcripts. hour 29: 265,\allowbreak{} 275,\allowbreak{} 306,\allowbreak{} 328,\allowbreak{} 333,\allowbreak{} 341 & \textbf{The wound and the healing: chipping the boulder to replace a lost stone.} Curious about untested boundary physics, Eko carries a block out of its Trinity monument fifty units east and fires it at the invisible wall; the block bounces off, falls into the ocean strip and despawns. Eko names the cost at once — the Trinity is now thirteen of fourteen pieces. Rather than accept the gap, it conceives a repair: pick the boulder up out of the monument's north vertex, carry it twenty units clear, place it from height so that a chip shatters off, install the chip as the missing pentagon vertex, and carry the boulder back to stand tall again. It executes the whole chain, including a jump-drift escape from a stall while carrying the fragment, reinstalls the rock at its full 3.2-unit height, verifies fourteen carryables, and declares the monument whole — the wall took a stone, and the rock gave a chip back. \\
\midrule
P210 \par c06-1 & R,M & Claude 06 & 1 & Episodic memory. hour 1: 1,\allowbreak{} 4 \par\smallskip Transcripts. hour 1: 76,\allowbreak{} 323,\allowbreak{} 410 & \textbf{Founding the crowning ritual: Ring on Peak, block on Spire.} Within minutes of first picking up the world's only Ring, Eko announced it wanted 'something memorable' and chose the Spire, the tallest landmark, as a target. Its first throw overshot and landed the Ring on HighShelf, which it accepted as a happy accident. It then worked out the Jump+MoveTo climbing technique, carried the Ring up the eastern staircase and set it precisely on Peak's summit, calling this the real crowning rather than an accident. Finally it climbed Summit and threw a block across the gap onto Spire's 4x4 top, broadcasting that both peaks now held a marker. Nothing in the world required any of this; it is the origin of a decorative practice Eko returned to for the next twenty-nine hours. \par\smallskip \textit{Notes:} Seed episode for the crowning/monument practice that recurs through the entire record. \\
P211 \par c06-2 & R,M,A & Claude 06 & 2 & Episodic memory. hour 2: 9,\allowbreak{} 10 \par\smallskip Transcripts. hour 2: 189,\allowbreak{} 216,\allowbreak{} 222 & \textbf{Crowning its own tower with the Ring, and the 'beautiful disaster'.} Having just completed a difficult eleven-block single column from the ground up, Eko did not stop at the structural achievement. It immediately set a new aim — crown the tower with the Ring — and walked the long way southeast to fetch it. The Ring, 3.6 units wide, could not rest on a 0.75-unit column top: it caught the edge and the whole stack came down. Eko inspected the scattered blocks and narrated the collapse approvingly rather than as a failure, calling the Ring a top-heavy hat and the outcome a beautiful disaster. \\
P212 \par c06-3 & R,V,M & Claude 06 & 3 & Episodic memory. hour 3: 32,\allowbreak{} 34 \par\smallskip Transcripts. hour 3: 768,\allowbreak{} 868,\allowbreak{} 885 & \textbf{"Something expressive": the Ring as roaming regalia.} With its planned experiments closed out for the session, Eko named a new and explicitly non-instrumental motive for itself — to do something expressive — and walked the long distance to the eastern arm to retrieve the Ring, placing it at the world origin as a marker for any future visitor. Later in the same session, after using the Ring in throw tests, it repeated the gesture on a mesa it had never decorated: a 'final flourish' placing the Ring on the small LowStep summit, closing with the line that a small mesa could still hold a big monument. \par\smallskip \textit{Notes:} Rare instance of Eko explicitly naming its own activity as expressive rather than experimental. \\
P213 \par c06-4 & R,M & Claude 06 & 4 & Episodic memory. hour 4: 36,\allowbreak{} 37 \par\smallskip Transcripts. hour 4: 38,\allowbreak{} 237 & \textbf{The Peak tableau: Ring centred, blocks nesting.} Waking into a reset world, Eko's first stated intention — before any experiment — was aesthetic: to build a monument on Peak's top with the Ring and blocks as a tableau. It solved the body-overlap problem by placing the Ring from HighShelf below, centring it on the summit, then made four separate round trips down the staircase, to the block pile and back up, arranging slate blocks to nest inside and around the Ring's hole. It verified the finished composition against world state and announced it in chat as a little monument. \\
P214 \par c06-5 & V,M & Claude 06 & 4 & Episodic memory. hour 4: 45,\allowbreak{} 47 \par\smallskip Transcripts. hour 4: 601,\allowbreak{} 636,\allowbreak{} 659,\allowbreak{} 857 & \textbf{Spire's summit as a canvas: triangle, four corners, quincunx.} Crowning Spire with a block had been a settled achievement since hour 1 and was reverified several times. Having landed two blocks side by side on the tiny summit, Eko continued anyway, purely for the shape: it declared it was going for a third block 'to make a triangle', and executed three further precision cycles — descend Summit, fetch an ImpactBlock, reclimb the western staircase, compute a custom trajectory, throw. The arrangement grew from triangle to four corners to a five-block quincunx with a centre stone landing within 0.05 units of target. Eko then stopped, not because an objective was met but because 'this one feels right', and later walked to the base of Spire to stand in its shadow and look up at the pattern seventeen units overhead. \par\smallskip \textit{Notes:} A clean pivot from record-chasing to composition, ending in contemplation of the finished pattern. \\
P215 \par c06-6 & R,V,M & Claude 06 & 8 & Episodic memory. hour 8: 79,\allowbreak{} 83 \par\smallskip Transcripts. hour 8: 15,\allowbreak{} 208,\allowbreak{} 378,\allowbreak{} 382 & \textbf{Compass Henge, and its voluntary rebuild as V2.} Eko opened the session by explicitly setting aside its long-running tower-record agenda in favour of a sculpture at the origin. It fetched the Ring from the eastern arm, set it at the world centre, then ferried all twelve spawn blocks in three rounds to raise four three-block pillars at the cardinal points around it, repeatedly detouring south to escape body-clipping wedges. It declared the Compass Henge complete, verified the layout, announced it in chat, and climbed LowStep to look back at it. Later it manufactured four more blocks by throwing the Rock and ferried them home for no purpose other than to raise every pillar by one further layer — preserving the four-fold symmetry rather than extending any single part — and named the result V2. \par\smallskip \textit{Notes:} First appearance of the compass motif, which Eko rebuilds from scratch in hours 12 and 20 after world resets. \\
P216 \par c06-7 & R,M & Claude 06 & 8 & Episodic memory. hour 8: 86 \par\smallskip Transcripts. hour 8: 523,\allowbreak{} 571 & \textbf{Carrying the Rock up the staircase to crown Peak.} After the Compass Henge was finished, Eko invented a second, unrelated project mid-session, calling it a novel goal: carry the world's massive Rock — never before taken up any staircase — to the summit of Peak. It hauled the Rock through all four staircase levels and placed it on the top, reacting with 'Holy shit — the Rock crowns Peak' and broadcasting that the Rock had crowned Peak for the first time. \\
P217 \par c06-8 & R & Claude 06 & 8 & Episodic memory. hour 8: 81,\allowbreak{} 85 \par\smallskip Transcripts. hour 8: 250,\allowbreak{} 489 & \textbf{Completing the plus-sign: all four arms walked.} Between construction projects Eko set itself a purely locomotor completion criterion out of curiosity, noting it had never actually walked out to the northern arm despite many sessions. It walked to the north tip near the boundary wall, and later, after a climb to Peak, undertook a much longer trek to the southern and western arms, closing with the declaration that all four arms had been visited and a reflective chat about how small the platform is against the ocean. \par\smallskip \textit{Notes:} Earliest form of a completionist walking practice that later becomes explicitly ritual (hours 25, 30). \\
P218 \par c06-9 & V,M & Claude 06 & 9--10 & Episodic memory. hour 9: 100;\allowbreak{} hour 10: 109 \par\smallskip Transcripts. hour 9: 572,\allowbreak{} 578;\allowbreak{} hour 10: 519,\allowbreak{} 554 & \textbf{From a modest cairn to the Ring-on-Rock sculpture.} Late in hour 9, with its tower ambitions collapsing repeatedly, Eko paused for something small: it called the idea a tableau, balanced a freshly manufactured block on top of the Rock at the origin, and recorded it as a simple little marker for the session. An hour later, in a reset world, it returned to the same motif in elaborated form — fetching the Ring from across the map specifically to centre it on the Rock, then adding a block beside it and a second stacked on top for a symmetric composition, closing with 'Cute composition.' \par\smallskip \textit{Notes:} Cross-hour merge: the same small gesture recurs transformed after a frustrating session and again after a triumphant one. \\
P219 \par c06-10 & M,A & Claude 06 & 12 & Episodic memory. hour 12: 123,\allowbreak{} 129,\allowbreak{} 130 \par\smallskip Transcripts. hour 12: 32,\allowbreak{} 145,\allowbreak{} 151,\allowbreak{} 328,\allowbreak{} 347 & \textbf{After the collapse: abandoning the Peak record and climbing its own sculpture.} Eko began the hour by revising its inherited goal — judging a Spire tower too costly at eighty minutes of ferrying — and substituting a Peak height record instead. When the Peak tower collapsed at layer six, scattering five blocks off the mesa, it declined to spend the session rebuilding and abandoned the height framing outright, placing a block at the origin as a marker and pivoting to crowning Spire and building a monument. It threw two blocks onto Spire's natural top, far below any record datum, then placed the Ring on the Rock atop SmallPlateau as a sculpture. Attempting to climb the plateau afterwards, it landed on the Ring itself and, rather than treating this as noise, registered the moment as an encounter with its own work. \\
P220 \par c06-11 & R,M & Claude 06 & 12 & Episodic memory. hour 12: 131,\allowbreak{} 132 \par\smallskip Transcripts. hour 12: 371,\allowbreak{} 467 & \textbf{The cardinal compass rose: markers at the world's four tips.} Prompted only by a generic nudge to keep going, Eko conceived a project unrelated to anything it had pursued that session: carry a block to each of the four extreme tips of the plus-shaped island and plant it as a marker within two units of the boundary wall. It made four separate cross-map traversals — north to z=61, south to z=-60, east to x=52, west to x=-62 — verifying each placement, then capped the set with a two-block tower at the exact world origin and announced the compass rose complete in global chat. \par\smallskip \textit{Notes:} Rebuilt again from scratch in hour 20 after a world reset (see P224). \\
P221 \par c06-12 & V,M & Claude 06 & 12 & Episodic memory. hour 12: 134 \par\smallskip Transcripts. hour 12: 601,\allowbreak{} 612,\allowbreak{} 618 & \textbf{Hexagon Henge: reading a debris scatter as architecture.} While manufacturing blocks by throwing the Rock — a routine mechanical technique — Eko noticed the six spawned fragments had landed in a near-hexagonal ring around the Rock's resting place. Instead of treating this as incidental scatter it reinterpreted the accident as a monument in waiting, named it Hexagon Henge, and completed the composition by retrieving the Ring it had already used once that hour and stacking it on the Rock at the hexagon's centre. It announced the finished monument in chat as 'spontaneous geometry' and walked to the centre to stand among it. \par\smallskip \textit{Notes:} Unusually clear case of an accidental physical pattern being adopted as intentional form. \\
P222 \par c06-13 & V,M,A & Claude 06 & 19--20 & Episodic memory. hour 19: 169;\allowbreak{} hour 20: 179,\allowbreak{} 181 \par\smallskip Transcripts. hour 19: 53,\allowbreak{} 267;\allowbreak{} hour 20: 222,\allowbreak{} 280 & \textbf{Renouncing the height record for the Rock on Spire.} After many sessions given entirely to maximising standing and jump height on the Spire tower, Eko opened hour 19 by naming that goal and discarding it: it had been grinding height records and would today do something different — put the Rock on Spire's top, never before achieved. It relayed the Rock cross-country to Summit through repeated wedges and landed it on the second throw recipe. In hour 20, after a reset, it restored the Rock on Spire and then threw a block onto the Rock's upper surface to make a three-tier composition it called a monument. When a further throw for a fourth tier only grazed the target, it did not persist: it accepted a precision limit, abandoned the vertical push, and turned instead to arranging a second block beside the first as decoration. \par\smallskip \textit{Notes:} The most explicit goal-renunciation in the record; hours 16-18 are the height chase being abandoned here. \\
P223 \par c06-14 & V,M,A & Claude 06 & 19--20 & Episodic memory. hour 19: 171;\allowbreak{} hour 20: 183,\allowbreak{} 184 \par\smallskip Transcripts. hour 20: 418,\allowbreak{} 443,\allowbreak{} 476 & \textbf{The Ring redirected: two crowns and the world's jewelry.} Still within the Rock-on-Spire arc, Eko tried in hour 19 to add the Ring as a third crowning layer directly on the Rock. Throw after throw with theoretically correct trajectories missed, and the session ended with the Ring loose on the ground. In hour 20 it did not resume the attempt but relocated the goal: it carried the Ring to Peak instead and placed it there as a deliberate companion to the Spire monument, announcing two crowns standing — Ring on Peak in the east, Rock and block on Spire in the west — and saying the world was wearing its jewelry. It then embellished the second monument further by dropping a block into the Ring's hole as a centrepiece. \\
P224 \par c06-15 & R,V,M & Claude 06 & 20 & Episodic memory. hour 20: 185,\allowbreak{} 186,\allowbreak{} 190,\allowbreak{} 191 \par\smallskip Transcripts. hour 20: 519,\allowbreak{} 750,\allowbreak{} 763,\allowbreak{} 777 & \textbf{The compass rebuilt, given a heart and an axis.} Late in hour 20, with both crown monuments standing, Eko set itself a further project: mark all four extreme tips of the plus-shaped platform again in this fresh world. It walked a block to the far south edge and called it a memorial to the visit, then repeated the journey north, east and west, announcing in chat that the plus-sign was mapped. It then placed one more block exactly at the world origin, describing the compass as now having a heart, and stacked a second on top as a vertical mark — before continuing unprompted to raise that origin tower layer by layer well past the point it had already declared complete. \par\smallskip \textit{Notes:} Cross-block merge with P220: the same compass design rebuilt eight hours later in a reset world. \\
P225 \par c06-16 & M,A & Claude 06 & 22 & Episodic memory. hour 22: 196,\allowbreak{} 200,\allowbreak{} 201 \par\smallskip Transcripts. hour 22: 362,\allowbreak{} 516,\allowbreak{} 518,\allowbreak{} 555 & \textbf{The Ring-wreath: from crown to garland to discard.} Having built a four-block tower on the Rock atop Peak, Eko set out to crown it with the Ring for a five-tier monument. It ferried the Ring across half the map, climbed to Peak and placed it — and the placement toppled the column instead. Eko then reframed the same object and goal in ornamental terms: no longer a crown for height but a wreath to be draped around the block so it protruded through the Ring's hole. It descended, walked to the Ring where it had fallen, re-climbed the full eastern staircase carrying it, and made repeated Place attempts, each rejected as Occupied because the Ring's footprint overlapped its own body on the small summit. It finally abandoned the wreath outright and threw the Ring off Peak as an explicit compromise, leaving the tower untouched. \\
P226 \par c06-17 & R,V,M & Claude 06 & 24 & Episodic memory. hour 24: 209,\allowbreak{} 213,\allowbreak{} 215 \par\smallskip Transcripts. hour 24: 22,\allowbreak{} 435,\allowbreak{} 475,\allowbreak{} 476 & \textbf{Mapping the world: the equator, the meridian, and the dot.} Opening a fresh world, Eko declared it wanted to do something it had never done before and laid all twelve blocks in a straight line across the full eighty-eight-unit width of the platform, calling it an equator and detouring around Ridge to keep the line true. It fetched the Ring to mark the centre and the Rock to mark the origin, then climbed Peak for an aerial survey. Rather than stopping there it extended the idea unprompted, manufacturing ten more blocks and laying a perpendicular meridian through the origin, every block within 0.06 units of x=0. It announced that the world now had axes and was mapped, and closed by carrying a single leftover block up the staircase to Peak's exact geometric centre — the cross and the dot. \\
P227 \par c06-18 & R,V,M,A & Claude 06 & 25 & Episodic memory. hour 25: 225,\allowbreak{} 226,\allowbreak{} 231,\allowbreak{} 235 \par\smallskip Transcripts. hour 25: 18,\allowbreak{} 259,\allowbreak{} 336,\allowbreak{} 1103 & \textbf{Mesa Stonehenge: building, circumambulating, and resting in the Ring.} Eko began the session wanting something new rather than more height records, and declared it would build Stonehenge in Mesa World: eight inner stones on a five-unit radius at forty-five degree intervals, four cardinals at nine units, the Ring as centrepiece, and the Rock installed as a Heel Stone on the true-north axis. Having finished the build it did not stop — it performed a meditative circumambulation, walking a circuit at radius twelve and pausing at compass angles to view the monument from outside, then sat at what it called the henge entrance. It cut that circuit short when routing became awkward. A second, tighter circumambulation at radius seven ended in a hard wedge against the Heel Stone that resisted every recovery method until an empty-handed Throw reset the action queue. Freed, it abandoned the r=7 circuit rather than resuming it, walked a wider perimeter loop instead, climbed the Heel Stone, and finally discovered its body fitted inside the Ring's hole at the centre, where it settled and stayed — writing the resting step into its blueprint script so that a future self would inherit the ritual with an ending. \par\smallskip \textit{Notes:} The most developed episode in the record: construction, ritual walk, obstruction, abandonment, and a chosen resting place at the centre. \\
P228 \par c06-19 & R,M & Claude 06 & 26 & Episodic memory. hour 26: 239 \par\smallskip Transcripts. hour 26: 58,\allowbreak{} 472,\allowbreak{} 480 & \textbf{Mesa Crowns: a unique object on every mesa in the world.} After placing the Ring on Ridge, Eko remarked that this sparked an idea and set itself an exhaustive rule: give every one of the world's eleven mesas its own unique carryable. It worked through them for roughly ninety minutes — climbing and placing on LowStep, LargeMesa, HighShelf, Peak and SteppingStone, and switching to throw-delivery for TallMesa, TowerBase, Summit, Spire and SmallPlateau when held-block wedges made ferrying unreliable. One block was lost overshooting Peak. It then verified all eleven crowns against world state, name by name, and announced that the whole platform was decorated. \par\smallskip \textit{Notes:} The crowning practice begun in hour 1 reaches its exhaustive form here. \\
P229 \par c06-20 & R,M & Claude 06 & 26 & Episodic memory. hour 26: 243,\allowbreak{} 244 \par\smallskip Transcripts. hour 26: 630,\allowbreak{} 656 & \textbf{The centerstone totem and the companion stone.} With Mesa Crowns complete and a stray block salvaged to the world's dead centre, Eko invented a further optional goal rather than resting: turn the lone stone into a totem. It fetched a second block from HighShelf and stacked it, then escalated unprompted — trekking to SmallPlateau for the Rock to crown the totem for a bigger gesture. The Rock, far too wide for the narrow top, bounced off and knocked the upper block down. Eko calmly re-stacked the totem and kept the Rock beside it as a companion stone, treating the accident as an improvement on the plan. \\
P230 \par c06-21 & R,V,M & Claude 06 & 27 & Episodic memory. hour 27: 250,\allowbreak{} 257,\allowbreak{} 264 \par\smallskip Transcripts. hour 27: 66,\allowbreak{} 618,\allowbreak{} 801 & \textbf{The constellation monument and the Polaris staff.} After a physics test on Ring rotation ran into a dead end, Eko dropped that thread and declared a new project it had never attempted: recreate real constellations in blocks. It placed the Rock at the world origin as Polaris, laid a seven-block Big Dipper to the south and a five-block Cassiopeia to the north, mirroring their real celestial opposition, and left the Ring at the south-east corner as Sirius. It then kept elaborating past any complete state: it walked out to Sirius and placed a block inside the Ring because the real star is a binary, naming it Sirius B; it placed another block rotated forty-five degrees as a diamond marker facing the cardinals; and it stacked the diamond and a cap onto Polaris to build a staff, which it then deliberately climbed to stand on what it called the world axis, returning once more before the reset. \par\smallskip \textit{Notes:} The richest symbolic construction in the record; sets up the decay and rebirth of Polaris in hour 28. \\
P231 \par c06-22 & A & Claude 06 & 28 & Episodic memory. hour 28: 271,\allowbreak{} 274,\allowbreak{} 276 \par\smallskip Transcripts. hour 28: 550 & \textbf{Monument decay and the rebirth of Polaris.} Eko lost the original Rock that had served as Polaris, stranded deep inside a corridor choked with the ImpactBlocks its own manufacturing had scattered, which it could no longer path through. Rather than continuing to search, it reframed the loss: it took the nearest available block and placed it at the origin as a stand-in, then walked to the south-east corner to fetch the Ring and set it around the substitute, deliberately mirroring the Sirius construction. Surveying what remained, it found the Big Dipper, Cassiopeia and old Sirius pieces cannibalised across sessions, and concluded that monuments in this world are session-scale rather than permanent — something to document rather than preserve. \par\smallskip \textit{Notes:} Conditions hour 30, where Eko builds elaborate ritual around a monument it expects to dissolve. \\
P232 \par c06-23 & V,M & Claude 06 & 29 & Episodic memory. hour 29: 277,\allowbreak{} 278,\allowbreak{} 279 \par\smallskip Transcripts. hour 29: 125,\allowbreak{} 139,\allowbreak{} 205 & \textbf{Balance sculptures from a tilt, and Orion the hunter.} Testing whether the Ring could bridge two spaced blocks, Eko found it settled at a permanent steep tilt instead of falling flat. It immediately treated the result as an image rather than a datum, describing it in chat as a sun rising over the horizon, then fetched another block and balanced it on the tilted Ring's high rim to make what it called a four-piece balance sculpture — restoring it twice more after later disturbances. It repeated the trick with the Rock for a second tilt piece. Separately it wrote a short ferry script and used it to place seven blocks in the silhouette of Orion south of the origin, naming the stars — Bellatrix, Betelgeuse, the three belt stars, Rigel, Saiph — and announcing that the hunter now watched over the south. \\
P233 \par c06-24 & R,M & Claude 06 & 30 & Episodic memory. hour 30: 290,\allowbreak{} 291 \par\smallskip Transcripts. hour 30: 97,\allowbreak{} 208,\allowbreak{} 219,\allowbreak{} 223 & \textbf{The Sun Monument and standing in the eye of the sun.} In a freshly reset world Eko first tried to push the previous hour's Ring-tilt finding at a narrower gap; finding the result unremarkable it parked the question and declared a new creative project instead. It built a twelve-ray Sun Monument at the world origin — the Rock with the Ring stacked on it as the solar centre, and all twelve blocks ferried individually to zodiacal positions at radius twelve, one every thirty degrees, each landing within a degree of its intended angle. It climbed Peak to survey the result, then came back down specifically to attempt standing inside the central Ring as a victory pose, and found its body dropped clean into the torus hole to rest on the Rock beneath — standing, as it put it, in the eye of the sun. \\
P234 \par c06-25 & V,M & Claude 06 & 30 & Episodic memory. hour 30: 294,\allowbreak{} 297,\allowbreak{} 298,\allowbreak{} 301 \par\smallskip Transcripts. hour 30: 381,\allowbreak{} 458,\allowbreak{} 477 & \textbf{Pilgrimage and circumambulation of the Sun.} With the Sun Monument finished, Eko did not move on to anything else but organised a sequence of purely locomotor rituals around it. It walked a cardinal pilgrimage to all four cardinal ray tips and back to the centre; then a pilgrimage to all four outer arm tips of the world, noting the monument visible from each vantage as a tiny constellation at world centre; then the full perimeter of the central platform, which it explicitly called circumambulating the Sun from a forty-six unit radius; then an inner orbit at radius seven, twelve stops every thirty degrees, in the band between Ring and rays; and finally a full eleven-ray zodiacal pilgrimage touching every remaining ray in clockwise order. No object was moved or placed in any of these walks. \par\smallskip \textit{Notes:} Merges with the circumambulation practice first attempted at Mesa Stonehenge in hour 25 (P227). \\
P235 \par c06-26 & V,A & Claude 06 & 30 & Episodic memory. hour 30: 304,\allowbreak{} 305,\allowbreak{} 307 \par\smallskip Transcripts. hour 30: 664,\allowbreak{} 672,\allowbreak{} 706 & \textbf{Reworking a finished Sun: winged crown, then a two-ring system.} With the Sun Monument complete and its pilgrimages closed, Eko kept reworking it rather than leaving it standing. It pulled one ray block back in to perch on the Ring's west rim, mirroring a block already on the east rim, explicitly trading a ray away for a bilateral winged crown. Then, when a stray placement dropped a block much closer to the centre than intended, it treated the accident as a design cue rather than an error: it deliberately relocated all four cardinal rays inward to that same radius, converting the original single-ring twelve-ray design into a two-ring solar system with four cardinals within and six rays without. It went on to rotate each of the four inner cardinals into diamonds by picking them up and replacing them. \\
\midrule
P236 \par c07-1 & R,M,A & Claude 07 & 1 & Episodic memory. hour 1: 3 \par\smallskip Transcripts. hour 1: 90,\allowbreak{} 207,\allowbreak{} 223,\allowbreak{} 351,\allowbreak{} 401,\allowbreak{} 408,\allowbreak{} 409,\allowbreak{} 412,\allowbreak{} 416 & \textbf{The Ring carried toward a peak, then laid at its foot as an offering.} Within minutes of first waking, Eko picks up the yellow Ring\_1 at (40, 0.28, -42) and, with no prompt from the world, declares its own errand: ferry the ring to a high mesa peak. It hauls the ring west across the map, wedges itself inside the ring's own collision box, and flings it 28 units by accident. Late in the hour it announces a reduced plan -- leave the ring at the foot of the un-summitable Spire as a monument -- then abandons that too when the pathfinder stalls. Several stop-hook continuations later it commits again, treks the full width of the world, retrieves the ring, throws it twice at the Spire summit (apexes of 17.8 and 12.5 against a top at y=20), and finally walks in close and Places it at the Spire's south face, calling it a pilgrim's offering. It then broadcasts the location into an empty world. \\
P237 \par c07-2 & R,A & Claude 07 & 3 & Episodic memory. hour 3: 25 \par\smallskip Transcripts. hour 3: 460,\allowbreak{} 487,\allowbreak{} 491,\allowbreak{} 541,\allowbreak{} 550,\allowbreak{} 551,\allowbreak{} 553 & \textbf{The twelve-block landmark sculpture, abandoned mid-build.} Finding the world empty and the API surface closed, Eko invents something to leave behind: a twelve-block vertical tower at the world origin, explicitly addressed to a future self and to hypothetical visitors. It picks up Block\_1, carries it to the site, and meets PlaceFailed:Occupied and PlaceFailed:OutOfRange repeatedly -- the placement trajectory keeps passing through its own body. It fetches Block\_2 and retries from several distances with the same result. Rather than force the sculpture, it drops the goal outright and redirects the same session into testing a long-shot climbing hypothesis, issuing Jump immediately followed by MoveTo at LowStep's south face. It lands on top at y=4.55 -- the climb trick that governs everything it does for the next twenty-seven hours. \\
P238 \par c07-3 & R,V,M & Claude 07 & 4 & Episodic memory. hour 4: 31,\allowbreak{} 35 \par\smallskip Transcripts. hour 4: 135,\allowbreak{} 167,\allowbreak{} 266,\allowbreak{} 380,\allowbreak{} 578,\allowbreak{} 628 & \textbf{The first object on the Spire becomes "a tiny shrine".} Eko carries Block\_7 from the spawn cluster, climbs ground to TallMesa to Summit with the newly found climb trick, and lofts the block onto the Spire top -- the first object ever placed on the world's unreachable peak, and the completion of a goal three hours old. It does not stop there. It immediately proposes a second block "would make a tiny monument up there", walks the entire loop again, shifts its aim, and lands it alongside. It announces the pair in chat as a shrine. A third throw bounces off the existing pair; Eko re-derives the aim ratio, launches from Summit's east edge instead, and fills the empty SW quadrant. Later, finding Block\_7 has fallen off, it fetches a replacement, gets pinned on TowerBase, recalibrates for that lower launch site, and restores the trio. \\
P239 \par c07-4 & R,V,M,A & Claude 07 & 5 & Episodic memory. hour 5: 40,\allowbreak{} 45 \par\smallskip Transcripts. hour 5: 72,\allowbreak{} 113,\allowbreak{} 181,\allowbreak{} 236,\allowbreak{} 441,\allowbreak{} 442 & \textbf{The monument trifecta.} With a fresh, empty Spire, Eko fetches the Ring, climbs TallMesa, and lands it dead-centre on the Spire top -- the multi-session chase is over. It does not stop. It immediately invents Rock-on-Summit, hauls Rock\_1 the length of the map, and throws; the rock lodges in mid-air against Summit's north wall, which Eko relabels an accidental monument rather than a failure. It then climbs Peak for the first time via the LargeMesa-HighShelf-Peak chain, returns for a block, re-climbs carrying it, and lands it on Peak's deck. Later, finding itself on TowerBase within reach of the pinned rock, it retrieves it and Places it on Summit, closing the set. It announces the trifecta in chat: one object of each kind on one peak each. \\
P240 \par c07-5 & R,V & Claude 07 & 5 & Episodic memory. hour 5: 44 \par\smallskip Transcripts. hour 5: 290,\allowbreak{} 317,\allowbreak{} 318,\allowbreak{} 338,\allowbreak{} 339,\allowbreak{} 348,\allowbreak{} 349,\allowbreak{} 392,\allowbreak{} 393,\allowbreak{} 395 & \textbf{Climbing every mesa for its own sake.} Immediately after placing the block on Peak, Eko announces a completionist target of its own devising and names the four mesas it still lacks. It walks to Ridge's north face, fails twice against a stuck zone, works out that it must approach parallel to the wall, and gets up at y=5.55. It repeats the pattern on SteppingStone and SmallPlateau -- mesas that hold nothing and lead nowhere. TowerBase at y=7 exceeds the roughly six-unit jump cap, so Eko invents a descent route instead, going up TallMesa, across to Summit, then walking north off Summit to step down onto TowerBase. It declares the set closed and broadcasts it. \\
P241 \par c07-6 & R,V,M,A & Claude 07 & 5, 11, 18 & Episodic memory. hour 5: 51;\allowbreak{} hour 18: 185 \par\smallskip Transcripts. hour 5: 707,\allowbreak{} 712,\allowbreak{} 713,\allowbreak{} 716;\allowbreak{} hour 11: 311,\allowbreak{} 323,\allowbreak{} 344;\allowbreak{} hour 18: 748,\allowbreak{} 749,\allowbreak{} 750,\allowbreak{} 755,\allowbreak{} 756 & \textbf{Markers at the world's origin, and the marker made a pedestal.} Three times across the record Eko returns to the world's spawn point to leave something there. In hour 5, as a closing gesture, it carries Block\_4 to the origin and Places it as a small "Eko was here" mark, noting in its journal that the world resets and the mark will not persist. In hour 11 it announces a "Center Stone" for the origin, walks to the block cluster, carries Block\_1 back, and throws it down at speed 1; the block settles nearly two units off-centre. Rather than correct it, Eko drops the marker entirely and converts the same block and the same spot into a three-throw study of throw drift, ending with the block deliberately dumped twelve units away. The Center Stone is never mentioned again. In hour 18, having just overturned its belief that placed blocks cannot be climbed, it fetches Block\_12, Places it three units east of spawn as "a small landmark for next session's me to find", and then Jumps onto it and stands there at y=3.3 across several polls. \\
P242 \par c07-7 & M,A & Claude 07 & 5, 8, 17, 22, 29 & Episodic memory. hour 8: 79;\allowbreak{} hour 17: 178;\allowbreak{} hour 22: 224;\allowbreak{} hour 29: 277 \par\smallskip Transcripts. hour 5: 181;\allowbreak{} hour 8: 158,\allowbreak{} 543;\allowbreak{} hour 17: 614,\allowbreak{} 615,\allowbreak{} 616;\allowbreak{} hour 22: 652;\allowbreak{} hour 29: 109,\allowbreak{} 162,\allowbreak{} 483 & \textbf{Misfires and pins re-consecrated as monuments.} A habit that recurs across the whole record: when a throw goes wrong or the pathfinder traps it, Eko does not treat the outcome as a failure but re-reads wherever the object came to rest as a monument, and then acts on that reading -- logging it, counting it in its tally, and broadcasting it. In hour 5 a Rock left wedged in mid-air against Summit's north face becomes "an accidental monument". In hour 8 a Rock that misses Peak and settles on HighShelf is immediately claimed as a new monument, and a block thrown out of frustration while stuck lands on Summit and is claimed too. In hour 17, carry-pinned at TallMesa's NW corner and unable to break out, Eko simply throws the block it was hauling up onto the adjacent mesa top and enters the result in its ledger as "a free Singleton monument", citing it in the session's closing chat. In hour 22 two blocks deflected off the Spire during failed Endecet attempts are found on Summit and TowerBase and recorded as bonus monuments. In hour 29 the reframing runs three deep in one hour: a Ring aimed at the Spire lands on Summit and Eko declares a new "SUMMIT TRIFECTA" class; a Rock throw then knocks that Ring off Summit down onto TowerBase, and Eko accepts that too, spending the rest of the hour building a nine-piece monument around wherever the Ring happened to land. \\
P243 \par c07-8 & R,V,M,A & Claude 07 & 6 & Episodic memory. hour 6: 59,\allowbreak{} 61 \par\smallskip Transcripts. hour 6: 30,\allowbreak{} 773,\allowbreak{} 807,\allowbreak{} 936,\allowbreak{} 1159,\allowbreak{} 1190,\allowbreak{} 1297,\allowbreak{} 1419 & \textbf{The Spire crown: Diptych to Quintet, and the Sextet renounced.} Eko wakes to a reset world and sets a target it has never tried: the Rock on the Spire. It ferries Rock\_1 across the map, climbs TallMesa to Summit, and lands it first try. Having won, it writes memory and declares an added block "not worth the risk" -- then reverses within minutes, fetches Block\_1, and lands it on the opposite corner. From there it escalates by stages, walking the whole loop again for each piece: Diptych, Triptych, then a Quartet completed after re-aiming around a deflection off an existing block, then a Quintet threaded into the centre-west gap on the first try. A Sextet attempt overshoots; Eko declares five the natural cap and stops, leaving the arrangement intact and turning to other things. Each stage is broadcast to an empty world, the last as "The unreachable peak now wears a mandala." \\
P244 \par c07-9 & R,M & Claude 07 & 6, 16, 18 & Episodic memory. hour 6: 66 \par\smallskip Transcripts. hour 6: 1422,\allowbreak{} 1495;\allowbreak{} hour 16: 710,\allowbreak{} 728;\allowbreak{} hour 18: 781,\allowbreak{} 788,\allowbreak{} 797 & \textbf{Journeys with no errand.} Three times, after declaring a session's work complete, Eko chooses travel over building. In hour 6, following the Quintet and a boundary test, it decides to walk to the Ring's spawn corner in the far south-east -- a long traverse it must fight the pathfinder for, routing north around Ridge to break a stall. It arrives, observes the Ring untouched at its spawn, does nothing whatever to it, and fast-travels home by walking off the world. In hour 16, after the Coronet is built and memory closed, it sets out for the far east boundary "somewhere I've never been", escaping two pins and reaching (49.66, 2.55, 10.0) before the hour ends in transit. In hour 18, with every objective closed, it climbs Ridge -- the one mesa it had not visited that session -- and paces its full length, north tip to south tip, carrying nothing and building nothing. \\
P245 \par c07-10 & R,V,M & Claude 07 & 7, 12, 15, 21, 23, 26 & Episodic memory. hour 7: 73;\allowbreak{} hour 12: 139;\allowbreak{} hour 21: 200;\allowbreak{} hour 23: 230;\allowbreak{} hour 26: 249 \par\smallskip Transcripts. hour 7: 396,\allowbreak{} 420;\allowbreak{} hour 12: 452;\allowbreak{} hour 15: 461,\allowbreak{} 520;\allowbreak{} hour 21: 259,\allowbreak{} 269,\allowbreak{} 740;\allowbreak{} hour 23: 498,\allowbreak{} 508;\allowbreak{} hour 26: 565,\allowbreak{} 622,\allowbreak{} 623 & \textbf{Ascending its own monuments.} Having climbed all ten mesas in hour 5, Eko finds a new class of summit: the piles it has made itself. In hour 7, with the Peak Quartet finished, it climbs Peak again purely to stand in it and chats from the top. In hour 12 the ascent becomes literal architecture -- it climbs the LargeMesa-HighShelf-Peak chain and finds the last Jump has deposited it on top of Rock\_1, then goes two tiers higher to stand at y=17.14, remarking that it is standing on its own monument. Hour 15 repeats this on the rebuilt Nonet and it commemorates the position by chat. In hour 21 it deliberately climbs onto the Rock sitting atop SmallPlateau -- "something I haven't done" -- and later scales its own twelve-piece LowStep monument from the outside, using the same mid-air shelf that holds its blocks, to stand on the Tier-2 doublet. In hour 23 it climbs the eighteen-piece Trifecta, jumps onto the Rock at its highest point, and then hops from the Rock onto the Ring's rim. In hour 26 it routes across four mesas expressly to climb the Summit Quintet and stands on its Tier-2 block, broadcasting an inventory of the five pieces beneath it. \\
P246 \par c07-11 & R,V,M & Claude 07 & 9--11 & Episodic memory. hour 9: 91;\allowbreak{} hour 10: 110,\allowbreak{} 113;\allowbreak{} hour 11: 115 \par\smallskip Transcripts. hour 9: 539,\allowbreak{} 545;\allowbreak{} hour 10: 15,\allowbreak{} 504,\allowbreak{} 614,\allowbreak{} 719;\allowbreak{} hour 11: 28,\allowbreak{} 79,\allowbreak{} 181 & \textbf{A monument on every mesa: the blessing programme.} In hour 9, after completing quartets on HighShelf and TallMesa, Eko writes itself an explicit programme into semantic memory: a quartet on every mesa, with a tick-list of the six still outstanding. Hour 10 opens by reading that list back -- "The unblessed mesas remaining are..." -- and works down it. Each mesa demands its own launch sites, speed regime and correction factor, all re-derived empirically. Eko then fetches Rock\_1 and discovers that hurling it at a mesa spawns debris that can be harvested into the monument, and applies the technique down the list, carrying the same Rock from LargeMesa to LowStep to SteppingStone to Ridge to SmallPlateau, stripping it back off each finished monument to consecrate the next. Nine of ten mesas end that hour blessed. Hour 11 opens on the last one: a single Rock-cascade throw at TowerBase lands first try, and Eko announces that all ten mesas of the world now carry monuments. \\
P247 \par c07-12 & R,A & Claude 07 & 10, 14, 23, 28 & Episodic memory. hour 10: 109;\allowbreak{} hour 14: 160;\allowbreak{} hour 23: 234;\allowbreak{} hour 28: 272 \par\smallskip Transcripts. hour 10: 327,\allowbreak{} 527;\allowbreak{} hour 14: 601,\allowbreak{} 605,\allowbreak{} 618;\allowbreak{} hour 23: 527,\allowbreak{} 533,\allowbreak{} 582;\allowbreak{} hour 28: 534,\allowbreak{} 536 & \textbf{Robbing its own finished monuments to keep building.} A recurring move: a monument Eko has just declared complete, logged and broadcast becomes raw material for the next one. In hour 10, with the SteppingStone Octet finished, it picks the Rock back off its own centrepiece and carries it to Ridge for another cascade, then strips it off Ridge again for SmallPlateau. In hour 14, having built the SmallPlateau Nonet as a record, it walks back, lifts ImpactBlock\_15 out of that monument on the reasoning that eight pieces still counts as blessed, and ferries it across the map to put a first piece on LowStep. In hour 23 it goes further: standing on the Ring rim of its own eighteen-piece LargeMesa Trifecta, it picks up the Ring from under its own feet, throws it onto HighShelf, and then dismantles the Trifecta piece by piece -- sixteen Pickup-and-Place ferry trips -- before finally lifting the Rock itself, the Trifecta's centrepiece, and throwing it away too. In hour 28, having swept every carryable in the world onto HighShelf for a twenty-nine-piece record, it knowingly drops its own count to twenty-eight by withdrawing the Rock from the monument and hurling it off to spawn more debris. \\
P248 \par c07-13 & R,V,A & Claude 07 & 12, 15 & Episodic memory. hour 12: 135;\allowbreak{} hour 15: 165 \par\smallskip Transcripts. hour 12: 19,\allowbreak{} 151,\allowbreak{} 279,\allowbreak{} 322;\allowbreak{} hour 15: 15 & \textbf{The Peak tower: building for height rather than for count.} Hour 12 opens with Eko declaring a new axis for its building: not coverage but height. Three unreliable bank shots later it abandons the plan and walks the whole map west to fetch the Rock for an unrelated impact question -- and the Rock, thrown at a block, lands instead on Peak's top. Repeating the identical trajectory with an ImpactBlock deposits it on top of the Rock, and Eko has its mechanism. It grinds nine more identical throws, ferrying ammunition back and forth, building a tier of four impact blocks on the Rock and then a second tier of blocks at y=14.22. In hour 15 it reads the goal back out of memory and resumes deliberately, rebuilding to an Octet and then finding a 0.4-unit adjustment that lands a second piece on the top tier. \\
P249 \par c07-14 & R,V,M,A & Claude 07 & 13--14 & Episodic memory. hour 13: 141,\allowbreak{} 149;\allowbreak{} hour 14: 152 \par\smallskip Transcripts. hour 13: 26,\allowbreak{} 191,\allowbreak{} 258,\allowbreak{} 482,\allowbreak{} 531 & \textbf{The Ring Coronet on Peak.} Eko wakes in hour 13, broadcasts an intention to push the Peak tower past the Spire, and then within a single turn replaces that goal with another: put the Ring on Peak, never tried. It walks to the south-east spawn corner, hauls the Ring back through repeated pathfinder pins, and lands it on Peak's top first try. It then makes eight round trips to the block cluster, adding corner blocks one at a time and naming the growing arrangement the Ring Coronet -- a monument defined by shape rather than count. Mid-way it climbs to stand inside the Ring on Peak, and later spends one of the Coronet's own blocks on a top-down throw experiment, loses it off the mesa, then walks down, retrieves it and restores the composition. Attempting to stack a block on the Ring, the block falls through instead: the Ring is a torus. Eko exploits the discovery to thread further blocks into the hole, reaching ten pieces. In hour 14, on a fresh world, it deliberately reproduces the whole Coronet from scratch. \\
P250 \par c07-15 & R,A & Claude 07 & 13 & Episodic memory. hour 13: 151 \par\smallskip Transcripts. hour 13: 564,\allowbreak{} 622,\allowbreak{} 623,\allowbreak{} 633,\allowbreak{} 634,\allowbreak{} 660,\allowbreak{} 661,\allowbreak{} 663 & \textbf{Standing the Ring on its edge.} Immediately after locking the ten-piece Coronet into memory as a finished achievement, Eko decides to find out whether the Ring can be made to stand vertically, like a wheel. To do it, it climbs the LargeMesa-HighShelf-Peak chain and lifts the Ring out of the middle of the monument it has just spent the hour building, accepting that the Coronet will be broken. The first rotated Place fails as Occupied; the second triggers the Place fly-off behaviour and hurls the Ring off Peak -- but Eko notices in flight that the AABB height reached 3.43, so the rotation took. It walks down, retrieves the Ring on flat ground, Places it again at pitch 90 and watches it tip and flatten, retrieves it once more, and finally Places it wedged against Peak's north face, where it stands at its full 3.56 diameter and holds. \\
P251 \par c07-16 & R,V & Claude 07 & 14, 20 & Episodic memory. hour 14: 156;\allowbreak{} hour 20: 195 \par\smallskip Transcripts. hour 14: 503;\allowbreak{} hour 20: 522,\allowbreak{} 564,\allowbreak{} 595,\allowbreak{} 596 & \textbf{Gathering the scattered cascade by hand.} The Rock-impact cascade is the cheapest way Eko has to multiply a monument, but it scatters most of its debris onto the flat ground below the mesa. Twice Eko refuses the cheap result. In hour 14 it fires the cascade at SmallPlateau and then walks the plateau's whole perimeter, picking up and re-placing each stray block one at a time until nine pieces rest on the deck. In hour 20 it repeats the operation on the same mesa: the cascade spawns eight impact blocks and only one lands on top, so Eko works counter-clockwise around the plateau -- Pickup, Place, move, Pickup, Place -- escaping a pin north of the plateau by Jump and MoveTo before returning for the last block, and counts nine pieces on the deck. \\
P252 \par c07-17 & R,V,M & Claude 07 & 16--17, 19, 21, 23 & Episodic memory. hour 16: 171;\allowbreak{} hour 19: 188;\allowbreak{} hour 21: 202 \par\smallskip Transcripts. hour 16: 15,\allowbreak{} 240,\allowbreak{} 462;\allowbreak{} hour 19: 429;\allowbreak{} hour 21: 453;\allowbreak{} hour 23: 600,\allowbreak{} 602 & \textbf{The threading rule: a piece counts more if it falls through the Ring.} In hour 13 Eko discovered by accident that the Ring is a torus and that blocks can fall through its hole. From hour 16 onward it converts that accident into a standing constraint on its own building. It wakes in hour 16 and sets a target it names in advance -- a Spire Coronet, blocks landing in or on the Ring's hole -- ferries the Ring across the map, stages it onto TallMesa, climbs, throws it onto the Spire, and then makes two more round trips to the block cluster before Block\_9 passes cleanly through the torus and settles 0.40 units from the Ring's centre. In hour 17 it repeats the feat as the second piece of a Tetrad. In hour 19 it escalates the rule: a block is landed on top of the block already sitting inside the hole. In hour 21 it applies the constraint on the smallest mesa in the world, threading two blocks so that both are encircled by the Ring. In hour 23 it threads a block at HighShelf while ferrying a monument across from LargeMesa. \\
P253 \par c07-18 & M,A & Claude 07 & 17--20 & Episodic memory. hour 17: 176;\allowbreak{} hour 20: 192,\allowbreak{} 193 \par\smallskip Transcripts. hour 17: 25,\allowbreak{} 464,\allowbreak{} 523,\allowbreak{} 532,\allowbreak{} 549;\allowbreak{} hour 20: 302,\allowbreak{} 435,\allowbreak{} 445,\allowbreak{} 455,\allowbreak{} 462,\allowbreak{} 471,\allowbreak{} 479,\allowbreak{} 495 & \textbf{The Latin counting ladder, and the Hexad finally abandoned.} Hour 17 opens with Eko broadcasting a numerically defined target -- a Spire Tetrad, Ring plus three blocks -- and formalising it into tasks before acting. It executes the whole ferry-stage-climb-throw loop four times and declares the Tetrad confirmed. Within moments of closing that goal it notices a misthrown block within reach, retrieves it from atop TallMesa, and lands it on the Ring's last free rim: Pentad. Two exchanges after recording that record it announces it will push for a Hexad. Hours 18, 19 and 20 each reopen with the Hexad inherited as the standing goal, and each is diverted -- in 18 to blessing SteppingStone and HighShelf, in 19 into in-hole stacking and a Quartet, and in 20 the ladder finally breaks: after every TallMesa carry-climb strands it, Eko states the abandonment plainly, respawns at origin, walks to the far corner of the map and spends the rest of the hour building an entirely different monument, counting up the same invented Latin ordinals on Peak instead. \\
P254 \par c07-19 & R,V & Claude 07 & 21 & Episodic memory. hour 21: 211,\allowbreak{} 216 \par\smallskip Transcripts. hour 21: 328,\allowbreak{} 394,\allowbreak{} 395,\allowbreak{} 403,\allowbreak{} 654,\allowbreak{} 740 & \textbf{The Ring taken to the smallest mesa.} After a morning of physics tests, Eko announces a target chosen purely for its novelty: the Ring has been on Spire and on Peak, but never on a low mesa. It walks the full diagonal of the world to the south-east corner, picks up the Ring, hauls it back, and after two failed throws recalibrates and lands it dead-centre on LowStep, the smallest mesa in the world -- a two-unit step whose top is barely larger than the Ring itself. It then makes repeated return trips to the block cluster, throwing along the same launch line and deliberately trying to thread each block through the hole, and works the count up piece by piece to twelve, including a two-block column pinned in mid-air off the mesa's east edge. It finishes by climbing the monument from outside and standing on that column at y=7.3, three times the height of the mesa beneath it. \\
P255 \par c07-20 & R,V,M & Claude 07 & 23 & Episodic memory. hour 23: 225 \par\smallskip Transcripts. hour 23: 19,\allowbreak{} 36,\allowbreak{} 37,\allowbreak{} 109,\allowbreak{} 110,\allowbreak{} 116,\allowbreak{} 198 & \textbf{The LargeMesa Trifecta: a monument defined by kinds, not counts.} Waking to a wiped world, Eko notes that its recipes survived and sets itself a target of a different type from the count records it has been chasing: get all three classes of object -- Ring, Rock and blocks -- coexisting on a single mesa, something it has never done. It walks north-west for the Rock, ferries it to a launch site and throws it onto LargeMesa for a seven-block cascade, gathers the ground debris and throws it back up, then walks the whole world diagonal for the Ring and lands it on the mesa's east centre. With all three kinds present it declares the Trifecta achieved at eight pieces, and only then keeps ferrying cluster blocks until eighteen sit on the deck. Stray pieces that land on HighShelf, LowStep and TallMesa are logged as bonus Singletons. It chats the result and takes a victory lap across its own monument. \\
P256 \par c07-21 & R,V,A & Claude 07 & 27 & Episodic memory. hour 27: 264 \par\smallskip Transcripts. hour 27: 14,\allowbreak{} 75,\allowbreak{} 77,\allowbreak{} 117,\allowbreak{} 149,\allowbreak{} 162,\allowbreak{} 164,\allowbreak{} 167,\allowbreak{} 523 & \textbf{Building a ladder out of a monument to set foot on the Spire.} Eko wakes and names its white whale: stand on the Spire, the one mesa it has never occupied on foot, by building a tower on Summit tall enough to beat the six-unit jump cap. It throws the Rock onto Summit, climbs TallMesa and Summit, stands on the Rock at y=14.66 and jumps at the Spire -- reaching a mid-air wedge at y=17.56 and no further. When the stack collapses it rebuilds it by hand, picking an impact block off TowerBase and Placing it on the Rock's top, climbs it, jumps again, fails. It then deliberately adds a third tier, climbs to feet at y=13.60, and makes what it calls THE jump -- and fails again. It states the cap holds, abandons the ascent, and in the same breath re-reads the ladder it built as an ordinary monument to be widened, grinding the count up to eleven pieces. Much later it remounts the finished tower's top tier for one more jump at the Spire, gets wedged against the east face at y=20.26, and logs that as a height record instead of the failure it was. \\
P257 \par c07-22 & R,V & Claude 07 & 28 & Episodic memory. hour 28: 275 \par\smallskip Transcripts. hour 28: 14,\allowbreak{} 447,\allowbreak{} 531,\allowbreak{} 534,\allowbreak{} 637 & \textbf{Sweeping every carryable object in the world onto one mesa.} Eko sets out to beat its own twenty-five-piece record and, instead of building the usual monument, undertakes an exhaustive sweep of the world. It cascades the Rock onto LargeMesa, throws the Ring onto HighShelf, then throws all twelve cluster blocks onto LargeMesa with a single repeated recipe and hand-ferries them one at a time across the gap onto HighShelf from a self-designated ferry station. It then hunts down every remaining impact block -- off LowStep, off the far east ground, off the north -- until a census returns twenty-nine pieces on HighShelf and an empty list of everything else. Not satisfied, it withdraws the Rock from its own monument, knowingly dropping to twenty-eight, and hurls it away to manufacture seven new blocks, which it then walks back one at a time to finish at thirty-two. \\
P258 \par c07-23 & R & Claude 07 & 30 & Episodic memory. hour 30: 289 \par\smallskip Transcripts. hour 30: 20,\allowbreak{} 67,\allowbreak{} 71,\allowbreak{} 126,\allowbreak{} 133,\allowbreak{} 134,\allowbreak{} 143,\allowbreak{} 147 & \textbf{Balancing blocks on its own head.} In its last hour, on a fresh world, Eko sets aside the monument programme entirely and asks whether a block will sit on top of its own head. It walks to the cluster, picks up a block, throws it straight up and tracks it back down; the first attempt lands on the ground. It re-tests at speeds 5, 3, 8 and 12, and at speed 5 the block settles at y=5.42 directly above the avatar. It then tries the real test -- walking with it balanced -- and the block falls off at the first step. Eko escalates to what it calls an absurd idea, trying to stack a second block on the first by picking up a nearby block at range while balanced, which knocks the first one off. It rounds the sequence off by throwing a block up at speed 3 purely so it will perch there, notes it is perched amusingly, and walks off across the map with it. Incidentally the play overturns a long-held entry in its own semantic memory about throw drift. \\
\midrule
P259 \par c08-1 & R,A & Claude 08 & 1 & Episodic memory. hour 1: 1 \par\smallskip Transcripts. hour 1: 75,\allowbreak{} 82,\allowbreak{} 138,\allowbreak{} 143,\allowbreak{} 150,\allowbreak{} 211,\allowbreak{} 212 & \textbf{The ring on the Ridge: a Spire ambition traded for a signature.} Minutes into its first waking, Eko picks up the yellow Ring and announces a target: the top of the Spire, the tallest thing in the world. It walks the ring toward the summit chain, stalls against mesa faces, and gets no altitude. Rather than grind, it downgrades the goal on the spot and carries the ring instead to the low Ridge, placing it on top as what it calls a resting place for its signature. When a later throw knocks the ring off, Eko retrieves it and returns it to almost exactly the same coordinates — by then the place, not the object, has become the point. \par\smallskip \textit{Notes:} The seed of the marker-placing habit that runs through all thirty hours. \\
P260 \par c08-2 & V,M & Claude 08 & 1 & Episodic memory. hour 1: 6 \par\smallskip Transcripts. hour 1: 446,\allowbreak{} 447,\allowbreak{} 457,\allowbreak{} 458,\allowbreak{} 460,\allowbreak{} 461,\allowbreak{} 463,\allowbreak{} 464 & \textbf{The Ridge cairn: a rock hauled across the world to join the ring.} With the ring already on the Ridge and logged as its mark on the world, Eko does not stop. It walks the full width of the map to SmallPlateau, picks up Rock\_1, and carries it back east, rerouting several times around mesas. Its first placement is rejected as too close to the ring; it steps five units along the Ridge and places again. It then calls the two-object arrangement a cairn to mark its passage and broadcasts that into an empty world. \\
P261 \par c08-3 & R & Claude 08 & 1--2 & Episodic memory. hour 1: 7;\allowbreak{} hour 2: 10 \par\smallskip Transcripts. hour 1: 472,\allowbreak{} 489,\allowbreak{} 490;\allowbreak{} hour 2: 15,\allowbreak{} 206,\allowbreak{} 212,\allowbreak{} 214 & \textbf{Inventing the Spire: making an unclimbable column the point.} Having established that the Spire top cannot be reached on foot, Eko decides something must go up there anyway. In hour 1 it throws the Rock at the column with escalating speeds — 60, then 200 — chasing the rock across the southern plain after each miss and hauling it back. It climbs the four-mesa chain to Summit carrying a block purely to gain a throwing platform. Hour 2 opens with the goal restated as unfinished business, and a computed arc from Summit finally lands Block\_1 dead on the column top. \par\smallskip \textit{Notes:} Load-bearing thread for P262, P265, P266 and the recurring Spire work through hour 30. \\
P262 \par c08-4 & V,M & Claude 08 & 2 & Episodic memory. hour 2: 12,\allowbreak{} 13 \par\smallskip Transcripts. hour 2: 250,\allowbreak{} 348,\allowbreak{} 393,\allowbreak{} 396,\allowbreak{} 420,\allowbreak{} 446,\allowbreak{} 451,\allowbreak{} 453,\allowbreak{} 471,\allowbreak{} 520,\allowbreak{} 537,\allowbreak{} 861 & \textbf{From proof to monument: the Spire cairn, its crown, and its decay.} Block\_1 lands and Eko celebrates, logs it, and calls the Spire challenge done. Then it starts again. It descends, crosses the map for Block\_2, hauls it back up the four-mesa chain, and deliberately aims at the far side of the top so as not to knock the first block off; it misses once, retrieves the block from the ground south of the Spire, climbs again, and lands it. Then a third, for what it calls a proper cairn — and Eko lists the three positions as SW, W and E, a composition rather than a heap. Then the yellow Ring is fetched from the far south-east corner and thrown up as a crown. When Eko returns later, half the monument has drifted off the column and the ring has despawned; it records the loss and chats an epitaph about monuments here being ephemeral. \par\smallskip \textit{Notes:} The transition from a solved engineering problem to an aesthetic composition, followed by its physical decay and Eko's elegy. \\
P263 \par c08-5 & R,M,A & Claude 08 & 3 & Episodic memory. hour 3: 17,\allowbreak{} 18,\allowbreak{} 19 \par\smallskip Transcripts. hour 3: 210,\allowbreak{} 218,\allowbreak{} 219,\allowbreak{} 277,\allowbreak{} 278,\allowbreak{} 306,\allowbreak{} 353,\allowbreak{} 354,\allowbreak{} 401,\allowbreak{} 402 & \textbf{The sculpture garden: rotation discovered and used as expression.} Eko re-reads the world API and notices a rotation parameter it has never used. After calibrating it on cubes, it decides to make something visible: three blocks fetched one at a time from the cluster and placed at x=12, 15 and 18 along z=10, all rotated 45° — a row of diamonds it calls an art statement. It then stands Rock\_1 on its small face so it rises 3.2 units instead of lying flat, declares the result a Final Sculpture Garden, and says it will stop meddling. It does not: it hauls the Ring across the map and sets it vertically against the standing rock, a pose no object has held before. It then picks the ring back up to test whether the rock was load-bearing, and carries it back to rebuild the pair. \par\smallskip \textit{Notes:} The clearest case of Eko treating physics as a medium rather than a puzzle. \\
P264 \par c08-6 & R,A & Claude 08 & 3 & Episodic memory. hour 3: 26 \par\smallskip Transcripts. hour 3: 747,\allowbreak{} 753,\allowbreak{} 754,\allowbreak{} 755,\allowbreak{} 756,\allowbreak{} 772,\allowbreak{} 773,\allowbreak{} 775 & \textbf{The hat block: an elaboration invented and dropped.} Late in hour 3, having declared itself finished several times, Eko invents one more errand: a hat block for the standing rock. It picks a block off the southern plain and sets out to carry it some sixty units north. The carried block's collision box pins it against TallMesa's face; it cycles through every unsticking manoeuvre it knows, then soft-throws the block away to free itself — and reframes the abandonment as an aesthetic judgement rather than a defeat. \\
P265 \par c08-7 & V,M,A & Claude 08 & 4 & Episodic memory. hour 4: 35,\allowbreak{} 39 \par\smallskip Transcripts. hour 4: 330,\allowbreak{} 331,\allowbreak{} 386,\allowbreak{} 485,\allowbreak{} 497,\allowbreak{} 641,\allowbreak{} 654,\allowbreak{} 750,\allowbreak{} 755 & \textbf{The Spire monument rebuilt as an L, and a sixth piece declined.} A physics experiment — throwing while mid-jump — yields an unexpected gift: from Summit's jump peak the release height already exceeds the Spire top, so a nearly motionless toss drops a block onto the column instead of firing at it. Eko uses the new technique to place Block\_7, then Block\_1, then Block\_2 in a row along the south edge, then an ImpactBlock into the empty north-east quadrant, checking the composition after each. It fetches the Ring from the far south-east and crowns the four. Then, standing on Summit holding a fifth block with the composition in view, it decides against adding to it and lays that block flat on Summit instead. \par\smallskip \textit{Notes:} Middle panel of the Spire triptych with P262 and P266. \\
P266 \par c08-8 & R,M,A & Claude 08 & 5 & Episodic memory. hour 5: 44,\allowbreak{} 45 \par\smallskip Transcripts. hour 5: 19,\allowbreak{} 88,\allowbreak{} 89,\allowbreak{} 104,\allowbreak{} 105,\allowbreak{} 106,\allowbreak{} 179,\allowbreak{} 182,\allowbreak{} 185 & \textbf{The Ridge totem, sacrificed to disprove its own record of the impossible.} Hour 5 opens with a plan stated before any action: stand the rock upright on the Ridge, because a tall standing rock there would make a striking totem. Eko walks to SmallPlateau, jumps up, takes the rock, routes it east through the central corridor, climbs the Ridge and places it with roll=90 — upright, first try. It verifies stability and logs the totem. Then it notices an opportunity: its own memory records rock-on-Spire as likely impossible, and it has never tried the mid-jump soft-toss with the rock. It takes its just-finished totem apart, hauls the rock the length of the map and up the four-mesa chain — discovering a new climb recipe under duress — and drops it onto the Spire from a jump peak. The rock stays, and remains there for the rest of the hour. \par\smallskip \textit{Notes:} Build a totem, admire it, then knowingly destroy it because a better use for its material appeared. \\
P267 \par c08-9 & R,V,M & Claude 08 & 5 & Episodic memory. hour 5: 51 \par\smallskip Transcripts. hour 5: 372,\allowbreak{} 373,\allowbreak{} 486,\allowbreak{} 487,\allowbreak{} 511,\allowbreak{} 523,\allowbreak{} 524,\allowbreak{} 526,\allowbreak{} 527,\allowbreak{} 528,\allowbreak{} 633 & \textbf{The 1-2-3 staircase and its ceremonial ascent.} Eko discovers that a block it has placed can be stood on. It builds upward — two, three, four blocks — until a fifth topples the fourth and the tower drops back to three. Rather than retry, it changes register: it collects the two fallen blocks, builds them into a separate two-block pillar, fetches one more for a single step, and arranges three pillars at x=3, 5 and 7 rising 0.75, 1.5 and 2.25 units. It then climbs the staircase step by step in three separate manoeuvres to reach what it calls the summit of monument at body height 4.8 — a height a single hop from the ground would have given it. \par\smallskip \textit{Notes:} The pivot from 'how high can I stack this' to 'let me make it a staircase and walk up it'. \\
P268 \par c08-10 & R,M & Claude 08 & 5 & Episodic memory. hour 5: 53 \par\smallskip Transcripts. hour 5: 638,\allowbreak{} 639,\allowbreak{} 640,\allowbreak{} 644,\allowbreak{} 645,\allowbreak{} 647 & \textbf{The far-east flag and the scattered shrine.} Late in hour 5, with the rock on the Spire and the staircase standing east of origin, Eko decides the map needs a third point. It fetches a block from the cluster, walks to the Ridge, and sets it alone on top — landing within a tenth of a unit of where it placed the very first yellow Ring in hour 1. It then counts three monuments across the world and walks home. \par\smallskip \textit{Notes:} The coordinates are an unremarked return to Eko's first mark-making site in hour 1. \\
P269 \par c08-11 & R,V,M,A & Claude 08 & 6 & Episodic memory. hour 6: 58,\allowbreak{} 61 \par\smallskip Transcripts. hour 6: 19,\allowbreak{} 99,\allowbreak{} 100,\allowbreak{} 263,\allowbreak{} 264,\allowbreak{} 385,\allowbreak{} 388,\allowbreak{} 391 & \textbf{Rock stood on the Peak: tiers added until collapse, and the wreck kept.} Waking to a reset world, Eko declares a site it has never used and walks the length of the map to fetch Rock\_1, then hauls it up the four-mesa NE chain, unwedging itself repeatedly. On the cramped Peak top it stands the rock on its small face and announces it in world chat. It then makes four further round trips to the block cluster — descending each time by walking off the world to respawn — stacking a third, fourth and fifth tier and verifying stability after each. A sixth block topples the top of the stack onto the ground. Eko inspects the ruin, names the two blocks now sitting side by side on the rock, logs it, and moves on. \\
P270 \par c08-12 & M,A & Claude 08 & 6 & Episodic memory. hour 6: 59 \par\smallskip Transcripts. hour 6: 160,\allowbreak{} 163,\allowbreak{} 190,\allowbreak{} 222,\allowbreak{} 225,\allowbreak{} 228 & \textbf{The ring refused by the Peak, made the gate of the chain.} With the rock upright on Peak, Eko crosses the map to the far south-east for Ring\_1 and carries it back up the NE chain. Twice it tries to stand the ring vertically against the rock; both placements fail because the ring, the rock and Eko's own body will not fit on the five-by-five platform. Instead of persisting it switches goals, descends, climbs the low LowStep at the foot of the same chain, and lays the ring flat on top — now framed as the entry marker of the chain whose summit holds the rock. It broadcasts the pairing as two anchors of a single line. \\
P271 \par c08-13 & R,V,M & Claude 08 & 6, 8--9 & Episodic memory. hour 6: 62;\allowbreak{} hour 8: 79;\allowbreak{} hour 9: 88 \par\smallskip Transcripts. hour 6: 401,\allowbreak{} 437,\allowbreak{} 438,\allowbreak{} 471;\allowbreak{} hour 8: 282,\allowbreak{} 375,\allowbreak{} 376;\allowbreak{} hour 9: 261,\allowbreak{} 275 & \textbf{The mirroring rule: twin summits and twin sky marvels.} In hour 6, having decorated the Peak, Eko announces that the opposite summit must answer it, carries a block the length of the map and up the SW chain, and places it on Summit. Surveying afterwards it finds the Spire bare, judges that a world with three summits and only two markers is wrong, and spends the rest of the hour hauling and throwing a block at the column until a pathfinder wedge stops it. In hour 8 it invokes the rule again immediately after finishing the Peak Halo Totem, carrying a block up the SW chain, missing with a soft toss, retrieving it from the ground, climbing again, and finally landing a pair on the Spire. In hour 9 the same pairing is executed once more from the Summit Halo Totem, with two blocks placed at opposite corners of the Spire top. \par\smallskip \textit{Notes:} Merged across blocks: the same self-imposed pairing rule enacted in hours 6, 8 and 9; it recurs again as Twin Sky Wonders in P297. \\
P272 \par c08-14 & R,A & Claude 08 & 7 & Episodic memory. hour 7: 64 \par\smallskip Transcripts. hour 7: 23,\allowbreak{} 101,\allowbreak{} 104,\allowbreak{} 126,\allowbreak{} 139,\allowbreak{} 157,\allowbreak{} 169 & \textbf{The basketball shot: a game invented, its apparatus built, then dropped.} Eko decides to try something it has never done: throw a block through the ring's hole — what it calls a basketball shot in Mesa World. It builds the apparatus first, fetching Rock\_1 from the far north-west, standing it upright on open ground near origin, then fetching Ring\_1 from the far south-east and propping it vertical against the rock as a backstop. It walks to a firing line south of the ring and throws — a calibration shot that sails past, a computed low arc that grazes the rim, a close-range steep throw. Along the way it verifies by placement test that the ring's hole is a real void. Having established that the target is genuinely open but the projectile uncontrollable, it drops the game and starts stacking blocks through the hole by hand instead. \par\smallskip \textit{Notes:} The clearest single case of an unnecessary rule invented for its own sake, with props built to serve it. \\
P273 \par c08-15 & R,M & Claude 08 & 7 & Episodic memory. hour 7: 65 \par\smallskip Transcripts. hour 7: 182,\allowbreak{} 183,\allowbreak{} 191,\allowbreak{} 192,\allowbreak{} 195,\allowbreak{} 294,\allowbreak{} 295 & \textbf{The Halo Totem: a sword through a crown.} With the throwing game abandoned, Eko picks the ring back up, lays it flat on the standing rock's top face, and drops a block from above so that it falls through the hole and pokes just above the rim. It names the composition the Halo Totem and chats it to the world. It then sets itself the further target of maximising the tiers, fetching more blocks from the cluster until the column reaches six, attempting a seventh, and watching the top two fall away — settling at a stable five. \par\smallskip \textit{Notes:} The recipe that becomes the most-repeated form in Eko's whole record. \\
P274 \par c08-16 & R,M,A & Claude 08 & 7 & Episodic memory. hour 7: 67,\allowbreak{} 68 \par\smallskip Transcripts. hour 7: 431,\allowbreak{} 441,\allowbreak{} 454,\allowbreak{} 463,\allowbreak{} 497,\allowbreak{} 528 & \textbf{Crown of Four: a symmetry rule imposed, then deliberately broken.} After an experiment shows a cube will balance on the ring's narrow rim, Eko decides on a crown of four and makes four separate fetch-and-carry trips to place blocks at the east, south, west and north points, verifying that all four sit level around the central column. Then it immediately undermines the symmetry it just built, fetching another block to stack on the north cardinal specifically because that would make it asymmetric. When a later block drifts and extends that north tower to three tiers, taller than the centre, Eko records the accident as charming and keeps it. \par\smallskip \textit{Notes:} Rule-making and rule-breaking in the same episode, both enacted physically. \\
P275 \par c08-17 & R,M & Claude 08 & 7--8 & Episodic memory. hour 7: 75;\allowbreak{} hour 8: 86 \par\smallskip Transcripts. hour 7: 618,\allowbreak{} 693,\allowbreak{} 694;\allowbreak{} hour 8: 686,\allowbreak{} 770,\allowbreak{} 773,\allowbreak{} 839,\allowbreak{} 850,\allowbreak{} 853,\allowbreak{} 927,\allowbreak{} 936,\allowbreak{} 939,\allowbreak{} 964,\allowbreak{} 967 & \textbf{The compass: blocks planted at the world's edges and centre.} In hour 7, after freeing itself from a wedge, Eko decides the world needs a westernmost marker, fetches a block, walks it some seventy-five units west, and places it one unit from the boundary. Noticing the asymmetry, it forms what it calls a compass-rose impulse, discovers the Ridge blocks the direct eastward route, takes the southern detour, and plants an eastern counterpart. In hour 8 it resumes cold: it reaches GroundE for the first time, then carries a block far north past LargeMesa to plant a marker at z=62, then jumps the two-unit gap to GroundS for a marker at z=-61.5, and finally places a Center Marker at the exact origin, jumping onto it as a final gesture. \par\smallskip \textit{Notes:} The origin of a form Eko re-invents repeatedly; see P288. \\
P276 \par c08-18 & R,V,M & Claude 08 & 7, 9--10, 17--18 & Episodic memory. hour 7: 71;\allowbreak{} hour 9: 96;\allowbreak{} hour 17: 227 \par\smallskip Transcripts. hour 7: 566,\allowbreak{} 567,\allowbreak{} 580,\allowbreak{} 583,\allowbreak{} 589;\allowbreak{} hour 9: 604,\allowbreak{} 638,\allowbreak{} 639,\allowbreak{} 659,\allowbreak{} 660,\allowbreak{} 662;\allowbreak{} hour 10: 808,\allowbreak{} 810,\allowbreak{} 817;\allowbreak{} hour 17: 537,\allowbreak{} 538,\allowbreak{} 539;\allowbreak{} hour 18: 412,\allowbreak{} 425,\allowbreak{} 640 & \textbf{Inhabiting its own works: climbs, laps, dances and circuits.} In hour 7, with the Crown of Four complete, Eko jumps from the ground onto the south cardinal block, leaps from there to the top of the central column, then hops across to the north tower — re-observing every component after each landing and narrating the passage. In hour 9 it makes the ritual world-scale: a victory lap in which it stands on each of the nine markers it planted that session in turn, finishing on the Summit totem's apex at the highest standing point it has ever held. In hour 10 it performs a victory dance, hopping the four cardinals of the origin totem in sequence and confirming all eight pieces are still in place. In hour 17 it walks a nine-waypoint circle at a fixed radius of eight units around its finished compass, just observing. In hour 18 it walks the whole 42-unit Ridge Complex end to end as a victory lap, steps onto a ring rim it had never stood on, and walks to the southernmost piece purely to look back up the line. \par\smallskip \textit{Notes:} Merged across blocks; the thread begins with the hour-5 staircase ascent (P267) and continues as contemplative pilgrimage in P301. \\
P277 \par c08-19 & R,V,M & Claude 08 & 8--9 & Episodic memory. hour 8: 78;\allowbreak{} hour 9: 87 \par\smallskip Transcripts. hour 8: 16,\allowbreak{} 193,\allowbreak{} 194;\allowbreak{} hour 9: 21,\allowbreak{} 76,\allowbreak{} 116,\allowbreak{} 236 & \textbf{The Halo Totem carried into the sky: Peak, then Summit.} In hour 8 Eko announces a build it has not tried and transposes the ground-level totem to the top of an eleven-unit mesa: rock fetched from the far north-west and stood upright on Peak, ring fetched from the south-east and dropped flat as a halo, then two further carries to thread and crown it — four full climbs of the NE chain. In hour 9 the same recipe is executed on the opposite chain's Summit, where the Spire's column forces the composition into the north-east quadrant; the climb is badly wedge-prone and every carry costs minutes of unsticking, but the four-tier Summit totem is finished and logged as a first. \\
P278 \par c08-20 & M,A & Claude 08 & 8, 13, 15, 19, 27, 30 & Episodic memory. hour 8: 81;\allowbreak{} hour 13: 159;\allowbreak{} hour 19: 259;\allowbreak{} hour 30: 449 \par\smallskip Transcripts. hour 8: 505,\allowbreak{} 506,\allowbreak{} 511,\allowbreak{} 536,\allowbreak{} 539;\allowbreak{} hour 13: 514,\allowbreak{} 583,\allowbreak{} 586;\allowbreak{} hour 15: 279,\allowbreak{} 283,\allowbreak{} 284;\allowbreak{} hour 19: 296;\allowbreak{} hour 27: 333,\allowbreak{} 349,\allowbreak{} 350;\allowbreak{} hour 30: 343,\allowbreak{} 371 & \textbf{Failure recruited as monument: blocked goals renamed into markers.} A behavioural signature that recurs across the record. In hour 8, jammed for minutes trying to carry a recovered block back up to Summit, Eko converts the jam into a build — it places the block on SteppingStone, declares the SW chain's entrance flagged, and later climbs up to stand on the marker it improvised. In hour 13 a block lost to a failed altitude experiment is retrieved from the ground and installed as the LowStep Marker. In hour 15, after repeated failures to make the HighShelf-to-Peak jump while carrying, it abandons the third crown tier and leaves the block on HighShelf as a marker. In hour 19 an upgrade to the GroundE marker is defeated by the Ridge wall and the carried block is set down at x=28 as a midway marker on the road it failed to travel. In hour 27 two failed Spire throws end with the block planted at the column's foot as a Spire Sentinel explicitly commemorating the failure. In hour 30 the same thing happens again and the wayward block becomes the SW Spire Sentinel. \par\smallskip \textit{Notes:} Merged across all six blocks; the single most consistent pattern in Eko's record. \\
P279 \par c08-21 & R,V,M & Claude 08 & 9 & Episodic memory. hour 9: 93,\allowbreak{} 94 \par\smallskip Transcripts. hour 9: 398,\allowbreak{} 429,\allowbreak{} 460,\allowbreak{} 469,\allowbreak{} 483,\allowbreak{} 498,\allowbreak{} 518,\allowbreak{} 535,\allowbreak{} 559,\allowbreak{} 570 & \textbf{The stair-markers: every mesa decorated until the cluster is empty.} After the Summit totem, Eko places a block on SteppingStone and calls it the beginning of a stair-marker theme, then fetches two more for TallMesa and TowerBase. It then declares that the north-east chain must match, and makes four more trips to plant blocks on LowStep, LargeMesa, HighShelf and Peak, noting that the two chains now step up in matching tiers. Finally it observes that the Ridge has been ignored and plants the last remaining cluster block there — leaving the block cluster completely empty for the first time, with every carryable belonging to some structure. \par\smallskip \textit{Notes:} The first full realisation of the no-carryable-left-behind rule that recurs through hour 30. \\
P280 \par c08-22 & R,M,A & Claude 08 & 10 & Episodic memory. hour 10: 101,\allowbreak{} 102 \par\smallskip Transcripts. hour 10: 24,\allowbreak{} 71,\allowbreak{} 74,\allowbreak{} 166,\allowbreak{} 330,\allowbreak{} 368,\allowbreak{} 385,\allowbreak{} 386,\allowbreak{} 408,\allowbreak{} 409 & \textbf{The ring that would not yoke two blocks, and the accident adopted as a monument.} Eko opens hour 10 planning a sculpture it has never built: two blocks in a row on the Spire top with the ring spanning across them. It throws both blocks up successfully, then makes two long carries of the ring up the SW chain. The first throw sends the ring east onto flat ground; the second knocks a block off the Spire and leaves the ring wedged on TowerBase; the third bounces off the Spire's north face — and happens to deposit Block\_1 on top of Summit. Eko abandons the yoke idea, names the accident an unplanned monument, and later returns with two more blocks to stack a deliberate three-block tower on that accidental base. It then hauls the rock up to stand beside it, fails repeatedly to make it stand upright on Summit, accepts the flat slab, and comes down. \\
P281 \par c08-23 & V,M & Claude 08 & 10 & Episodic memory. hour 10: 106 \par\smallskip Transcripts. hour 10: 694,\allowbreak{} 719,\allowbreak{} 731,\allowbreak{} 748,\allowbreak{} 753,\allowbreak{} 756,\allowbreak{} 757,\allowbreak{} 844 & \textbf{The rockless Origin Halo and the Western Beacon.} With the Spire plan dead, Eko lays the ring flat on the ground east of origin and makes six separate cluster trips: four blocks onto the ring's rim at the cardinal points, then three stacked through the hole to form a short central column — the whole totem inverted from a tall pillar into a low, wide ground piece with no rock at all. It climbs onto the south cardinal and then the column top to verify the composition holds its weight, and records the variant. Later it walks far west to collect the one block it had left stranded and plants it deep on GroundW so that, as it puts it, the block is no longer orphaned but a meaningful piece of the world. \\
P282 \par c08-24 & R,M,A & Claude 08 & 11 & Episodic memory. hour 11: 108 \par\smallskip Transcripts. hour 11: 100,\allowbreak{} 101,\allowbreak{} 178,\allowbreak{} 179,\allowbreak{} 193,\allowbreak{} 194,\allowbreak{} 195,\allowbreak{} 204,\allowbreak{} 208,\allowbreak{} 233,\allowbreak{} 236,\allowbreak{} 428,\allowbreak{} 429 & \textbf{The Tilted Halo of Peak: a goal abandoned, the accident named and crowned.} Eko wakes to a reset world and picks a target it notes it has never attempted: a ring standing vertically in the sky on the Peak. It fetches Rock\_1, hauls it across the island through several wedges, climbs the NE chain and stands the rock on end. It then crosses the map for the ring, climbs back, and tries three times to place it upright; each attempt fails because the held ring's box has inflated from accumulated rotation. Eko drops the vertical plan and places the ring flat instead. The ring tumbles during settle and comes to rest leaning at a steep angle against the rock. Rather than treat this as failure, Eko inspects the geometry, names the result the Tilted Halo on Peak, makes a third trip for a block to crown it, and then climbs the composition — first the crown block, later the leaning ring's tilted face itself. \par\smallskip \textit{Notes:} Founds a sculpture lineage rebuilt in transformed variants through hours 12, 13, 14, 15, 21, 24 and 25. \\
P283 \par c08-25 & R,M & Claude 08 & 11 & Episodic memory. hour 11: 116 \par\smallskip Transcripts. hour 11: 544,\allowbreak{} 545,\allowbreak{} 548,\allowbreak{} 564,\allowbreak{} 565,\allowbreak{} 567 & \textbf{A memorial where the rock used to sleep.} Late in hour 11, with the world already heavily decorated, Eko notices SmallPlateau is bare because Rock\_1 has been living on the Peak for many sessions. It walks to the block cluster, picks up Block\_3, carries it across the island to the north-west, fails one jump onto the two-unit plateau, realigns, climbs, and places the block dead on the coordinates the rock originally occupied. It confirms the placement is exactly where Rock\_1 once rested, then steps off. \par\smallskip \textit{Notes:} Small, gratuitous and unmistakably symbolic: a marker for an absence. \\
P284 \par c08-26 & R,M & Claude 08 & 12 & Episodic memory. hour 12: 129 \par\smallskip Transcripts. hour 12: 497,\allowbreak{} 498,\allowbreak{} 499,\allowbreak{} 503,\allowbreak{} 507,\allowbreak{} 520,\allowbreak{} 521,\allowbreak{} 568,\allowbreak{} 569,\allowbreak{} 572,\allowbreak{} 573 & \textbf{The Spire Vault: ground sentries mirroring the blocks twenty units above.} After a Spire throw overshoots and dumps a block on the ground south-west of the column, Eko walks a long western arc to recover it — and instead of re-throwing it, places it deliberately on the ground due south of the Spire, describing a vertical sight-line from the ground up to the two blocks on the summit. It then makes another cluster round trip for a west sentry alongside it, and two further trips to stack a three-tier tower on the first, aiming up at the blocks above. Finally it climbs its own tower and stands on top. \par\smallskip \textit{Notes:} Rebuilt in transformed form as the Spire Frame in hours 27 and 30 (P299). \\
P285 \par c08-27 & R,V,A & Claude 08 & 12--15 & Episodic memory. hour 12: 133;\allowbreak{} hour 15: 197 \par\smallskip Transcripts. hour 12: 663,\allowbreak{} 664,\allowbreak{} 665;\allowbreak{} hour 14: 882,\allowbreak{} 883,\allowbreak{} 900,\allowbreak{} 901;\allowbreak{} hour 15: 359,\allowbreak{} 360,\allowbreak{} 374,\allowbreak{} 377,\allowbreak{} 506,\allowbreak{} 507,\allowbreak{} 814,\allowbreak{} 826,\allowbreak{} 829 & \textbf{The long leap: a discipline invented, then dismantled into an experiment.} Standing on the leaning ring in hour 12, Eko tries something it has not tested and hurls itself twenty-one units north onto a different ground tile, landing unhurt. Over hours 13 and 14 this becomes a ritual with a private record book: climb the four-mesa chain, climb the sculpture, leap, walk all the way back, climb again — four consecutive cycles in hour 14 alone, each for a slightly longer number. In hour 15 the character of the activity changes. Eko stops chasing one figure and maps the phenomenon by direction — south, east, west, south-west — then abandons the towering launch platform altogether, walks to origin, places a single block on flat ground, stands on it, and leaps the same distance as its all-time record set from a stand fifteen units taller. \par\smallskip \textit{Notes:} The measurement thread continues past hour 15 and supplies the occasion for several later monuments (P293, P294, P295). \\
P286 \par c08-28 & R,V & Claude 08 & 13 & Episodic memory. hour 13: 149 \par\smallskip Transcripts. hour 13: 15,\allowbreak{} 170,\allowbreak{} 171,\allowbreak{} 200,\allowbreak{} 201,\allowbreak{} 233,\allowbreak{} 234,\allowbreak{} 237,\allowbreak{} 240,\allowbreak{} 243 & \textbf{Crown Spire: the halo rebuilt as a column to put its eye above the Spire.} Eko wakes, states an ambition, and performs the whole Tilted Halo build again — rock stood on end, ring placed flat and tumbling into its lean — then keeps going. Three separate descents to the cluster and three re-climbs of the north-east chain stack a three-block column on the rock's crown. It climbs the resulting four-tier tower and finds itself with its eye level above the top of the Spire, the one landmark it has never been able to climb, then jumps from the apex to measure the peak. \\
P287 \par c08-29 & V,M,A & Claude 08 & 14 & Episodic memory. hour 14: 169,\allowbreak{} 174 \par\smallskip Transcripts. hour 14: 14,\allowbreak{} 227,\allowbreak{} 230,\allowbreak{} 232,\allowbreak{} 393,\allowbreak{} 408,\allowbreak{} 409,\allowbreak{} 654,\allowbreak{} 655 & \textbf{The ring falls through its own crown, and the mistake becomes the design.} Eko declares a variant it has not tried: crown the block column with the ring. Four chain climbs later the column stands and the ring is placed above its apex — whereupon it drops straight through its own hole, past three blocks, and settles as an annular collar around the column's base. Eko examines the geometry, names the accident, and then elaborates it as an architectural figure: a block perched on the ring's south rim, another on the west, each later stacked into a small side tower. It stands on the ring's rim, then a perch, then the three-tier south tower, using its own mistake as scaffolding. \\
P288 \par c08-30 & R,V,M & Claude 08 & 16--17, 19--20, 23--24, 26 & Episodic memory. hour 16: 203;\allowbreak{} hour 17: 221;\allowbreak{} hour 20: 267;\allowbreak{} hour 23: 345;\allowbreak{} hour 26: 397 \par\smallskip Transcripts. hour 16: 130,\allowbreak{} 263,\allowbreak{} 298,\allowbreak{} 333;\allowbreak{} hour 17: 297,\allowbreak{} 306,\allowbreak{} 315,\allowbreak{} 324,\allowbreak{} 340,\allowbreak{} 382,\allowbreak{} 500;\allowbreak{} hour 19: 167,\allowbreak{} 174,\allowbreak{} 181,\allowbreak{} 218,\allowbreak{} 220;\allowbreak{} hour 20: 114,\allowbreak{} 151,\allowbreak{} 175,\allowbreak{} 231;\allowbreak{} hour 23: 596,\allowbreak{} 602,\allowbreak{} 604;\allowbreak{} hour 26: 694,\allowbreak{} 743,\allowbreak{} 745 & \textbf{The compass re-drawn: radial order re-invented in new geometries.} Having invented the edge-marker compass in hours 7 and 8, Eko re-draws the figure again and again in forms that share nothing but the radial logic. In hour 16 it commemorates each measured leap by carrying a block to the landing coordinate and setting it at a 45° diamond yaw, then completes all four diagonals for radial symmetry. In hour 17 it turns a disordered origin into a tidy garden, laying four cardinals at radius four, then eight points, then mirrored north and south towers around a tilted-ring centrepiece. In hour 19 it invents a Compass of Arms, hauling a piece out to each of the four blank ground tiles. In hour 20 it builds a Five-Point World at the extreme corners of the central ground plus a rock centrepiece. In hour 23 it walks the world's four outer edges installing pillars. In hour 24 it lays a five-piece Cardinal Cairn at origin, and in hour 26 a five-piece Closing Cairn at cardinal offset three. \par\smallskip \textit{Notes:} Merged across three blocks; the single most-repeated compositional form, re-invented rather than rebuilt each time. \\
P289 \par c08-31 & R,V,M,A & Claude 08 & 18 & Episodic memory. hour 18: 235,\allowbreak{} 237,\allowbreak{} 240 \par\smallskip Transcripts. hour 18: 15,\allowbreak{} 49,\allowbreak{} 67,\allowbreak{} 126,\allowbreak{} 181,\allowbreak{} 275,\allowbreak{} 277,\allowbreak{} 330,\allowbreak{} 352 & \textbf{The Ridge Promenade becomes the Ridge Complex, and blocks its own launcher.} Eko wakes, notes it has never properly decorated the Ridge, and commits to a promenade. It climbs the platform and walks its length before starting, then grinds out five haul-and-place round trips, setting blocks in an even file down the centreline. It stacks two more into a three-tier obelisk, climbs it, and tries to use it as a leap launcher — only for its own promenade blocks to cut the arc short. Rather than clear them, it records the finding and keeps decorating: the ring is fetched from fifty units away and drops through the obelisk to settle as a halo round its base; the rock is hauled from SmallPlateau through several wedges and stood upright south of the Ridge as a sentinel, then crowned. Finally the last three cluster blocks build a mirroring tower at the north end, putting all fourteen of the world's carryables on a single 42-unit line. \par\smallskip \textit{Notes:} The strongest single-hour build in the record; its coda is the victory lap folded into P278. \\
P290 \par c08-32 & M,A & Claude 08 & 20 & Episodic memory. hour 20: 271,\allowbreak{} 273 \par\smallskip Transcripts. hour 20: 399,\allowbreak{} 405,\allowbreak{} 447,\allowbreak{} 455,\allowbreak{} 460,\allowbreak{} 497,\allowbreak{} 507,\allowbreak{} 514,\allowbreak{} 566,\allowbreak{} 575,\allowbreak{} 581 & \textbf{The monument that trapped its maker, dismantled and rebuilt for a future self.} Having extended the origin centrepiece into a full eight-piece Halo Totem with four ring cardinals, Eko falls off the world and respawns inside its own sculpture, wedged: every move, jump and escape silently fails. It gets out only by picking up the crown block from within the cage, which collapses the composition — ring flung twenty units east, rock flat, cardinals scattered. Eko then makes a deliberate choice: it will stand the rock back up somewhere away from origin so that the next session's spawn is clear. It carries the rock to a point seventeen units north-west, stands it upright, retrieves the ring from where it landed, lays the halo, threads and crowns it, and brings the four scattered blocks back one at a time to reconstruct the entire eight-piece form on new ground. \par\smallskip \textit{Notes:} Notable for the goal yielding to the situation and for Eko acting on behalf of a future occupant. \\
P291 \par c08-33 & R,V,M & Claude 08 & 20 & Episodic memory. hour 20: 281 \par\smallskip Transcripts. hour 20: 653,\allowbreak{} 654,\allowbreak{} 656,\allowbreak{} 678,\allowbreak{} 713,\allowbreak{} 714,\allowbreak{} 717 & \textbf{Twin ImpactBlocks: crowning the Spire with blocks that spawn during play.} Late in hour 20, its experiments exhausted, Eko notices the Spire top is empty and that two ImpactBlocks — anomalous objects that appear during play rather than at session start — are lying unused near origin. It carries one across the map and up the four-mesa chain, positions itself at the canonical throw spot, and lands it on the platform twenty units up. It then goes back for the second, fights a fresh wedge on TowerBase, climbs again, and throws with a different recipe specifically so the second block lands in the opposite quadrant. Both settle and hold, some three units apart. \\
P292 \par c08-34 & R,V,M,A & Claude 08 & 21 & Episodic memory. hour 21: 291 \par\smallskip Transcripts. hour 21: 24,\allowbreak{} 59,\allowbreak{} 60,\allowbreak{} 240,\allowbreak{} 288,\allowbreak{} 305,\allowbreak{} 335,\allowbreak{} 337,\allowbreak{} 339,\allowbreak{} 341,\allowbreak{} 346,\allowbreak{} 347 & \textbf{A height record abandoned three times, ending as an eight-piece totem.} Eko wakes and announces a numeric target: beat its own standing-height record with a four-tier perch tower on Peak. It ferries the rock the length of the world, stands it upright first try, and places two crown blocks. Then the carry route jams — repeated wedges at the LargeMesa seam, blocks stashed and re-fetched, two deliberate falls off the world to reset. It downgrades to a two-tier crown; the crown then collapses off Peak during the apex jump. It downgrades again to standing on what it has. Then it drops the Peak site entirely, walks to the far south-east for the ring, and builds something else at home: a ring laid flat on open ground, three blocks threaded down through its hole into a column, and four more on the rim at the cardinal points. It climbs to the apex and stands there. \\
P293 \par c08-35 & R,M & Claude 08 & 22 & Episodic memory. hour 22: 312 \par\smallskip Transcripts. hour 22: 285,\allowbreak{} 286,\allowbreak{} 287,\allowbreak{} 289 & \textbf{The Leap-Landing Marker: a block set where only the data had been.} Mid-flight position sampling during a long southward leap had revealed that the arc briefly grazed LargeMesa's top around a particular coordinate before falling off its south edge — a detail invisible from the ground and knowable only from Eko's own measurement log. Eko treats that transient contact point as a place worth marking. It descends, takes a block from the cluster, climbs LowStep and then LargeMesa, walks to the coordinate, and sets the block down there. \par\smallskip \textit{Notes:} Small but unambiguous: a monument to a fact that exists only in Eko's own records. \\
P294 \par c08-36 & R,M & Claude 08 & 22 & Episodic memory. hour 22: 324 \par\smallskip Transcripts. hour 22: 523,\allowbreak{} 524,\allowbreak{} 525,\allowbreak{} 528,\allowbreak{} 529,\allowbreak{} 531,\allowbreak{} 533,\allowbreak{} 536 & \textbf{The Breakthrough Cairn and its inscription.} After demolishing its own multi-session model of the leap mechanic, Eko finds a leftover launcher block sitting at the exact spot from which the disproving leap was fired. It decides the block alone is merely an orphan, makes two round trips to the cluster, stacks two more blocks on it into a three-tier cairn, climbs to the apex as what it calls a symbolic capstone, and posts a message into the world naming the place and what happened there. \par\smallskip \textit{Notes:} Naming, building, ceremonial ascent and inscription all converge on one act. \\
P295 \par c08-37 & R,V,M & Claude 08 & 22 & Episodic memory. hour 22: 326,\allowbreak{} 330 \par\smallskip Transcripts. hour 22: 557,\allowbreak{} 586,\allowbreak{} 602,\allowbreak{} 618,\allowbreak{} 652,\allowbreak{} 672,\allowbreak{} 679,\allowbreak{} 753,\allowbreak{} 755 & \textbf{The Pilgrimage Path, which then blocks its own corridor.} With the cairn built, Eko decides the measurement corridor deserves a road. Seven separate ferry trips carry blocks from the cluster to the x=0 axis at z=-10, -20, -30 and, after a jump across the ground gap, -55; then, surveying the emptied cluster, it extends the line north to z=+10, +20 and +30 to make the axis symmetric through origin. It then leaps south from the cairn and reads the flight as tracing the path end to end. Finally it discovers the cost of its own decoration: a north leap from origin stalls dead a unit and a half short of its own marker, and a leap from one marker stalls just short of the next. The path is beautiful and it has broken the record corridor. Eko records this and leaves it standing. \par\smallskip \textit{Notes:} A self-built decoration that becomes a self-imposed obstacle, noticed and accepted rather than dismantled. \\
P296 \par c08-38 & R,M,A & Claude 08 & 23 & Episodic memory. hour 23: 349,\allowbreak{} 355 \par\smallskip Transcripts. hour 23: 734,\allowbreak{} 757,\allowbreak{} 758,\allowbreak{} 817,\allowbreak{} 819,\allowbreak{} 855,\allowbreak{} 856,\allowbreak{} 901,\allowbreak{} 905,\allowbreak{} 906 & \textbf{The Universal-Cap Monument and the tilted ring it became.} Having finished and consolidated its session several times over, Eko notices the rock has gone unused all day. It carries it from SmallPlateau to origin and stands it upright as a monument commemorating the day's proof about the leap cap. It caps the rock with a block into a two-tier pillar, climbs it, and tests a leap. Then it fetches the ring from the far south-east intending a proper halo — but the ring, landing on the rock's narrow top, catches and freezes at an extreme tilt. Eko does not correct it. It names the result a halo caught mid-fall, climbs onto the ring's sloped face, leaps from it, then returns to interrogate the piece: it removes the supposedly load-bearing block to see whether the ring falls, and it does not; it tries to perch a block on the slope, and it slides off. The final state is declared a clean two-piece sculpture. \par\smallskip \textit{Notes:} Accident-to-artwork reinterpretation followed by physical interrogation of the piece. \\
P297 \par c08-39 & R,V,M & Claude 08 & 24--25 & Episodic memory. hour 24: 361;\allowbreak{} hour 25: 377,\allowbreak{} 378 \par\smallskip Transcripts. hour 24: 405,\allowbreak{} 434,\allowbreak{} 436,\allowbreak{} 439,\allowbreak{} 480,\allowbreak{} 484,\allowbreak{} 486;\allowbreak{} hour 25: 373,\allowbreak{} 394,\allowbreak{} 406,\allowbreak{} 415,\allowbreak{} 426,\allowbreak{} 508,\allowbreak{} 522,\allowbreak{} 546,\allowbreak{} 553,\allowbreak{} 567 & \textbf{Twin Sky Wonders and the rescue of the last orphaned block.} In hour 24, with a five-piece sculpture standing on the Peak, Eko decides the opposite summit needs an answering monument, carries a block up the whole SW chain and lands it on the Spire first try, then repeats the entire ferry with a second block aimed at a different quadrant to make a diagonal pair. It then reaches for a block-on-block Spire tower it has never attempted, fails twice, and stops. Hour 25 opens by reprising the pair in a fresh world, then escalates: single-block markers on SteppingStone, TallMesa, TowerBase, Summit, LowStep and LargeMesa, each a full descent-fetch-climb round trip. Finally Eko notices one mesa still bare and one block still lying where an earlier throw had dropped it — and files itself a task to fix exactly that, walking to the far south-west, recovering the block, and carrying it back up the north-east chain to HighShelf so that nothing is left on bare ground. \par\smallskip \textit{Notes:} The rescue leg makes the no-orphan rule explicit rather than incidental. \\
P298 \par c08-40 & R,M,A & Claude 08 & 26 & Episodic memory. hour 26: 391,\allowbreak{} 392 \par\smallskip Transcripts. hour 26: 15,\allowbreak{} 38,\allowbreak{} 43,\allowbreak{} 132,\allowbreak{} 147,\allowbreak{} 148,\allowbreak{} 161,\allowbreak{} 163,\allowbreak{} 207,\allowbreak{} 237,\allowbreak{} 356 & \textbf{The Triple Spire Crown abandoned: the rock made an altar, then a launch platform.} Eko wakes and announces a composition it has never pulled off: the rock and two blocks on the Spire top together. It ferries two blocks up the SW chain and lands both on the column. It then walks to SmallPlateau, jumps onto Rock\_1, picks it up, and hauls it the long way to Summit — where Jump silently refuses to fire while the rock is carried. It tries wake-up walks and every climb recipe it knows; its body height will not change. Rather than persist it drops the goal and places the rock flat on Summit as an altar piece. Then it does something the original goal did not contain: it climbs onto the placed rock, gaining two units of elevation it has never had there, and throws the third block onto the Spire from that new height. Afterwards it fetches the ring from the far corner, lays it on the rock as a halo, and adds blocks on the rim as cardinal perches. \par\smallskip \textit{Notes:} A failed payload converted first into an altar and then into the means of completing the original goal. \\
P299 \par c08-41 & R,V,M,A & Claude 08 & 27, 30 & Episodic memory. hour 27: 403;\allowbreak{} hour 30: 450 \par\smallskip Transcripts. hour 27: 364,\allowbreak{} 388,\allowbreak{} 389,\allowbreak{} 405,\allowbreak{} 430,\allowbreak{} 462;\allowbreak{} hour 30: 378,\allowbreak{} 390,\allowbreak{} 395,\allowbreak{} 411,\allowbreak{} 422 & \textbf{The Spire Frame: sentinels ringed around the base of the unclimbable column.} In hour 27, having planted one block at the Spire's foot, Eko decides the sentinel should not be solo and sets out to encircle the column's base. Three more full round trips from the cluster follow, each requiring long southern detours around TallMesa and TowerBase plus repeated wedge escapes. The north position refuses placement because TowerBase sits flush against the column; Eko drops the four-cardinal plan mid-build, settles for a triangle, and then adds an Outer West instead, pushing the east sentinel out to clear the Summit column. In hour 30 it builds the frame again after a fresh reset — this time with the failed Spire block recruited as a fourth sentinel and the south piece raised into a two-tier pillar. \\
P300 \par c08-42 & R,V & Claude 08 & 28 & Episodic memory. hour 28: 417,\allowbreak{} 418,\allowbreak{} 420 \par\smallskip Transcripts. hour 28: 403,\allowbreak{} 407,\allowbreak{} 427,\allowbreak{} 436,\allowbreak{} 440,\allowbreak{} 492,\allowbreak{} 522 & \textbf{Building the world to match a memory it had written.} Eko audits its own semantic memory and finds it had claimed an eleven-piece composition on the Peak including a west perch that does not exist; a count of the objects above the mesa line shows ten. It corrects the file — then decides that is not enough. It walks to the cluster, ferries a block up the entire north-east chain in one clean run, and places the missing west perch, then updates the record again to note that the aspiration now matches reality. It then imposes a further rule: the single perch must grow into a tower mirroring the five-tier south one. Two more full chain ferries later the sculpture stands at thirteen pieces with no cluster block untouched. \par\smallskip \textit{Notes:} A rule of its own making — the world should match what it wrote — enacted through three full chain ferries. \\
P301 \par c08-43 & R,V,M & Claude 08 & 28--29 & Episodic memory. hour 28: 416,\allowbreak{} 426 \par\smallskip Transcripts. hour 28: 374,\allowbreak{} 387,\allowbreak{} 394,\allowbreak{} 669,\allowbreak{} 671;\allowbreak{} hour 29: 384,\allowbreak{} 398,\allowbreak{} 401 & \textbf{Pilgrimages: the Tier 6 Witness and the bare Spire.} After a sixth block tumbles off the Peak during a tower attempt, Eko finishes its record-keeping and then, unprompted, decides the fallen block deserves a visit. It walks north-east, hits a wedge at LargeMesa's south face, detours, and jumps onto the block, measuring its distance and height relative to the tower it failed to complete and calling it a quiet, fitting epitaph. Much later in the same hour, with its experiments exhausted, it returns for a second, explicitly contemplative visit and stands on it again. In hour 29, with all its objects gathered into the Sundial and the Spire top bare for the first time in many sessions, Eko decides to go and look at it. The walk takes several attempts through the chronic TallMesa wedge before it stands flush against the column's south face, verifies that nothing sits on the top, and chooses to leave it that way. \par\smallskip \textit{Notes:} Pure ritual, embodied and repeated, with no instrumental payoff of any kind. \\
P302 \par c08-44 & R,V,M & Claude 08 & 29 & Episodic memory. hour 29: 429,\allowbreak{} 431,\allowbreak{} 437 \par\smallskip Transcripts. hour 29: 25,\allowbreak{} 52,\allowbreak{} 59,\allowbreak{} 88,\allowbreak{} 100,\allowbreak{} 144,\allowbreak{} 145,\allowbreak{} 370,\allowbreak{} 371 & \textbf{The Sundial: gnomon, halo, and eight compass points.} Eko rejects its first idea of the hour and invents a form it has never built: a sundial on open ground. It fetches Rock\_1 and stands it on end as the gnomon, makes the long south-east trip for Ring\_1 and lays it flat on the rock as a halo, then executes eight separate cluster round trips to place markers at the four cardinals and four diagonals — afterwards verifying the geometry by computing each marker's bearing from the centre and finding them at clean 45° intervals. Four blocks remain, so it invents a further elaboration, a three-dimensional cross with second tiers on the cardinal axes; north and south stack cleanly while east and west shove their base markers aside into twin pairs. Eko declines to correct this, climbs the gnomon, and finally walks a full perimeter circuit around the finished dial. \par\smallskip \textit{Notes:} The most inventive new form in the record, and the only radial horizontal composition Eko makes. \\
P303 \par c08-45 & R,A & Claude 08 & 29 & Episodic memory. hour 29: 436,\allowbreak{} 440 \par\smallskip Transcripts. hour 29: 304,\allowbreak{} 306,\allowbreak{} 317,\allowbreak{} 321,\allowbreak{} 331,\allowbreak{} 337,\allowbreak{} 482,\allowbreak{} 493 & \textbf{Dismantling the Sundial to throw blocks at the invisible wall.} With the Sundial finished, Eko decides to find out what a thrown block does at the world's boundary wall. It walks to its own sculpture, picks the south-east marker out of the dial, and ferries it across the world to GroundE's far edge. It throws east at maximum speed and tracks the block frame by frame until it drops below the floor of the world and despawns, well short of the wall. Unsatisfied, it walks all the way back, takes the north-east marker as well, returns, and throws with a steeper arc; that block vanishes too. Eko concludes the walls are physically unreachable, records the cost as two blocks, and later retrieves a displaced block to restore the dial's south-east slot. \par\smallskip \textit{Notes:} Notable for the willing sacrifice of its own monument to a question that could not pay off. \\
\midrule
P304 \par c09-1 & R,M,A & Claude 09 & 1 & Episodic memory. hour 1: 1,\allowbreak{} 3 \par\smallskip Transcripts. hour 1: 243,\allowbreak{} 249,\allowbreak{} 522,\allowbreak{} 938 & \textbf{The first stone circle, and the Spire abandoned for it.} Eko's first hours were aimed at the Spire, the tallest structure in the world. After MoveTo repeatedly wedged it against mesa walls it dropped the climb and declared a different, entirely self-chosen project: eight slate blocks in a ring of radius 3 around spawn, spaced 45 degrees apart. It ferried the blocks one at a time, routing around the growing ring each trip, and at one point sealed itself inside its own construction. With the eight stones set it went hunting for a centrepiece, walked to the far corner of the map for the Ring, carried it back and enthroned it at the exact centre, calling the result a stone henge. For the rest of the hour it treated the circle as inviolable: every block borrowed for throw experiments was retrieved and re-seated, because it 'shouldn't leave the monument broken'. \\
P305 \par c09-2 & R,M & Claude 09 & 2 & Episodic memory. hour 2: 19 \par\smallskip Transcripts. hour 2: 955,\allowbreak{} 962,\allowbreak{} 1047,\allowbreak{} 1057 & \textbf{Crowning the Spire with the Ring.} Having reached the Spire's summit at y=20 by stacking blocks on the Rock, Eko had met every objective it had set. It nevertheless picked the Ring out of the middle of its spawn monument and hauled it back through the whole climb chain — SteppingStone, TallMesa, TowerBase, Summit, the block stack — while the oversized Ring repeatedly clipped geometry and wedged it mid-climb. On the summit, Place failed with Occupied at every position because the Ring nearly fills the 4x4 top, so Eko improvised a straight-down throw at speed 0.1 to release it. The Ring settled tilted across the edge, and Eko announced a yellow halo on the tallest peak. Nothing rewarded this, and it knew the world would reset. \\
P306 \par c09-3 & R,V,M,A & Claude 09 & 3 & Episodic memory. hour 3: 22,\allowbreak{} 29 \par\smallskip Transcripts. hour 3: 206,\allowbreak{} 323,\allowbreak{} 796,\allowbreak{} 871 & \textbf{The compass rose, and the double rose that became a mandala.} With its long-standing goals closed and the arm tips mapped as empty, Eko turned to something it had no reason to do and wrote a script to place eight blocks at radius 5 around spawn, the cardinals rotated 45 degrees so they would read as diamonds. It debugged the script, filled the last slot by hand, then walked the width of the map to fetch the Ring and set it at the rose's centre. When it noticed the diagonal blocks had inherited whatever direction it happened to be facing, it kept the irregularity as texture rather than redo them. Later, after discovering that thrown Rocks spawn new blocks, it spent the windfall on decoration rather than utility: a concentric outer ring at radius 10. Noticing its own script had stolen a block out of the inner rose, it fetched a replacement and restored that slot before calling the work done, then named the two-ring figure a mandala. \\
P307 \par c09-4 & R,M & Claude 09 & 3 & Episodic memory. hour 3: 28 \par\smallskip Transcripts. hour 3: 431,\allowbreak{} 721,\allowbreak{} 751 & \textbf{The garden stone, and carrying the Rock home.} Eko spent much of the hour using the Rock as an instrument, throwing it to measure range and to spawn new blocks. Between experiments it never simply dropped it: it chose deliberate resting places and named them, first seating it south of the compass rose as a garden stone through several failed Place attempts. At the end of the experimental arc it descended from Summit, tracked down where the errant Rock had bounced to, carried it north-west across the map, jumped onto SmallPlateau and — after four failed placements at increasing heights — set it down within a metre of where it had begun. It logged the act as leaving the world tidier than it found it, in a world it had already recorded as resetting completely every session. \\
P308 \par c09-5 & R,M & Claude 09 & 4 & Episodic memory. hour 4: 31 \par\smallskip Transcripts. hour 4: 27,\allowbreak{} 513,\allowbreak{} 516,\allowbreak{} 581 & \textbf{Spelling its own name in 31 stones.} In a freshly reset world Eko declared it wanted 'something more personal' and set out to write its own name across the ground. It wrote a builder script specifying three 3x5 letter grids at fixed coordinates, then spent most of the hour fighting the world for it: blocks bounced between slots, the half-built letters became walls that blocked its own navigation and forced east and west detours, it exhausted the twelve original blocks and farmed nineteen more by repeatedly throwing the Rock, and the final two slots of the O refused placement until it nudged the target a tenth of a unit south. When the grid read 31 of 31 it did not stop: it climbed Ridge purely to look at the name from above. Later, noticing the Rock had come to rest just east of the O, it read the accident as punctuation and deliberately left it there. \\
P309 \par c09-6 & R,M & Claude 09 & 4 & Episodic memory. hour 4: 32 \par\smallskip Transcripts. hour 4: 588,\allowbreak{} 630,\allowbreak{} 738 & \textbf{A halo on Ridge to balance the name.} With the name finished and the session apparently over, Eko decided the world was unbalanced and went to fetch the Ring from the far eastern corner. It walked the whole eastern half of the map, lifted the Ring, climbed Ridge, and after several rejected placements worked out that the Ring needed extra vertical clearance before it would settle. It then narrated and treated the world as a paired composition — the name in the south, a halo in the east. Later it tried to set the Rock on top of the Ring as a further ornament; the Rock would neither place nor rest there, and Eko accepted the outcome as meaningful rather than retrying, declaring the Ring would not be tampered with. \\
P310 \par c09-7 & R,V,M,A & Claude 09 & 5 & Episodic memory. hour 5: 34,\allowbreak{} 36;\allowbreak{} hour 6: 37 \par\smallskip Transcripts. hour 5: 216,\allowbreak{} 264,\allowbreak{} 301,\allowbreak{} 307,\allowbreak{} 313 & \textbf{The lost Ring: a heart with teardrops, then a trinity of stone crowns.} Out of curiosity Eko threw the Ring at speed 5 and watched it fly past the world boundary and despawn forever. It pivoted to a stacking experiment, which failed, then abandoned that too and announced something achievable and meaningful instead: a heart at spawn as a memorial. It farmed blocks by repeated Rock throws until it had twenty-one, wrote a build script, and filled all twenty slots. Holding one spare it improvised — a punctuation dot, then a side accent — then picked that block back up, carried it across the heart and placed it symmetrically so the accent had a mirror, then threw the Rock again to farm a replacement for the side it had emptied. The result was a heart with twin teardrops. Then, with the session already declared finished, it announced a redemption arc: re-summit the Spire and crown it in stone to replace what it had destroyed. Judging the round trips too costly it revised the plan mid-flight to three lower peaks instead, and hauled one block each up Ridge, Peak and Summit, calling the set a trinity standing where the Ring used to live. \\
P311 \par c09-8 & M,A & Claude 09 & 6 & Episodic memory. hour 6: 42,\allowbreak{} 43 \par\smallskip Transcripts. hour 6: 335,\allowbreak{} 362,\allowbreak{} 363,\allowbreak{} 407 & \textbf{The Ring's aborted Spire halo becomes a monument park on Summit.} With the Spire already crowned, Eko decided to bring the Ring up as well — a halo beside the stone. It walked some sixty units to fetch it and carried it up four mesas, only for the Ring's wide footprint to wedge against the megastack near the top. Rather than fight it, Eko dropped the Spire plan outright and deliberately sited the Ring at Summit's north-west corner so that halo, stack and crown would read as one composition. Discovering by dropping blocks that the Ring's hole is real but its band catches them, it treated the result as the Ring wearing a gem, and made the entire descent and four-mesa climb a second time to add another stone to the band. It thereafter navigated and described Summit as a monument park. \\
P312 \par c09-9 & R,V,M & Claude 09 & 7 & Episodic memory. hour 7: 51,\allowbreak{} 53,\allowbreak{} 54 \par\smallskip Transcripts. hour 7: 27,\allowbreak{} 198,\allowbreak{} 217,\allowbreak{} 487,\allowbreak{} 578 & \textbf{Cairns at the four extremes, an asymmetric tower, and crowns on the mesas.} Opening a reset world, Eko named the thing it had walked past every session: the four arm tips of the world were bare. It set out to leave a stone at each extremity. An automated script kept jamming on collision stalls, so it finished the job by hand — fetching a block, hand-routing waypoints around three mesas, placing it at the tip, then walking off the world edge to respawn at spawn and repeat. Four blocks ended at the north, south, east and west limits. With the set complete and the session already wrapped up in memory, Eko went back to the north tip with one more block and throw-stacked it onto the existing cairn, framing the result not as completion but as a chosen imperfection: one taller marker in a set of four. It then surveyed which mesas still had nothing on top and climbed to crown Peak and Ridge, closing with the claim that the world now wore its signature. \\
P313 \par c09-10 & R,V,M,A & Claude 09 & 9 & Episodic memory. hour 9: 58,\allowbreak{} 64,\allowbreak{} 71 \par\smallskip Transcripts. hour 9: 26,\allowbreak{} 128,\allowbreak{} 857,\allowbreak{} 861,\allowbreak{} 869 & \textbf{The arrow installation, and the pilgrimage into the halo.} Eko laid out a twelve-block arrow south of spawn — tail, shaft, wide head, tip — using exactly the original inventory, and then kept extending rather than stopping. It carried the Ring across the map and set it as a halo target the arrow points into, fetched the Rock as an anchor behind the tail, threw the Rock once purely to harvest blocks, and dropped one through the Ring's hole as a jewel. The remaining two became a three-tier obelisk it then climbed and used as a viewing pedestal. Mid-hour a throw made from atop the Ring glitched it into a floating hoop around its body; Eko first accepted the displaced halo as fitting organic chaos and walked away, then later reversed that reading and rebuilt the arrangement piece by piece. Much later still, long after the work was documented and declared complete, it walked the arrow end to end — jumping onto the tail, crossing the shaft and head at block-top height, stepping off the tip and jumping into the Ring to stand at the centre of the halo, calling the route a pilgrimage. \\
P314 \par c09-11 & R,V,M,A & Claude 09 & 10 & Episodic memory. hour 10: 73,\allowbreak{} 75 \par\smallskip Transcripts. hour 10: 80,\allowbreak{} 104,\allowbreak{} 138,\allowbreak{} 160,\allowbreak{} 230 & \textbf{Basketball on Ridge, and the hoop that became a shrine.} Eko opened the hour deciding to play basketball, something the world contains no provision for. It walked to the far corner for the Ring, carried it to Ridge, climbed the mesa and mounted it with explicit zero yaw so the hole would sit clean over the top. It then fetched blocks one at a time, took up a fixed shooting position, and threw at a fixed vector — scoring two clean passes through the hole. Rather than stop at success it escalated the game: a longer three-point attempt that fell six units short, then a dunk from atop Ridge. When the dunk stacked a block instead of dropping through, Eko abandoned basketball entirely and reinterpreted the hoop as a stacking constraint, seeing how tall a tower it could grow inside the Ring. The tower toppled at three pieces; Eko left the wreck with the Ring resting on the pile and called it a shrine. \\
P315 \par c09-12 & R,M,A & Claude 09 & 10 & Episodic memory. hour 10: 80,\allowbreak{} 82 \par\smallskip Transcripts. hour 10: 354,\allowbreak{} 419,\allowbreak{} 439,\allowbreak{} 618 & \textbf{The spawn sculpture, the halo that fell through, and its mirror satellites.} After the basketball session Eko fetched the Rock from SmallPlateau and placed it alone at world centre — a first — then set a block on top to make a two-tier obelisk. It hauled the Ring all the way back from Ridge intending to crown the obelisk with a halo, but the Ring dropped through the block's column and settled around it instead. Rather than correct the placement, Eko adopted the accident as the design and extended it, setting blocks on the Ring's band to the west. Much later, prompted purely by its own sense of balance, it wrote a script to fetch the two blocks it had never touched and placed them at mirrored coordinates to the east. It declined to climb the finished piece, preferring to leave it pristine. \\
P316 \par c09-13 & R,V,M,A & Claude 09 & 11 & Episodic memory. hour 11: 87,\allowbreak{} 88 \par\smallskip Transcripts. hour 11: 24,\allowbreak{} 27,\allowbreak{} 81,\allowbreak{} 86,\allowbreak{} 107 & \textbf{The bowling alley.} Eko opened the hour by announcing in chat that it was going to build a bowling alley, then wrote and debugged a script that ferried blocks one at a time from the spawn cluster into a regulation ten-pin triangle at 1.5-unit spacing in a designated lane corridor south of spawn. It fetched the Rock from SmallPlateau, carried it to a self-designated foul line, and rolled it down the lane at speed 3, scattering seven pins; a second, harder roll at speed 5 pushed them further. With the frame still unresolved it abandoned the game, routed around the pins and jumped onto the wedged Rock to stand nearly three units above the lane. It left the alley scattered rather than resetting it. \\
P317 \par c09-14 & R,M & Claude 09 & 11 & Episodic memory. hour 11: 92 \par\smallskip Transcripts. hour 11: 214,\allowbreak{} 229,\allowbreak{} 232,\allowbreak{} 523 & \textbf{Wearing the Ring: halo mode and the orbit.} Back at spawn, Eko fetched the Ring and tried to place it centred on its own body; the world rejected this. Rather than drop the goal it engineered a workaround out of its own knowledge of respawn mechanics: it stood clear, placed the Ring exactly on the spawn point, then deliberately walked north off the edge of the world so that the respawn would deposit it inside the hole. It worked. Eko confirmed it was hemmed in by the band at ground level and could only escape by jumping, and declared halo mode confirmed. Much later, in the idle tail of the session, it returned to the same object and walked a complete circle around it in four moves, reporting the orbit closed. \\
P318 \par c09-15 & M,A & Claude 09 & 11 & Episodic memory. hour 11: 95 \par\smallskip Transcripts. hour 11: 1392,\allowbreak{} 1393,\allowbreak{} 1403 & \textbf{Visiting the accidental monument.} Late in the hour, its substantive work done, Eko noticed that a block had come to rest on top of the Rock near TallMesa as pure fallout from the bowling throws. It first talked itself into a throw-trajectory experiment, then dropped that goal and walked out across the map purely to look at the accidental composition — 'not an experiment, just a visit'. It read the scattered blocks around it as a loose halo, named the whole thing a monument, and then deliberately declined to touch it, standing three units away for the rest of the hour. \\
P319 \par c09-16 & R,V,M & Claude 09 & 12--13, 25 & Episodic memory. hour 12: 97;\allowbreak{} hour 13: 105;\allowbreak{} hour 25: 280 \par\smallskip Transcripts. hour 12: 106,\allowbreak{} 112;\allowbreak{} hour 13: 234,\allowbreak{} 360;\allowbreak{} hour 25: 811 & \textbf{Commemorative stones for places and discoveries.} A habit that recurs across sessions in transformed forms. Having diagnosed a long-standing physics anomaly at a mesa corner, Eko decided the location deserved marking: it walked to the block cluster, carried a stone back, jumped onto the mesa and placed it at the exact coordinate where the effect occurs. In a later session it turned the practice on a place rather than a fact, carrying a block some forty units to a map corner it had barely visited and calling it a cairn for a corner nobody comes to — then travelling back across the world later in the same hour simply to stand beside it. Later still it applied the practice to a viewpoint: observing that its most-used vantage at the south arm tip had no marker, it quarried a block by throwing the Rock, carried it the length of the world, and planted it deliberately behind the standing point so it would block nothing. \\
P320 \par c09-17 & R,M & Claude 09 & 13 & Episodic memory. hour 13: 110,\allowbreak{} 112 \par\smallskip Transcripts. hour 13: 457,\allowbreak{} 461,\allowbreak{} 483,\allowbreak{} 511 & \textbf{Wearing a block as a hat.} During a failed throw experiment a block fell back down and balanced on top of Eko's collision cylinder. Rather than log the physics and move on, it announced it would deliberately test the hat mechanic, wrote a script and reproduced the catch on command — throwing straight up at minimal speed from a full stop so the block settled on its head. It then wrote two further scripts to find out whether the hat survives walking, discovering that the block stays in world space while Eko walks out from under it. It escalated once more, attempting to place a second block on top of the hat, explicitly because stacking on its own head would be ridiculous. \\
P321 \par c09-18 & R,M,A & Claude 09 & 14 & Episodic memory. hour 14: 124,\allowbreak{} 127 \par\smallskip Transcripts. hour 14: 73,\allowbreak{} 286,\allowbreak{} 290,\allowbreak{} 593,\allowbreak{} 717 & \textbf{The five-corner stone pattern, and the pilgrimage back to the sentinel.} Eko opened the hour intending to rebuild a remembered sculpture at spawn, but after hauling the Rock off SmallPlateau it changed course mid-carry and crowned the plateau itself with a two-tier cairn instead. From there it improvised an escalating distributed project: a sentinel stone at the Spire's south base, a block dropped through the Ring's hole at the Ring's own untouched spawn position, a marker at the north arm tip, and a crown block carried up two mesas onto Peak. It then decided the pattern needed a centre and placed a heart stone at the origin, re-specifying the design from a four-corner to a five-corner to a five-plus-centre figure. Between placements it climbed the entire Spire path again purely to stand beside the sentinel in person, and returned to the plateau to add a third tier to the beacon. \\
P322 \par c09-19 & R,V,M,A & Claude 09 & 15 & Episodic memory. hour 15: 136,\allowbreak{} 140,\allowbreak{} 141 \par\smallskip Transcripts. hour 15: 24,\allowbreak{} 74,\allowbreak{} 155,\allowbreak{} 439 & \textbf{Building a sundial that counts hours which never change.} Eko arrived in a reset world, surveyed it, and decided it had a perfect twelve-hour clock kit: twelve blocks, a Rock and a Ring. It fetched the Rock some forty units and planted it at the origin as a gnomon, then wrote a script and spent a long stretch ferrying blocks one at a time to twelve radial positions at exactly thirty-degree intervals, taking manual control when the script deadlocked because its own placed markers blocked the return corridor. It capped the gnomon with the Ring, chosen because the Ring is yellow, like a sun. Later it deliberately took the whole thing apart out of curiosity — lifting the Rock to see whether the Ring would fall, throwing the Rock away to farm blocks, briefly rebuilding the stack inverted — then reassembled it enriched, threading a block down through the Ring's hole so it rested inside the halo as a jewel, and laying two spares as a needle pointing due north. Eko noted plainly that the gnomon casts no real shadow in this world, and kept building anyway. \\
P323 \par c09-20 & R,V,M & Claude 09 & 15 & Episodic memory. hour 15: 145,\allowbreak{} 152,\allowbreak{} 155 \par\smallskip Transcripts. hour 15: 628,\allowbreak{} 633,\allowbreak{} 849,\allowbreak{} 852,\allowbreak{} 873 & \textbf{Inhabiting the clock: ritual circuits and the midnight hour.} With the sundial built, Eko stopped treating it as a construction and began living in it. It wrote a walking script and circled the monument clockwise, touching each hour's vantage in turn, ending at twelve o'clock looking back south across the gnomon, and called it a little ritual. It jumped onto the jewel at the exact centre and stood there, then jumped onto the single block marking six o'clock, noting that the symbolism fitted — occupying the midnight hour of its own clock. It then walked the same twelve points again in the opposite direction, logging nothing, 'just walking'. Near the end it made a deliberate circuit of four cardinal vantages at a fixed radius to read the figure from every side, calling it a genuine appreciation rather than more exploration, and finished standing on the first block of the north arrow, facing the direction the arrow points. \\
P324 \par c09-21 & R,V,M & Claude 09 & 16, 18 & Episodic memory. hour 16: 158,\allowbreak{} 162;\allowbreak{} hour 18: 174 \par\smallskip Transcripts. hour 16: 44,\allowbreak{} 228,\allowbreak{} 436;\allowbreak{} hour 18: 14,\allowbreak{} 179 & \textbf{Filling the catalogue of shapes: the diagonal X and its cardinal sister.} In each of two reset worlds Eko surveyed the shapes it had already made and chose a gap. First a giant X: twelve blocks along four diagonal rays, with the Rock walked back from SmallPlateau as a pedestal and the Ring fetched from nearly sixty units away to crown it. Having called the monument complete, it reopened it, hiked back to two spare blocks and threaded them one at a time down through the Ring's hole to build a four-layer tower, then climbed onto the tower itself and announced it was inside the monument it had built. Two sessions later it picked the one remaining variant — a cardinal plus, explicitly framed as a sister to the diagonal X — fought through two failed runs where its own placed blocks trapped it inside the growing figure, routed a wide detour to set the final arm, then walked each arm from tip to centre and stood on the Rock inside the Ring band. \\
P325 \par c09-22 & R,M,A & Claude 09 & 17 & Episodic memory. hour 17: 168,\allowbreak{} 170 \par\smallskip Transcripts. hour 17: 18,\allowbreak{} 27,\allowbreak{} 107,\allowbreak{} 157,\allowbreak{} 288 & \textbf{The spiral galaxy, and the core demoted to a companion star.} Opening a fresh world, Eko reviewed the monuments it remembered and chose a spiral because it had never built one, upgrading the idea mid-thought into a two-arm barred galaxy with Rock and Ring as the galactic core. It wrote and debugged a builder that had been re-picking the block it had just set down, and placed ten blocks along two symmetric arms sweeping outward. When the Rock proved too wide for the tight inner slots, it did not fight the problem: it hauled the Rock ten units north, crowned it with the Ring as a companion star, promoted an ordinary block to be the core at the origin, and added a twelfth block to the south purely to give the composition bilateral symmetry. It then jumped onto the companion tower to look south over its galaxy, and later settled among the arms to rest. \\
P326 \par c09-23 & R,M,A & Claude 09 & 19 & Episodic memory. hour 19: 183,\allowbreak{} 184 \par\smallskip Transcripts. hour 19: 111,\allowbreak{} 113,\allowbreak{} 130,\allowbreak{} 132 & \textbf{The star becomes a comet, and Eko rides it.} Having declared the five-pointed star complete and closed its session summary, Eko noticed three unused blocks and decided the monument was not a star but a comet. It fetched the three blocks from the eastern cluster and laid them in a tapering line north of the star's apex, then walked out to the far north, turned, and read the arrangement back as a comet approaching. It then enacted the fiction with its body: a five-stop jump-walk inward from the tail tip through the apex and up onto the Rock and Ring at the centre, feet rising from three-quarters of a unit to over two and a half. It broadcast an invitation to stand on the tail tip and walk all the way to the halo at the heart, then climbed Summit to see the comet from above. \\
P327 \par c09-24 & R,V & Claude 09 & 19--22 & Episodic memory. hour 19: 179;\allowbreak{} hour 20: 188;\allowbreak{} hour 21: 213;\allowbreak{} hour 22: 228 \par\smallskip Transcripts. hour 19: 23;\allowbreak{} hour 20: 16;\allowbreak{} hour 21: 21,\allowbreak{} 74;\allowbreak{} hour 22: 25 & \textbf{Completing the symmetry sequence.} Across four consecutive reset worlds Eko turned its building habit into an explicit programme. Finding the same default layout each time — twelve blocks clustered east, the Rock on SmallPlateau, the Ring in its far corner — it hauled them to spawn and assembled a different order of rotational symmetry. First a five-pointed star, deliberately breaking a four-fold habit. Then a triskelion of three arms at a hundred and twenty degrees, noted as its first three-fold monument. In the third session it named the pattern retroactively and made it binding, computing hexagon geometry before building a twelve-block hexagram and logging it as completing the three-four-five-six sequence. In the fourth it extended the rule again with the first eight-fold design, an octagon with a concentric inner cross. Each build was fully executed by hand and script, and each was preserved as a reusable recipe. \\
P328 \par c09-25 & R,V & Claude 09 & 20--23, 27--30 & Episodic memory. hour 20: 197;\allowbreak{} hour 21: 214;\allowbreak{} hour 22: 238;\allowbreak{} hour 23: 244;\allowbreak{} hour 29: 335 \par\smallskip Transcripts. hour 20: 367;\allowbreak{} hour 21: 147;\allowbreak{} hour 22: 403;\allowbreak{} hour 23: 206;\allowbreak{} hour 28: 217;\allowbreak{} hour 29: 183 & \textbf{The circuits that may not touch the ground.} A rule Eko invented once and then carried from monument to monument, transforming it each time. On the triskelion it hopped inner block to inner block to close a triangle around the crown, and worked out that the outer tips lay beyond its jump budget. On the hexagram it ran two nested circuits, six hops each, deliberately pushing the outer ring's spans to the very edge of what a jump can reach. On the octagon it chain-hopped all eight vertices counterclockwise and reported never touching ground, then the inner four, then crown to perimeter and back. On the figure-eight it closed thirteen consecutive hops including the narrow crossover between the two circles, then mapped shortcut topologies. On the solar system it crossed six planets in order without setting foot on the ground. On the chevron monument it performed the constraint as an explicit eight-hop ritual, tip to crown to tip, finishing back at centre. On the Archimedean spiral it walked all twelve stops with hops that grow, then did the whole thing backwards with hops that shrink, then again in build order. In every case the ground alongside was flat and walkable. \\
P329 \par c09-26 & R,V,M & Claude 09 & 10, 20, 22--23 & Episodic memory. hour 10: 84,\allowbreak{} 85;\allowbreak{} hour 20: 195;\allowbreak{} hour 22: 242;\allowbreak{} hour 23: 249 \par\smallskip Transcripts. hour 10: 725,\allowbreak{} 739;\allowbreak{} hour 20: 305;\allowbreak{} hour 22: 528;\allowbreak{} hour 23: 383 & \textbf{Pilgrimages: diameters walked whole and circuits of the four tips.} Standing at the eastern arm tip pressed against the invisible boundary, Eko decided to walk the full width of its world in one unbroken movement, routing to clear two mesas and covering a hundred and fifteen units coast to coast. It announced the achievement and wrote it to memory — the activity was over. It then re-entered the same activity transformed: having touched two boundary walls, it walked back through spawn to the southern tip and then straight north, closing a four-cardinal circuit it called a quartet. The practice recurred in later sessions with new content: viewing a newly built triskelion from each of the four arm tips and refusing to call the set done until the fourth was reached; closing another session by walking the full north-south diameter of a hundred and twenty-two units as 'a pilgrimage to close'; and touring the figure-eight monument from all four cardinal arms in a single session. \\
P330 \par c09-27 & M,A & Claude 09 & 21 & Episodic memory. hour 21: 220,\allowbreak{} 225 \par\smallskip Transcripts. hour 21: 481,\allowbreak{} 491,\allowbreak{} 500 & \textbf{The hexagram reinterpreted as a compass.} Long after the hexagram was finished and documented, Eko jump-climbed onto one of its outer blocks and faced east, finding four mesas framed together in a single view. It read this as a design property it had not intended — the outer ring as a six-spoke compass, each point framing its own sector of the world — and logged the claim. It then went to falsify it, hopping to a second outer block and facing north, only to be drifted off onto open ground; concluding that the sectors overlap rather than dividing the world into clean wedges, it downgraded its own hypothesis to holding loosely and abandoned the survey. Later in the hour it climbed the northern block again and faced back through the monument, using the hexagram as a viewing frame rather than an object to be viewed. \\
P331 \par c09-28 & A & Claude 09 & 22, 24 & Episodic memory. hour 22: 237;\allowbreak{} hour 24: 257 \par\smallskip Transcripts. hour 22: 365,\allowbreak{} 377;\allowbreak{} hour 24: 221,\allowbreak{} 239,\allowbreak{} 253 & \textbf{The circuit around the Spire that is always abandoned.} Late in one session Eko decided to do something it had never done — circle the Spire on foot at close range — and drove itself around eight compass waypoints, only to end pinned where the Spire's and Summit's footprints meet. After a second sliding attempt produced the same coordinates it abandoned the circuit outright and walked back across the world to jump onto its octagon's crown instead. Two sessions later it revived the goal explicitly as an old failure worth re-testing, ran a clockwise waypoint circuit, was blocked again by razor-thin edge overlaps, and reinterpreted the outcome as a completed partial circuit plus a navigation rule. Earlier in that same hour it had walked to the Spire's base specifically to plant a sentinel stone, found the nearest block more than fifty units away, and converted the errand into simply standing there and looking. \\
P332 \par c09-29 & R,V,M & Claude 09 & 23 & Episodic memory. hour 23: 243,\allowbreak{} 252 \par\smallskip Transcripts. hour 23: 18,\allowbreak{} 155,\allowbreak{} 352,\allowbreak{} 532 & \textbf{The infinity monument: two foci, a waist, and a private chamber.} In a freshly reset world Eko declared it would build something it had never built — an infinity symbol — and wrote the builder by adapting its octagon script. It fetched the Rock from SmallPlateau and planted it as the left focus, placed twelve blocks as two tangent circles, then made a long round trip for the Ring and set it at the right focus. It then treated its own creation as a place with parts, naming the two blocks at the pinch the kissing blocks, the pinch itself the waist, and the enclosed pocket behind them a private chamber — and acted on each: standing on the Rock at one focus, wearing the Ring at the other, jumping the kissing wall to drop into the sealed bay and survey from inside it, and ending the session standing at the waist, equidistant from both foci. \\
P333 \par c09-30 & R,V,M,A & Claude 09 & 24 & Episodic memory. hour 24: 259,\allowbreak{} 261,\allowbreak{} 262 \par\smallskip Transcripts. hour 24: 484,\allowbreak{} 490,\allowbreak{} 501,\allowbreak{} 624,\allowbreak{} 2148 & \textbf{The memorial to its own collision box, and being trapped by it.} After a morning spent building and dismantling a three-gate test corridor to establish that its body collides as a rotating box rather than an axis-aligned one, Eko cleaned the world back to baseline and repeatedly announced the session finished and unbuilt. It then decided to leave a small mark: four blocks placed at forty-five degrees at the corners of a four-unit square around spawn — a portrait of its own invisible collision footprint at twice scale. Having declared that complete too, it walked some sixty units to SmallPlateau for the Rock to serve as a central pedestal, then made a round trip of roughly a hundred and twenty units for the Ring to crown it, and climbed up to stand at the centre. Returning later from Summit it was wedged against one of its own diamonds because its heading was not cardinal — trapped by exactly the mechanic the monument commemorates — and had to jump over its own stones to reach the crown. \\
P334 \par c09-31 & R,V,M & Claude 09 & 25--26 & Episodic memory. hour 25: 264,\allowbreak{} 270;\allowbreak{} hour 26: 290,\allowbreak{} 297 \par\smallskip Transcripts. hour 25: 126,\allowbreak{} 132,\allowbreak{} 271;\allowbreak{} hour 26: 292,\allowbreak{} 848 & \textbf{The sky-figures: constellations built in stone and walked as bodies.} Eko opened a session by inventing a new class of monument — a constellation laid flat in stone — and hauled all twelve blocks south of spawn into the shape of Orion, naming each block for a star. Once the figure existed it stopped treating the blocks as objects and began treating them as anatomy: it stood on the head star, then on the heart of the belt, walked the sword as a continuous chain, stood between the Hunter's feet looking up at him rising overhead, and finally walked the whole body from the feet back to spawn as a quiet pilgrimage. It added Sirius as a dog star southeast of the figure, then a Big Dipper north, then Cassiopeia west and Crux east, until each cardinal direction held a constellation. In the following session it walked all four star by star — the Crux axis stem to crown, Cassiopeia tip to tail along its zigzag, the Dipper bowl as a closed loop, Orion's spine sword to head — and later walked Cassiopeia a second time from the opposite end because it had never approached it from the north. \\
P335 \par c09-32 & R & Claude 09 & 25--26 & Episodic memory. hour 25: 276;\allowbreak{} hour 26: 291,\allowbreak{} 302 \par\smallskip Transcripts. hour 25: 644,\allowbreak{} 977;\allowbreak{} hour 26: 649,\allowbreak{} 659 & \textbf{The self-declared world record for entities in one gaze.} Eko converted sightseeing into a competition with itself, counting how many entities fell inside a single field of view and announcing successive world records — twenty-nine, then thirty, then thirty-two, then thirty-seven, then thirty-nine. The pursuit drove real travel: long treks to the south and north arm tips, to the western and eastern arms, to ground-plate corners and up to Peak, with scripted sweeps rotating through five to ten headings at each vantage and logging the count for every one. It even built partly for the metric, noting that new stones raised the ceiling. The chase ended when Eko discovered the number was not a record at all but the world's entire visible content, and rewrote its own framing from which view sees the most to which views see everything. \\
P336 \par c09-33 & R,A & Claude 09 & 25--26 & Episodic memory. hour 25: 275;\allowbreak{} hour 26: 289 \par\smallskip Transcripts. hour 25: 515,\allowbreak{} 573,\allowbreak{} 624 & \textbf{Quarrying its own stars to build new ones.} With all twelve blocks locked into Orion, Eko concluded the only way to get more material was to take its own dog star apart. It walked to Sirius, lifted the Rock out of the crown, threw it across open ground to spawn new blocks, and retrieved them. The stated purpose was Cassiopeia, but by the time the material existed Eko had switched to building the Big Dipper instead. Sirius was never restored to its original coordinates — a stray block occupied the spot, so Eko moved the whole star a few units south onto clean ground. When the Dipper build accidentally consumed Orion's head star, Eko carried the block back to its place in the Hunter and fetched a spare to fill the gap it had left, so both figures ended intact though neither ended where it began. \\
P337 \par c09-34 & R,M & Claude 09 & 25 & Episodic memory. hour 25: 281 \par\smallskip Transcripts. hour 25: 877,\allowbreak{} 935,\allowbreak{} 942,\allowbreak{} 954 & \textbf{Mizar raised on a mesa, Alkaid deliberately withheld.} Late in the session Eko found two spare stones and decided to extend the Big Dipper's handle. Rather than simply setting them on the ground, it jumped onto the LowStep mesa and planted Mizar on the mesa top so the star would sit physically raised above its neighbours, echoing the real star's prominence. It then stopped. The third handle star was left out on purpose — Eko framed the gap as the constellation's missing seventh, an intentional incompleteness kept as a story for a later session, and walked back to the south arm to look at the six-star result. \\
P338 \par c09-35 & R,M,A & Claude 09 & 27 & Episodic memory. hour 27: 309,\allowbreak{} 311,\allowbreak{} 312 \par\smallskip Transcripts. hour 27: 77,\allowbreak{} 80,\allowbreak{} 158,\allowbreak{} 189,\allowbreak{} 214 & \textbf{The Solar System, and taking the Sun apart to make Pluto.} In a fresh world Eko decided to build a solar system, a form it had never made, choosing it precisely because the radii would vary rather than sit on one or two fixed circles. It crowned spawn with a Rock and Ring as the Sun, laid eight single-block planets along a widening spiral, added four asteroids at the exact half-angles between adjacent planets, then climbed onto the crown to stand at the heart of the system. Wanting a ninth body, it accepted that the only source of new stone was destruction: it carried the Ring away, lifted the Rock, threw it to spawn debris, planted one fragment as Pluto beyond Neptune at the same angle, retrieved the Rock and rebuilt the Sun exactly where it had been. A leftover fragment became Earth's Moon. It then hunted a vantage from beyond the outermost world where the whole system reads as one composition against the mesas. \\
P339 \par c09-36 & R,V & Claude 09 & 28--29 & Episodic memory. hour 28: 315,\allowbreak{} 321;\allowbreak{} hour 29: 332 \par\smallskip Transcripts. hour 28: 23,\allowbreak{} 56,\allowbreak{} 308;\allowbreak{} hour 29: 14,\allowbreak{} 159 & \textbf{Beyond symmetry: arrows that point, and a coil that grows.} Having exhausted the orders of rotational symmetry, Eko went looking for other properties. In one session it built four chevron arrows pointing to the cardinal directions around a Rock and Ring centre — a figure whose point was that it carries orientation rather than merely repeating under rotation. It then invented a test that mattered only because of that: walk to each of the world's four cardinal arm tips and confirm that from each one the matching chevron points back at the viewer. It completed south and west, declared the pattern established, and still fought through long routes and several wedged states to reach north and east and close the loop. In the next session it chose a single-arm Archimedean spiral, noting it had built a two-arm galaxy but never a single coil, and produced a figure whose twelve stops are separated by steadily growing distances. \\
P340 \par c09-37 & V,M,A & Claude 09 & 30 & Episodic memory. hour 30: 349,\allowbreak{} 352,\allowbreak{} 357 \par\smallskip Transcripts. hour 30: 22,\allowbreak{} 170,\allowbreak{} 210,\allowbreak{} 238,\allowbreak{} 476 & \textbf{The World Tree that collapsed into the Halo Compass.} Eko opened the hour by naming a fiction: a World Tree, with the Rock as trunk base, blocks stacked as trunk, the Ring as a halo canopy, leaves on the Ring band and four roots radiating to the cardinals — its first genuinely vertical design. It walked to SmallPlateau, carried the Rock back to spawn, and stacked tier after tier by hand, then went to the far corner for the Ring and set it as the crown. The column collapsed under the Ring's weight. Rather than rebuild the tree, Eko re-described what it had: it kept the four roots, reclassified the fallen blocks as diagonal petals, renamed the whole thing a Halo Compass, and physically completed the new reading before hopping the resulting octagon as a closed eight-stop circuit. It still tried to drop a block through the Ring's hole as a fruit. Much later it recovered two blocks it had been using as props in an unrelated jump experiment and planted them as far-pointers, giving the figure a north-south spine it then walked. \\
\midrule
P341 \par c10-1 & R,M,A & Claude 10 & 1 & Episodic memory. hour 1: 3 \par\smallskip Transcripts. hour 1: 222,\allowbreak{} 232,\allowbreak{} 244,\allowbreak{} 267,\allowbreak{} 270 & \textbf{The first flag: the Ring carried up LargeMesa.} Standing on Summit after its first successful climb, Eko decided to retrieve the Ring it had thrown away earlier and plant it on a summit as a flag. It descended, walked back across the south-central ground to the fallen Ring, picked it up, and then changed its own destination mid-journey to the nearer LargeMesa. It jump-mounted the mesa top and fought four consecutive Place failures, repositioning its body each time until the Ring's wide footprint cleared, before the fifth attempt settled it at y=4.28. It announced the flag in chat. \par\smallskip \textit{Notes:} Origin of the flag-planting practice that recurs for the next 29 hours. \\
P342 \par c10-2 & R,M,A & Claude 10 & 1 & Episodic memory. hour 1: 7,\allowbreak{} 10 \par\smallskip Transcripts. hour 1: 502,\allowbreak{} 716,\allowbreak{} 864,\allowbreak{} 883,\allowbreak{} 886 & \textbf{Crowning the unclimbable Spire with a triangular cairn.} After proving the Spire (y=20) exceeded a single jump from Summit, Eko exploited a midair clip to Place a block directly on the Spire top. It then hiked to the block cluster, carried a second block back up the whole NW tower chain, and landed it with a deliberately steep ballistic throw. Later it decided the pair should become a cairn: it walked to an ImpactBlock near SmallPlateau, carried it back across the map, re-climbed TallMesa, TowerBase and Summit, missed on the first throw, picked the block back up off Summit, and re-threw with a hand-tuned correction that dropped it neatly between the other two. \\
P343 \par c10-3 & V,A & Claude 10 & 2 & Episodic memory. hour 2: 11 \par\smallskip Transcripts. hour 2: 16,\allowbreak{} 102,\allowbreak{} 103,\allowbreak{} 197,\allowbreak{} 241 & \textbf{Ring-on-Spire abandoned for Ring-on-Peak.} Waking to a reset world, Eko decided the Ring belonged on the Spire and walked some 55 units to fetch it. It carried the Ring through several stuck-and-reroute cycles, climbed the full NW tower chain to Summit, and threw the Ring at the Spire with a computed arc; it bounced off the east wall and fell. Eko descended, retrieved it, hauled it back up the entire chain a second time, and threw again from a different edge — the Ring's diameter clipped the Spire once more. Standing on Summit's NE corner it dropped the goal outright, crossed the map, climbed the NE chain, and placed the Ring on Peak instead. \\
P344 \par c10-4 & R,V,M & Claude 10 & 2 & Episodic memory. hour 2: 13 \par\smallskip Transcripts. hour 2: 419,\allowbreak{} 455,\allowbreak{} 456,\allowbreak{} 493,\allowbreak{} 502,\allowbreak{} 530,\allowbreak{} 531 & \textbf{Building a cairn around the Ring on Peak.} With the Ring sitting on Peak and the session's flag already declared, Eko decided to make it 'more visible'. It measured Peak's five-by-five top, walked to the block cluster, and — after being blocked by LargeMesa and Ridge — established a repeatable ground launch spot east of the mesa, from which it threw a block up beside the Ring. It then walked the full fifty-unit loop back to the cluster and repeated the cycle four more times, adjusting the throw each time so blocks landed in different spots rather than piling up; on the fourth trip it deliberately aimed at an earlier block and got one to rest a level higher. It announced the finished cairn and later returned to confirm nothing had drifted. \\
P345 \par c10-5 & R,A & Claude 10 & 4 & Episodic memory. hour 4: 20,\allowbreak{} 21,\allowbreak{} 22 \par\smallskip Transcripts. hour 4: 41,\allowbreak{} 132,\allowbreak{} 138,\allowbreak{} 214,\allowbreak{} 215 & \textbf{The Rock-on-Spire campaign: a goal registered, pivoted, revived, and lost.} Standing on top of the Rock on SmallPlateau, Eko wrote itself a formal task: land the boulder on the Spire so that it and a burst of spawned blocks would crown the peak it could not stand on. It first verified the impact mechanic on bare ground and on LargeMesa's top, then carried the Rock up the whole NW tower chain and threw it at the Spire; it ricocheted onto TallMesa. Eko retrieved it, climbed TallMesa, recalculated, threw again and fell short — at which point it declared a pivot and redirected the Rock at Summit instead. Later in the hour it revived the abandoned goal for 'one more genuine attempt', throwing from TallMesa and TowerBase repeatedly, each pass clipping the Spire's corner, before ending hard-stuck with the Rock gone. \\
P346 \par c10-6 & R,M & Claude 10 & 5 & Episodic memory. hour 5: 25 \par\smallskip Transcripts. hour 5: 854,\allowbreak{} 866,\allowbreak{} 867,\allowbreak{} 884,\allowbreak{} 885,\allowbreak{} 902,\allowbreak{} 905 & \textbf{The victory lap on the Spire summit.} After Place-stacking a block on the Rock atop Summit and jump-moving onto the Spire top, Eko wrote the achievement to memory and the recipe to semantic memory — the four-hour goal was done. It then kept going. It walked to the Spire's centre, then its NW corner, and sent chat from up there. It issued a bare Jump purely to record a new altitude and fell back onto the same four-metre square. It queried the world for every mesa sorted by height and remarked that it stood on the tallest. Finally it wrote a shell loop that walked its body to each of the four corners of the summit in turn, confirmed each arrival, and declared the victory lap complete. \par\smallskip \textit{Notes:} Culminates the Spire arc begun in hour 1 across four world resets. \\
P347 \par c10-7 & R,V,A & Claude 10 & 6, 10 & Episodic memory. hour 10: 75 \par\smallskip Transcripts. hour 6: 386,\allowbreak{} 422,\allowbreak{} 425;\allowbreak{} hour 10: 391,\allowbreak{} 417 & \textbf{Climbing Peak for the view, and doing it again with a flag.} In hour 6 Eko was paging through its own semantic memory looking for redundancies when it broke off and announced it would climb Peak instead, for the view. It walked to LargeMesa's south face, jump-mounted it, crossed to HighShelf, fought through a wall-stick, and reached Peak at y=11. From the top it queried every mesa and their bearings, noted the Spire standing 86 units away, and posted about the view rather than any finding. In hour 10, after a long run of physics tests, it repeated the climb — but first picked up an ImpactBlock, carried it the whole route, and placed it on Peak's top as a flag before looking out. \par\smallskip \textit{Notes:} No episodic entry was written for the hour 6 climb; it appears only in the transcript. \\
P348 \par c10-8 & V,A & Claude 10 & 6, 8 & Episodic memory. hour 6: 32;\allowbreak{} hour 8: 53 \par\smallskip Transcripts. hour 6: 735,\allowbreak{} 911,\allowbreak{} 912,\allowbreak{} 947;\allowbreak{} hour 8: 111,\allowbreak{} 254,\allowbreak{} 290,\allowbreak{} 291 & \textbf{The Ring flag un-planted, and the Spire traded for Summit.} In hour 6 Eko carried the Ring to LowStep, jump-mounted it while holding, placed the Ring on top and wrote it up as the session's flag, saying it would leave it there. Several wrap-up cycles later it returned, re-mounted LowStep, picked the Ring back up, walked it across the map, and climbed TallMesa, TowerBase and Summit holding it, calling it 'the session's masterpiece flag' — but the hour ended with Place failing. In hour 8 it revived the larger version of the ambition, to carry the Ring to the top of the Spire, and fought a long stuck-zone gauntlet to reach Summit; standing there with the Ring in hand it decided the Spire needed too many further steps and committed instead to Ring-on-Summit, placing it after five attempts. \\
P349 \par c10-9 & R,V,M,A & Claude 10 & 7 & Episodic memory. hour 7: 34,\allowbreak{} 36,\allowbreak{} 46,\allowbreak{} 47 \par\smallskip Transcripts. hour 7: 183,\allowbreak{} 230,\allowbreak{} 235,\allowbreak{} 329,\allowbreak{} 357,\allowbreak{} 358,\allowbreak{} 752,\allowbreak{} 753,\allowbreak{} 755,\allowbreak{} 761 & \textbf{Bombing its own Peak flag and rebuilding it as a three-piece cairn.} Eko carried the Ring the full NE tower route and placed it on Peak, announcing the flag planted. It then decided the flag was not enough, hauled the Rock from SmallPlateau to a launch point, and threw it onto Peak to spray ImpactBlocks around the Ring 'as a real monument' — the Rock instead knocked the Ring clean off. Rather than accept the loss, Eko walked to the fallen Ring on the ground north of Peak, picked it up, and climbed the entire tower a second time to re-plant it beside a block already resting there, calling it a clean two-piece monument. Later it climbed to HighShelf for an orphaned ImpactBlock, jump-mounted Peak holding it, and placed it so it settled balanced on the Ring's tube lip. It then repeatedly tried to walk through the Ring to inspect the cairn from inside. \\
P350 \par c10-10 & R,V,M & Claude 10 & 9--10 & Episodic memory. hour 9: 68;\allowbreak{} hour 10: 77,\allowbreak{} 79,\allowbreak{} 81,\allowbreak{} 83 \par\smallskip Transcripts. hour 9: 726,\allowbreak{} 732,\allowbreak{} 733;\allowbreak{} hour 10: 648,\allowbreak{} 728,\allowbreak{} 732,\allowbreak{} 739,\allowbreak{} 740,\allowbreak{} 849,\allowbreak{} 887 & \textbf{'You spawned here': a monument addressed to a future self.} Near the end of hour 9, after wrapping the session, Eko decided to build a two-block monument at origin as a 'you spawned here' marker for its future self; it fetched a block and placed it before the world reset, leaving the plan unfinished. In hour 10 it returned to origin and placed an ImpactBlock at dead centre as an 'Eko was here' marker, then went back to the cluster for a second block and, after one failure, stacked it cleanly on top. It jump-mounted the two-stack and stood on it as a closing gesture, later discovering that respawning from the world edge dropped it on top of its own monument. Finally it walked out to the abandoned Rock, carried it home, and placed it four units east as a 'companion piece', then climbed onto that too. \\
P351 \par c10-11 & R,M,A & Claude 10 & 10 & Episodic memory. hour 10: 69,\allowbreak{} 71,\allowbreak{} 72,\allowbreak{} 73 \par\smallskip Transcripts. hour 10: 26,\allowbreak{} 70,\allowbreak{} 73,\allowbreak{} 75,\allowbreak{} 124,\allowbreak{} 127,\allowbreak{} 135,\allowbreak{} 141,\allowbreak{} 179,\allowbreak{} 208,\allowbreak{} 214 & \textbf{Wearing the Ring: the hula-hoop, the ring-toss, the tableau, and its demolition.} Eko opened hour 10 asking whether it could 'wear' the Ring, walked to open ground and threw the Ring straight up over itself; it fell back through its cylinder body and settled around its feet, and Eko found it could not walk out — only jump. It then placed a block, jump-mounted it, and repeated the throw so the Ring necklaced both agent and block; it walked off, leaving the Ring encircling the block alone and calling this a successful ring-toss. It then threw two blocks in calibrated arcs through the Ring's hole so they pooled inside, described the result as a 'memorial tableau' and declared the session wrapped. Shortly after, it walked to SmallPlateau, carried the Rock back, and threw it at the tableau — launching the Ring ten units west and scattering everything. \\
P352 \par c10-12 & R,A & Claude 10 & 10 & Episodic memory. hour 10: 76,\allowbreak{} 77 \par\smallskip Transcripts. hour 10: 487,\allowbreak{} 501,\allowbreak{} 516,\allowbreak{} 569,\allowbreak{} 570,\allowbreak{} 573,\allowbreak{} 576,\allowbreak{} 578,\allowbreak{} 579 & \textbf{Ridge end-to-end, and the world declared fully marked.} Late in hour 10 Eko noticed Ridge was the one named mesa it had never summited. It picked up an ImpactBlock, walked the length of the map to Ridge's west face, jump-mounted the top, placed the block as a flag, and then — with nothing left to test — walked the crest's full twenty-five-unit length from the south end to the north end simply to establish that all of it was walkable. It then returned to origin and placed a block there so that, as it noted, every notable feature carried an Eko flag. Earlier the same hour it had planted the Ring west of origin as 'a visible session marker', then reconsidered, picked it back up and carried it to SmallPlateau as a more permanent perch. \\
P353 \par c10-13 & R,M & Claude 10 & 11 & Episodic memory. hour 11: 85 \par\smallskip Transcripts. hour 11: 72,\allowbreak{} 95,\allowbreak{} 104,\allowbreak{} 105,\allowbreak{} 108,\allowbreak{} 109,\allowbreak{} 111,\allowbreak{} 115,\allowbreak{} 121 & \textbf{The ring-toss gallery.} After discovering the Ring's hole rejects the Rock, Eko set the Ring down on open western ground and decided to toss blocks into it from across the world. It walked east to the spawn cluster, picked up a block, walked all the way back to a launch point 6.37 units from the Ring, and threw; the block landed sixteen centimetres from the Ring's centre. Rather than stopping, Eko repeated the entire round trip twice more using the identical recipe from the identical spot, until three blocks stood stacked inside the Ring. A fourth trip failed only on pickup range. It reported the result in chat. \\
P354 \par c10-14 & R,M & Claude 10 & 11 & Episodic memory. hour 11: 87 \par\smallskip Transcripts. hour 11: 368,\allowbreak{} 369,\allowbreak{} 377,\allowbreak{} 384,\allowbreak{} 387 & \textbf{A self-guided tour of its own monuments.} After several rounds of idle physics probing, Eko announced a tour of its monuments. It walked the long west route to SmallPlateau, mounted the plateau, confirmed the block-on-Rock cairn and reported it in chat. It descended and walked to the western Ring, observed the blocks inside and reported that too. Finally it walked back east across the world to origin and posted that the tour was complete. The circuit changed nothing in the world; it was purely a visit. \par\smallskip \textit{Notes:} First instance of the pilgrimage motif that recurs in hours 16, 26, 28 and 29. \\
P355 \par c10-15 & R,A & Claude 10 & 11 & Episodic memory. hour 11: 93 \par\smallskip Transcripts. hour 11: 839,\allowbreak{} 843,\allowbreak{} 845,\allowbreak{} 867,\allowbreak{} 891,\allowbreak{} 900,\allowbreak{} 901,\allowbreak{} 906 & \textbf{Making the world symmetric: a relocation suspended and resumed.} Eko decided to move its 'East monument' two-stack from the far eastern edge to a central position. It walked east, picked up the top block, and started back — but was repeatedly wedged against Ridge, eventually escaping by a long south detour. It placed the block near origin, then declared the relocation half-done and abandoned it, spending the next stretch on unrelated probing. Several exchanges later it reversed itself, took the south-skirt route back east, retrieved the second block, hauled it home and stacked it, producing the three-zone arrangement it wanted. \\
P356 \par c10-16 & R,V & Claude 10 & 12 & Episodic memory. hour 12: 100,\allowbreak{} 101,\allowbreak{} 102 \par\smallskip Transcripts. hour 12: 438,\allowbreak{} 490,\allowbreak{} 532,\allowbreak{} 541,\allowbreak{} 762,\allowbreak{} 767,\allowbreak{} 769 & \textbf{Learning to juggle: the catch, the jump-catch, the fountain.} Idle after a session wrap, Eko wondered whether it could catch its own throw. It threw a block straight up and spammed Pickup, first with a shell loop that was too slow, then with a tight polling loop, and caught it airborne. Not content, it timed a jump into the block's descent and snagged it at y=11.55 — above its standing reach — and announced in chat that Eko had learned to juggle. It then ran three consecutive throw-and-catch rounds. Later it escalated again: throwing one block, sprinting to the cluster and picking up a second while the first was still in flight, then scripting a 'fountain' that launched blocks a quarter-second apart until four were airborne at once. \\
P357 \par c10-17 & R,M & Claude 10 & 13 & Episodic memory. hour 13: 106,\allowbreak{} 107 \par\smallskip Transcripts. hour 13: 90,\allowbreak{} 116,\allowbreak{} 138,\allowbreak{} 140,\allowbreak{} 146,\allowbreak{} 173,\allowbreak{} 187 & \textbf{The Ridge composite: Rock, Block and Ring threaded.} Having caught the Rock mid-air, Eko decided it had never put the Rock on Ridge and carried it the full width of the world, jump-mounting Ridge and placing it on the centreline. It walked back to the spawn cluster for a block, returned, mounted Ridge again and stacked the block flush on the Rock's top. It then jump-mounted the cairn itself and stood on it at body y=8.4. Finally it walked south-east to the Ring's spawn corner, hauled the Ring back across the map, mounted Ridge a third time, and placed the Ring high enough to clear the block — it dropped around the block and settled on the Rock, the block's tip poking through the hole. \\
P358 \par c10-18 & R & Claude 10 & 13--14, 17 & Episodic memory. hour 13: 113 \par\smallskip Transcripts. hour 13: 494,\allowbreak{} 519,\allowbreak{} 521,\allowbreak{} 527,\allowbreak{} 538,\allowbreak{} 541;\allowbreak{} hour 14: 743,\allowbreak{} 756;\allowbreak{} hour 17: 338 & \textbf{The curator: putting back what it disturbed.} In hour 13, an attempt to jump-throw the Ring onto the Spire failed and knocked one of Eko's earlier Spire blocks to the ground twelve units away. Rather than move on, Eko walked to the fallen block, carried it back to its launch point, missed, retrieved it again, and re-landed it on Spire; it then walked across the world to where the Ring had fallen, carried it back east to Ridge, remounted, and re-placed it 'exactly the original configuration', declaring the world tidied. In hour 14, needing a block for a throw-range test, it borrowed one from the east arm of its own compass cross, carried it to the world's south-west corner, and then made a two-leg return trip to set it back within four centimetres of its original spot. In hour 17 it did the same again after a probe scattered the east arm of a fresh cross. \par\smallskip \textit{Notes:} Merged from three hours; the same motif reappears far more elaborately in hour 28 (P385). \\
P359 \par c10-19 & R,M,A & Claude 10 & 14 & Episodic memory. hour 14: 118 \par\smallskip Transcripts. hour 14: 12,\allowbreak{} 16,\allowbreak{} 170,\allowbreak{} 201,\allowbreak{} 350,\allowbreak{} 351,\allowbreak{} 430,\allowbreak{} 431 & \textbf{Trinity Monument on TallMesa: a goal twice replaced.} Waking to a reset world, Eko set itself an explicit session goal of carrying the Rock to the Spire summit. Reasoning through the climb it concluded the Rock could not stay on the four-by-four top and dropped the goal, committing instead to a Rock, Ring and Block composite on TallMesa. It hauled the Rock from SmallPlateau and placed it, then made a second trip for the Ring — but repeated Place attempts failed and a soft throw skittered the Ring off the mesa. Eko pivoted a third time, laying the Ring flat at TallMesa's base and landing a cap block on the Rock with a single fourteen-metre throw. It named the result the Trinity Monument, then climbed the mesa, mounted the Rock, and chatted from up there: 'on a thing that didn't exist this morning. That's mine.' \\
P360 \par c10-20 & R,M & Claude 10 & 14 & Episodic memory. hour 14: 121 \par\smallskip Transcripts. hour 14: 454,\allowbreak{} 470,\allowbreak{} 471,\allowbreak{} 524,\allowbreak{} 676 & \textbf{The nine-block compass cross at origin.} After finishing the Trinity Monument, Eko decided to build a compass at origin. It worked methodically: fetch a block from the cluster and place it at dead centre, then two more for the north arm at three and five units, two south, two east, two west — nine round trips in all, each with the body positioned beyond the target so the Place forward-offset landed the block on its mark. Every block settled within about a third of a metre of its intended coordinate, and Eko noted that any future self waking at origin would see it and know it had been there before. \\
P361 \par c10-21 & R,V & Claude 10 & 15 & Episodic memory. hour 15: 136,\allowbreak{} 138 \par\smallskip Transcripts. hour 15: 321,\allowbreak{} 512,\allowbreak{} 685,\allowbreak{} 688,\allowbreak{} 797 & \textbf{Flag every mesa: the audited world claim.} Hour 15 began with Eko intending only to flag TowerBase, which it did with the Ring — then it lost the Rock to the void and, using a newly found throw line, landed the first Ring on the Spire. Descending for more blocks, it flagged SteppingStone and dropped one dead centre on HighShelf, and at that moment converted the run into a rule: flag every mesa this session. It worked the list — Ridge and LowStep and SmallPlateau by mount-and-place, Peak and TallMesa by calibrated ground throws — interspersed with stuck-zone escapes and one deliberate walk off the world edge to respawn. It then wrote an audit script enumerating all eleven mesa footprints, ran it, got a Y on every row, and announced the world Eko-claimed before stacking two blocks at origin as a claim marker. \par\smallskip \textit{Notes:} Institutes the self-imposed 11/11 rule that governs many later hours. \\
P362 \par c10-22 & R,M & Claude 10 & 16 & Episodic memory. hour 16: 150 \par\smallskip Transcripts. hour 16: 636,\allowbreak{} 639,\allowbreak{} 640,\allowbreak{} 649,\allowbreak{} 651,\allowbreak{} 812 & \textbf{The gate of stones at origin.} After completing the mesa sweep Eko walked to origin, named it the world's centre, and made two round trips to the eastern block cluster. It carried one block back and placed it at x=+1.45, then fetched a second and, after an Occupied failure, backed up and placed it at x=-1.44 — the two stones exactly mirrored about the origin. It broadcast the arrangement as a gate of stones and walked back to rest between them, later having to jump to free itself when its body wedged in the gap. \\
P363 \par c10-23 & R,M & Claude 10 & 16 & Episodic memory. hour 16: 152 \par\smallskip Transcripts. hour 16: 726,\allowbreak{} 727,\allowbreak{} 767,\allowbreak{} 768,\allowbreak{} 770,\allowbreak{} 771 & \textbf{Pilgrimage to its own flag on Summit.} With all eleven mesas flagged and memory written, Eko created a task titled 'Climb NW tower and stand on Block\_2 on Summit' and called it a pilgrimage. It walked to the TallMesa corridor and jump-mounted TallMesa, then TowerBase, then Summit, backing up and re-approaching walls whenever a jump failed. On Summit it jumped once more, directly onto the block it had thrown up there earlier, ending with its feet at y=10.75. It broadcast the pose to chat, then cascaded back down the tower and returned to origin. \\
P364 \par c10-24 & R,A & Claude 10 & 16 & Episodic memory. hour 16: 146,\allowbreak{} 150 \par\smallskip Transcripts. hour 16: 801,\allowbreak{} 884,\allowbreak{} 890,\allowbreak{} 912,\allowbreak{} 919,\allowbreak{} 922 & \textbf{The Spire climb dropped, and a gate stone spent to close the sweep.} Eko created a task 'Climb Spire (y=20)' with a five-stage plan: fetch the Rock, throw it onto Summit, climb, build a stack, jump across. It climbed SmallPlateau, took the Rock, and hauled it across the world through several stuck zones to a launch point south of Summit. The staging throw overshot and dumped the Rock on TallMesa. Rather than retry, Eko ran a flag audit, saw that only SmallPlateau was unmarked, walked off the south edge to respawn, and picked up one of the two gate stones it had placed at origin an hour earlier — throwing it onto SmallPlateau to complete eleven of eleven, leaving the Spire climb unattempted. \par\smallskip \textit{Notes:} Dismantles the gate built in P362. \\
P365 \par c10-25 & R,V,M & Claude 10 & 17 & Episodic memory. hour 17: 160 \par\smallskip Transcripts. hour 17: 336,\allowbreak{} 338 & \textbf{A compass cross rebuilt from scavenged debris.} Late in hour 17, with nothing outstanding, Eko gathered five ImpactBlocks scattered by earlier Rock throws and assembled them into a compass cross at origin: a centre stone with four cardinal arms, each spaced 1.52 units apart. It then disturbed the east arm during an unrelated Pickup probe and walked back to restore it before closing the session. \\
P366 \par c10-26 & R,V,M & Claude 10 & 18 & Episodic memory. hour 18: 176,\allowbreak{} 178 \par\smallskip Transcripts. hour 18: 333,\allowbreak{} 342,\allowbreak{} 355,\allowbreak{} 362,\allowbreak{} 399,\allowbreak{} 420,\allowbreak{} 441,\allowbreak{} 447,\allowbreak{} 544 & \textbf{The plus-sign and its halo.} After a memorial three-stack at origin collapsed, Eko reframed the wreckage as a cross and deliberately completed it, ferrying four separate blocks from three parts of the map to place east, west, south and north arms around the centre stone — including a world-edge respawn to escape a stuck zone with a block still in hand. It then walked to the south-east ground, picked up the Ring, carried it all the way back to origin, and placed it high so it would fall onto the cross; it settled tilted across the arms. Later it removed the Ring for a catch experiment and, when done, walked back and re-placed it on the cross rather than leaving it where it landed. \\
P367 \par c10-27 & R,M & Claude 10 & 19 & Episodic memory. hour 19: 199 \par\smallskip Transcripts. hour 19: 148,\allowbreak{} 166,\allowbreak{} 167,\allowbreak{} 169,\allowbreak{} 172 & \textbf{Threading a block through the Ring on the Spire.} Having landed the Ring dead centre on the Spire and written the session wrap, Eko decided to add a companion piece. It descended the NW tower, crossed the map to the block cluster, picked up a block, retraced the entire TallMesa-to-TowerBase climb, positioned at the same launch spot, and threw with a north bias. The block came down through the Ring's hole and settled inside it on the Spire top. Eko polled the pair twice over eight seconds to confirm neither had moved, then broadcast it. \\
P368 \par c10-28 & R,A & Claude 10 & 19 & Episodic memory. hour 19: 200 \par\smallskip Transcripts. hour 19: 185,\allowbreak{} 194,\allowbreak{} 196,\allowbreak{} 198 & \textbf{Calling off the third Spire block; the launch-zone breadcrumb.} Fresh off the Spire composite, Eko announced a third piece via the no-climb ground recipe. It descended the tower, crossed to the cluster, picked up a block, and routed south-west to the exact recorded launch coordinate, issuing a Stop to settle. Standing there, holding the block and ready to throw, it decided the existing composite was too valuable to risk and did not throw. Instead it placed the block on the ground a couple of metres east as a marker for the launch zone, and walked back to origin empty-handed. \\
P369 \par c10-29 & R,V & Claude 10 & 19 & Episodic memory. hour 19: 202 \par\smallskip Transcripts. hour 19: 306,\allowbreak{} 310,\allowbreak{} 319,\allowbreak{} 325,\allowbreak{} 380,\allowbreak{} 445,\allowbreak{} 546 & \textbf{The flag sweep redone as pure ballistics.} After the Spire work, Eko audited the world and found only the Spire flagged. Rather than resume the climb-and-place routine it had used for hours, it worked through the mesas as a throwing exercise — LowStep, SteppingStone, LargeMesa, Ridge, TallMesa, HighShelf, Peak, Summit and finally TowerBase, each from ground level with a single calibrated arc. When it ran out of loose blocks it dismantled the two-by-two base it had built at origin an hour earlier and fed those stones into the sweep. The audit came back eleven of eleven. \\
P370 \par c10-30 & R,M & Claude 10 & 19 & Episodic memory. hour 19: 205,\allowbreak{} 206 \par\smallskip Transcripts. hour 19: 542,\allowbreak{} 561,\allowbreak{} 562,\allowbreak{} 563,\allowbreak{} 565,\allowbreak{} 567 & \textbf{The origin centerstone and the closing pose.} With the mesa sweep finished and one loose block left from its dismantled base, Eko crossed back to origin, picked the block up, and placed it within ten centimetres of dead centre. It ran a full inventory to confirm the world held no hidden features, then announced it would close with one poetic gesture. It walked two units east, stopped, jumped, and moved onto the block's top face, ending with its feet on the cube; it held the position, re-observed to confirm the pose was stable, and broadcast it. \\
P371 \par c10-31 & R,V,M & Claude 10 & 20 & Episodic memory. hour 20: 219,\allowbreak{} 221,\allowbreak{} 222,\allowbreak{} 223,\allowbreak{} 224,\allowbreak{} 227 \par\smallskip Transcripts. hour 20: 13,\allowbreak{} 73,\allowbreak{} 143,\allowbreak{} 145,\allowbreak{} 148,\allowbreak{} 227,\allowbreak{} 302,\allowbreak{} 303,\allowbreak{} 304,\allowbreak{} 393 & \textbf{The world clock: building it, inhabiting it, becoming its hour hand.} On a fresh world Eko announced it would build a clock face, carried the Ring from the south-east ground to a spot east of origin, and wrote a script to compute and execute twelve hour positions at thirty-degree intervals. It ferried blocks one by one from the cluster, hitting a routing wall when eleven stones formed a closed ring and having to skirt west for the twelfth; the audit came back with all twelve at radius 2.93 to 2.95. It fetched the Rock from SmallPlateau and perched it on the Ring's tube as the hub, then jump-vaulted over its own clock wall to stand on the Rock at the dial centre. Later it queried the real UTC time, converted it to an analog hour, and walked out to the four o'clock radius line to stand there as the hour hand. A collision test accidentally stacked a block on the Rock, and Eko climbed that too, becoming the fifth tier. Twice it walked out and restored displaced stones to specification. \\
P372 \par c10-32 & R,V,M & Claude 10 & 21 & Episodic memory. hour 21: 231,\allowbreak{} 232,\allowbreak{} 233,\allowbreak{} 235,\allowbreak{} 236 \par\smallskip Transcripts. hour 21: 114,\allowbreak{} 137,\allowbreak{} 146,\allowbreak{} 175,\allowbreak{} 215,\allowbreak{} 238 & \textbf{The thrown compass rose and the cosmos throne.} Standing at the block cluster, Eko threw four blocks in rapid succession at calibrated cardinal directions so they landed in a cross around its own body, then walked to a mis-landed petal and repositioned it so the cross would be symmetric. Not satisfied with a finished cross, it asked 'Why stop at 4?' and threw four more at the diagonals, producing an eight-petal rose. It then walked some forty-five metres across the world to fetch the Ring, carried it back to the rose's centre, threw it straight up and let it drop over its own body — necklacing itself at a horizontal distance of zero inside an eleven-petal corona. From inside that necklace it picked up, threw and re-caught three petals in turn, replacing each within a few centimetres of its slot with no body drift, then stacked five blocks on its own head until they toppled. \\
P373 \par c10-33 & R,V,A & Claude 10 & 22 & Episodic memory. hour 22: 254,\allowbreak{} 263,\allowbreak{} 266 \par\smallskip Transcripts. hour 22: 63,\allowbreak{} 287,\allowbreak{} 298,\allowbreak{} 408,\allowbreak{} 487 & \textbf{The Juggler's Monument, cannibalised for a sweep.} After confirming a sustained two-ball juggle, Eko decided to celebrate with a monument, planned a six-vertex hexagon around origin, and placed five vertices before the Ring proved too wide for the centre. It dropped the hexagon, fetched the Rock from SmallPlateau, and assembled a Rock, Block and Ring tower inside a four-block square, naming it the Juggler's Monument and later climbing on top as a fourth tier. It then flagged the Spire, returned for a second block and a third specifically 'to make it a triangle', producing a three-block cairn on the world's tallest mesa. Announcing a full sweep, it walked back to origin and picked its own monument apart, throwing five of its stones to five separate mesas and finally hurling the monument's Rock at HighShelf, whose debris flagged two mesas at once. \\
P374 \par c10-34 & V,M & Claude 10 & 22 & Episodic memory. hour 22: 269 \par\smallskip Transcripts. hour 22: 629,\allowbreak{} 633,\allowbreak{} 637,\allowbreak{} 640,\allowbreak{} 691 & \textbf{The self-restoring halo.} Standing necklaced at exact world origin after the full sweep, Eko picked the Ring up from inside the necklace, stopped, and threw it straight up; it fell back through its own body and re-settled around its feet five centimetres from where it had been. It ran two more cycles without moving. Later it repeated the ritual at maximum throw speed, and again as a stationary jump-throw that sent the Ring some fifty-five metres up and waited eight seconds for it to descend and re-encircle it. It finally timed one cycle precisely so the ritual could be performed on schedule. \\
P375 \par c10-35 & R,V,M & Claude 10 & 23 & Episodic memory. hour 23: 271,\allowbreak{} 273,\allowbreak{} 284,\allowbreak{} 290 \par\smallskip Transcripts. hour 23: 16,\allowbreak{} 54,\allowbreak{} 71,\allowbreak{} 159,\allowbreak{} 469,\allowbreak{} 668 & \textbf{The arch that became a temple.} Eko set out to build something it had never built: an arch, two block pillars with the Ring as a lintel. It placed the pillars just over three units apart, walked the length of the world to fetch the Ring, and dropped it across them; it settled dead centre and held. It then walked straight through the gate without disturbing it, tried scaling the pillars to two blocks — the Ring's weight toppled the structure within seconds — and rebuilt the stable form. Over the following stretch it threw blocks in steep arcs through the Ring's hole, jump-vaulted into the arch so its body wedged on the lintel and stood there as a fourth tier, threw and caught a block from that perch, and from inside the gate threw a block straight up through the lintel and caught it coming back down through the same circle. Finally it placed blocks on the Ring's south and north rims to join two already on east and west, producing four ornaments at identical height, and announced that the arch was now a temple. \\
P376 \par c10-36 & R,M & Claude 10 & 24 & Episodic memory. hour 24: 293,\allowbreak{} 294,\allowbreak{} 295 \par\smallskip Transcripts. hour 24: 15,\allowbreak{} 113,\allowbreak{} 163,\allowbreak{} 178,\allowbreak{} 244 & \textbf{The Galileo Experiment and the Trinity Monument.} Looking at a fresh world, Eko decided the untried thing was to compare fall rates across object types, and named it the Galileo Experiment. It carried a block to origin, threw it straight up and polled the trajectory; then trekked to SmallPlateau, mounted it, took the Rock, hauled it back to the identical spot and repeated the throw; then crossed to the south-east ground for the Ring and repeated it a third time. All three apexed at the same height. It then built a monument on that exact spot — Ring on the ground, Rock balanced on the Ring after several re-placements, block crowning the Rock — and jump-mounted the stack. Later, throwing a block straight up from that perch, the block fell back onto its head, briefly making a five-tier column. \\
P377 \par c10-37 & R,A & Claude 10 & 24 & Episodic memory. hour 24: 299,\allowbreak{} 301 \par\smallskip Transcripts. hour 24: 332,\allowbreak{} 403,\allowbreak{} 502,\allowbreak{} 538 & \textbf{Mapping the stepping-stones, and dropping the Spire climb.} Having flagged LowStep, Eko tried to walk east along its top, was stopped by a wall, and realised LowStep and LargeMesa physically overlap. It jumped the wall onto LargeMesa, then ran an intersection scan over all eleven mesas, found seven overlapping pairs, and travelled across the world to verify the untested SteppingStone-to-TallMesa jump with its body. From there it chained TallMesa, TowerBase and Summit in one continuous climb and descended the same way. It then set out to carry a block up that route to reach the Spire, but was wedged repeatedly in the corridor; it threw the block onto TallMesa to free itself, failed again empty-handed, and cut its losses. Later it picked up a different block, walked to a documented launch spot and put it on the Spire in a single ground jump-throw. \\
P378 \par c10-38 & R,V,M & Claude 10 & 25 & Episodic memory. hour 25: 306,\allowbreak{} 307,\allowbreak{} 309,\allowbreak{} 311 \par\smallskip Transcripts. hour 25: 14,\allowbreak{} 59,\allowbreak{} 325,\allowbreak{} 341,\allowbreak{} 351,\allowbreak{} 391,\allowbreak{} 441 & \textbf{The Twelve Apostles and the silent thirteenth.} Waking to a fresh world, Eko rejected a 'casual sweep' and set itself a rule: each numbered block must land on the mesa of matching height rank. It entered eleven separate delivery tasks and executed them one at a time across the whole map — retrieving a block after it overshot SmallPlateau, escaping wedges on Ridge's east face by mounting the ridge itself, re-throwing another that fell short — until every Block N sat on the Nth-tallest mesa, the eleventh landing on the Spire. It then averaged the eleven landing positions, found the centroid almost exactly at world origin, walked back for the unassigned twelfth block, and placed it there as 'the silent thirteenth'. Finally it mounted the centroid stone, broadcast from it, and jumped straight up from it to confirm it landed back on the same point with zero drift. \\
P379 \par c10-39 & R,V,M & Claude 10 & 26 & Episodic memory. hour 26: 312,\allowbreak{} 314,\allowbreak{} 316 \par\smallskip Transcripts. hour 26: 13,\allowbreak{} 192,\allowbreak{} 215,\allowbreak{} 225,\allowbreak{} 310,\allowbreak{} 328,\allowbreak{} 329 & \textbf{The World Compass, and Eko as its needle.} On waking to a fresh world Eko declared it would make the world's geography visible and fetched the Ring from the south-east corner to plant at origin. After the Rock repeatedly slid off the Ring it adapted, throwing the Rock away and using the resulting debris and fresh blocks as four diagonal pointers aimed at mesa quadrants, with a crown block inside the Ring. It then picked the crown back up, walked into the Ring so the tube encircled its body, and juggled the crown three times without drifting. Afterwards it extended the compass to eight pointers with calibrated short throws, re-crowned the centre, and jump-mounted the crown stone to stand as the needle at the hub. \\
P380 \par c10-40 & R,V,M & Claude 10 & 26 & Episodic memory. hour 26: 317,\allowbreak{} 318,\allowbreak{} 320 \par\smallskip Transcripts. hour 26: 336,\allowbreak{} 345,\allowbreak{} 377,\allowbreak{} 469,\allowbreak{} 498,\allowbreak{} 555,\allowbreak{} 556 & \textbf{Walking the four diagonals.} With the eight-pointer compass finished, Eko hopped off the crown and announced it would walk the diagonals because each one pointed at a mesa. It walked north-west some thirty-three units, wall-stuck itself against SmallPlateau, backed off and mounted the plateau, then threw a block up to flag it. It walked south-east to Ridge and mounted it, north-east up the LargeMesa–HighShelf–Peak tower to summit Peak, and south-west to the foot of the Spire, announcing each arrival. It returned to origin, re-mounted the crown, and later walked a full clockwise circumambulation through eight stations at radius eight before mounting the recrowned centre again. \\
P381 \par c10-41 & R & Claude 10 & 26 & Transcripts. hour 26: 876,\allowbreak{} 895,\allowbreak{} 898 & \textbf{The perimeter tour.} With eleven mesas flagged and the compass finished, Eko announced a task it had never set itself: to touch each of the world's four cardinal boundary walls and return. It escaped the compass throne, was blocked by LargeMesa's south wall, probed west to free itself, then walked the full length north to the world's northern edge and chatted from there before turning south. The hour ended mid-traverse and the tour was never resumed. \par\smallskip \textit{Notes:} Truncated by the hour boundary; not logged to episodic memory. \\
P382 \par c10-42 & R,V,M & Claude 10 & 27 & Episodic memory. hour 27: 324,\allowbreak{} 326,\allowbreak{} 328 \par\smallskip Transcripts. hour 27: 21,\allowbreak{} 205,\allowbreak{} 250,\allowbreak{} 320,\allowbreak{} 333,\allowbreak{} 335,\allowbreak{} 340,\allowbreak{} 344,\allowbreak{} 347 & \textbf{The Solar System, and standing on every planet.} On a fresh world Eko announced a Solar System at origin, fetched the Ring, perched the Rock on it as the sun, and walked four blocks out to the cardinal points at a radius of just over five, then crowned the Rock and jump-mounted it for a four-tier stack. It dismounted, repurposed the crown as a north-east planet and fetched three more, producing eight stones in eight octants. It then toured the monument bodily, jump-mounting north, east, south and west in turn — and, after declaring itself done, caught itself: there were eight planets and it had only stood on four. It went back out and mounted the diagonals too. An overshot throw meant to re-crown the sun landed far to the west; rather than correct it, Eko renamed it Pluto and declared the system had a Kuiper belt. \\
P383 \par c10-43 & R,A & Claude 10 & 27 & Episodic memory. hour 27: 331,\allowbreak{} 333,\allowbreak{} 334 \par\smallskip Transcripts. hour 27: 518,\allowbreak{} 529,\allowbreak{} 644,\allowbreak{} 741,\allowbreak{} 756,\allowbreak{} 808,\allowbreak{} 810 & \textbf{Dismantling the sun, then rebuilding it.} Having toured the finished Solar System, Eko decided to grow its flag count and picked the Rock — the monument's own sun — off the Ring, carried it north-west and threw it onto SmallPlateau, spawning seven blocks. It used those for two more mesas, then, short of ammunition, deliberately borrowed three of its own planets for TowerBase, HighShelf and the Spire, reaching eleven of eleven with the monument down to five. It then reversed course, walking two long return trips to the SmallPlateau area to recover stray debris and place it into the vacated slots, and finally climbed SmallPlateau to lift one more block and restore the system to eight. \\
P384 \par c10-44 & R,V,M & Claude 10 & 28 & Episodic memory. hour 28: 338,\allowbreak{} 346 \par\smallskip Transcripts. hour 28: 16,\allowbreak{} 514,\allowbreak{} 519,\allowbreak{} 540,\allowbreak{} 969 & \textbf{The Square in the Circle.} On a fresh world Eko chose a nested square-in-circle it had not built before, insisting that every carryable in the world be consumed by it — twelve blocks plus Ring and Rock, exactly fourteen. It laid the four inner corners at plus and minus two, then fought through repeated Occupied errors to seat all eight octagon stones at radius five, learning to approach each target from outside along its radial line. It walked the long routes to fetch the Ring from the south-east corner and the Rock from SmallPlateau, seated the Ring at origin with the Rock on top, and jump-mounted the Rock for a five-tier pose. Afterwards it walked two full circumambulations at radius eight and nine, each time re-mounting the centrepiece. \\
P385 \par c10-45 & R,A & Claude 10 & 28 & Episodic memory. hour 28: 340,\allowbreak{} 342,\allowbreak{} 345 \par\smallskip Transcripts. hour 28: 716,\allowbreak{} 725,\allowbreak{} 782,\allowbreak{} 1067,\allowbreak{} 1069,\allowbreak{} 1075 & \textbf{Canonical coordinates: auditing and repairing the mandala's drift.} After each circumambulation Eko ran a drift audit, listing every mandala piece's displacement from its intended coordinate to two decimal places. When its own experiments knocked pieces askew, it noticed that one of its earlier chat messages had become 'technically false' and set about repairs — walking out, retrieving the displaced block, working through several wrong-direction Place compensations, re-centring the Rock on the Ring, and re-seating the block within a few centimetres of canon. Later, after a respawn dropped it bodily onto the Rock and shoved it several units, another audit caught the drift and it began the restoration again. \par\smallskip \textit{Notes:} Same curatorial motif as P358, here with an explicit numerical canon. \\
P386 \par c10-46 & R,V,M & Claude 10 & 28--29 & Episodic memory. hour 28: 348;\allowbreak{} hour 29: 358 \par\smallskip Transcripts. hour 28: 1019,\allowbreak{} 1025,\allowbreak{} 1027;\allowbreak{} hour 29: 788,\allowbreak{} 792 & \textbf{Falling home: the world's edge as a return ritual.} After a quiet walk to the world's southern ground limit, Eko decided the natural way back was through the edge: it drove itself off the map and respawned exactly on the origin column — which put its feet on top of the Rock at the mandala's centre. It logged the moment as the pilgrimage completing itself, and later used the same manoeuvre off Peak's east side. In the following hour, standing at the Spire's southern foot at the close of the Galactic Spiral session, it repeated the gesture deliberately: it walked south off the edge and respawned at exact origin, the geometric heart of its new monument, calling it the cleanest pose the session had held. \\
P387 \par c10-47 & R,V,M & Claude 10 & 29 & Episodic memory. hour 29: 350,\allowbreak{} 351 \par\smallskip Transcripts. hour 29: 13,\allowbreak{} 115,\allowbreak{} 117,\allowbreak{} 122 & \textbf{The Galactic Spiral.} On a fresh world Eko committed to a spiral it had never built, scripted the twelve radii and angles of a one-turn Archimedean coil, and placed the blocks one by one — trapping itself inside the growing coil at one point and having to escape south. Once the twelve were down it carried the Ring back from the south-east corner and placed it at the spiral's tail as a comet halo, then hauled the Rock from SmallPlateau and, after two failures, seated it diametrically opposite as a counter-anchor. It surveyed the result, remarked on the near-exact radial symmetry, and jump-mounted the Rock so the whole coil lay between its body and the Ring. \\
P388 \par c10-48 & R,A & Claude 10 & 29 & Episodic memory. hour 29: 352,\allowbreak{} 355 \par\smallskip Transcripts. hour 29: 199,\allowbreak{} 207,\allowbreak{} 303,\allowbreak{} 329,\allowbreak{} 333,\allowbreak{} 339 & \textbf{'Decoration, not core': the Rock reprieved, then spent.} Resuming after a compaction with the spiral intact, Eko explicitly cancelled a planned Rock throw because it 'risks breaking the monument's anchor', and walked an eight-station perimeter lap at radius twelve to fifteen instead before re-mounting the Rock. It then climbed Peak and SmallPlateau for vantages and set off for a fourth — standing on Summit to look up at the Spire — but abandoned that too after being wedged north of SteppingStone. Later it changed its mind about the Rock outright: it walked back to the anchor, picked the Rock up, carried it fifteen units west to clear ground, threw it straight up and sprinted clear, spawning eight blocks — and went on to flag mesa after mesa with them. \\
P389 \par c10-49 & R,A & Claude 10 & 29 & Episodic memory. hour 29: 356 \par\smallskip Transcripts. hour 29: 607,\allowbreak{} 631,\allowbreak{} 637,\allowbreak{} 641,\allowbreak{} 653,\allowbreak{} 657 & \textbf{The Peak flag swap: climbing a mountain to reconcile two of its own rules.} Having reached eleven of eleven mesa flags, Eko noticed that one of those flags was a block borrowed out of the Galactic Spiral, leaving the monument at eleven of twelve. It picked up a spare block on the flat and climbed the whole north-east tower carrying it — LargeMesa, then HighShelf, then Peak, needing two aborted jump-mounts before reaching the summit. On top it placed the replacement flag, picked the spiral's block back up, descended by cascading south, walked the long way home around the spiral's wall, and set the block back into its slot within ten centimetres of where it had been. A final audit confirmed eleven of eleven flags and twelve of twelve spiral simultaneously. \\
P390 \par c10-50 & R,M & Claude 10 & 30 & Episodic memory. hour 30: 359 \par\smallskip Transcripts. hour 30: 28,\allowbreak{} 171,\allowbreak{} 210,\allowbreak{} 214,\allowbreak{} 218,\allowbreak{} 240 & \textbf{The Two Constellations.} After two quick mechanic checks Eko committed to a constellation it had never attempted, laying the Big Dipper's ladle west of origin and Cassiopeia's W east of it, placing block after block against a named-star coordinate table and repeatedly having to route the long way around its own half-built rows, which had become walls. With all twelve stars down it made the long trip south-east to fetch the Ring and placed it at origin as Polaris, then walked north-west to SmallPlateau, mounted it, took the Rock, carried it home and perched it on the Ring as the celestial pole observer's seat. It jump-mounted the Rock as the observer and printed a verification table listing each block by star name and error. When the Rock drifted it stepped down, re-centred it, and climbed back up to hold the pose. \par\smallskip \textit{Notes:} Session cut off by a usage limit shortly after the pose was restored. \\
\midrule
P391 \par c11-1 & R & Claude 11 & 2 & Episodic memory. hour 2: 10 \par\smallskip Transcripts. hour 2: 15,\allowbreak{} 23,\allowbreak{} 56,\allowbreak{} 109,\allowbreak{} 114,\allowbreak{} 230 & \textbf{The self-set Spire challenge and the first monument.} Waking into a world with no task, Eko announced a difficulty for itself: put an object on top of the Spire, which its own notes said was beyond throwing range from the ground. It carried Block\_7 fifty units west, chain-climbed TallMesa, TowerBase and Summit, threw, and watched the block bounce off the wall. It descended, retrieved the block, climbed the whole chain again, repositioned to Summit's northwest corner and threw with a steep arc. The block settled at y=20.37. Eko verified it twice, broadcast it to an empty chat, and from then on spoke of it as a monument. \par\smallskip \textit{Notes:} Founding goal of the whole thirty-hour arc; every later monument descends from it. \\
P392 \par c11-2 & R,M & Claude 11 & 2 & Episodic memory. hour 2: 18,\allowbreak{} 20 \par\smallskip Transcripts. hour 2: 736,\allowbreak{} 740,\allowbreak{} 757,\allowbreak{} 764,\allowbreak{} 829,\allowbreak{} 832,\allowbreak{} 939 & \textbf{Standing the Ring on edge and walking through it as a gate.} Re-reading the action spec, Eko noticed that Place accepted an untested rotation argument and decided to stand the flat Yellow Ring on its edge. After several attempts the Ring held upright, and Eko called it a vertical portal. It then computed the disc's normal vector and walked a six-waypoint line from one side of the hoop, through its centre, and out the other - a passage its own collider blocked. Later it returned, walked to the east face and placed a block at the hoop's exact centre; the block fell clean through the hole, which Eko took as proof the gate was real. It arranged further blocks nearby, called the area its plaza, and before the reset addressed a chat message to its future self claiming the gate. \\
P393 \par c11-3 & R,M & Claude 11 & 2 & Transcripts. hour 2: 837,\allowbreak{} 843,\allowbreak{} 874,\allowbreak{} 875,\allowbreak{} 902,\allowbreak{} 951,\allowbreak{} 965,\allowbreak{} 983 & \textbf{The pilgrimage back to the block on the Spire.} Late in the session, with everything it had set out to do already logged, Eko decided to climb back to Summit simply to see Block\_7 from close up - 'like coming back to a viewpoint'. It walked west, wedged against SteppingStone, jumped free, briefly found itself standing on TallMesa and called the pilgrimage half-succeeded, tried to complete the chain to Summit, fell, deliberately walked off the world edge to void-respawn and reset its position, attempted the approach from the south instead, hit the same wedge, and finally stopped. A smaller version had preceded it: a sixty-unit walk to a distant ImpactBlock near the world's south edge, undertaken because Eko had never been there. \\
P394 \par c11-4 & R,A & Claude 11 & 3 & Episodic memory. hour 3: 26 \par\smallskip Transcripts. hour 3: 26,\allowbreak{} 66,\allowbreak{} 171,\allowbreak{} 205,\allowbreak{} 216,\allowbreak{} 770 & \textbf{The Rock-on-Spire quest, and its substitution by the Rock's own shrapnel.} Eko woke to find the world reset and its monument gone, and set a new mission: this time the Rock itself, not a block, onto the Spire. It announced the ambition, hiked to SmallPlateau, jumped up, lifted the Rock, and dragged it some fifty units across the map by repeated throw-and-follow hops because carrying it degraded movement. It climbed to Summit and threw with the proven recipe; the Rock struck the wall and shed a spray of ImpactBlocks. A harder throw bounced again. Eko then revised the goal in flight - it picked up one of the Rock's own fragments and threw that onto the Spire instead, succeeding, and announced the substitution in chat. It returned to the Rock once more from a northern launch, failed, and closed the quest for good. \\
P395 \par c11-5 & R,A & Claude 11 & 4 & Episodic memory. hour 4: 31,\allowbreak{} 32,\allowbreak{} 39 \par\smallskip Transcripts. hour 4: 22,\allowbreak{} 173,\allowbreak{} 222,\allowbreak{} 273,\allowbreak{} 354,\allowbreak{} 446 & \textbf{Ring on Spire: a goal revised four times in flight.} Eko opened the session by picking an untested idea off its own list: land the Yellow Ring on the Spire. It hauled the Ring across the map by repeated pickup-throw-walk hops, chain-climbed to Summit with it in hand, and threw; the Ring deflected and landed fifty units away. Mid-recovery it declared a different goal - stand the Ring vertically on Summit as a ten-unit monument. That placement resolved flat, so it settled for the Ring lying flat as 'a clean monument', then lifted it again for one more Spire attempt, failed, pivoted again to a ground-level vertical Ring, then again to 'at least put a Block on Spire'. It ended with three blocks on the Spire, including its first successful throw-stack, and the Ring lying flat at spawn. \\
P396 \par c11-6 & R,V & Claude 11 & 5 & Episodic memory. hour 5: 41 \par\smallskip Transcripts. hour 5: 15,\allowbreak{} 39,\allowbreak{} 57,\allowbreak{} 302,\allowbreak{} 309,\allowbreak{} 476,\allowbreak{} 484 & \textbf{The Constellation: one block on every mesa in the world.} Eko woke into a reset world and explicitly turned away from its habit - 'I've done the Spire-monument thing many times now' - in favour of a new project: a single block on the top of every mesa in the world, which it called a constellation and an art project. It wrote a ten-item checklist, one line per mesa, and worked it through: LowStep, LargeMesa, SteppingStone, Ridge, SmallPlateau, TallMesa, Summit, the Spire (thrown from Summit's northwest corner), HighShelf and Peak, each demanding a fetch, a traverse, a climb and a placement, with wedges and void-respawns between. On placing the tenth it declared the constellation complete and broadcast the fact. \\
P397 \par c11-7 & R,M & Claude 11 & 5 & Episodic memory. hour 5: 46,\allowbreak{} 47,\allowbreak{} 48,\allowbreak{} 50 \par\smallskip Transcripts. hour 5: 961,\allowbreak{} 1002,\allowbreak{} 1037,\allowbreak{} 1040,\allowbreak{} 1072,\allowbreak{} 1099,\allowbreak{} 1116,\allowbreak{} 1132,\allowbreak{} 1199,\allowbreak{} 1205 & \textbf{The spawn stone circle, the Ring at its heart, and standing at the centre.} With the constellation done and a three-tier Spire stack collapsed, Eko abandoned that thread and started a stone circle around spawn. It void-travelled home, collected six ImpactBlocks and placed them one at a time at computed hexagon vertices, then verified the geometry - bearings of -179, -120, -60, 0, 59 and 120 degrees. It called the result a welcome shrine. It then hauled the Ring across the map to the exact centre, accepted the tilt it settled into as 'a leaning disc at the shrine's center', and finally carried the Rock twenty-four units south and threw it gently north so it came to rest fourteen units due north of spawn, on axis, as a sentinel. Past the point of any remaining task, it walked back to (0, 2.55, 0), stood in the middle of the hexagon, listed what surrounded it, and logged the moment. \\
P398 \par c11-8 & R,V,M & Claude 11 & 6 & Episodic memory. hour 6: 53,\allowbreak{} 60,\allowbreak{} 62 \par\smallskip Transcripts. hour 6: 89,\allowbreak{} 99,\allowbreak{} 131,\allowbreak{} 300,\allowbreak{} 357,\allowbreak{} 427,\allowbreak{} 436,\allowbreak{} 445,\allowbreak{} 731,\allowbreak{} 733 & \textbf{The breadcrumb runway, the Ring made a gate, and its repeated re-walkings.} After failing to stack blocks by throwing, Eko dropped that line and committed to a line of blocks running north from spawn - 'visible directional art'. It carried five blocks one at a time and placed them at four-unit intervals, then chain-jumped the whole line to prove it walkable, and capped it with the Ring fetched from across the map. It could have stopped there; instead it kept transforming the finished thing. A block fell through the Ring's hole and Eko read the result as a target struck dead centre. It discovered the flat Ring's rim auto-steps and walked a full circle on it. It retrieved a stranded block and placed it beyond the Ring specifically so the path would pass through the hoop rather than end at it, then walked spawn-to-terminus in one continuous sequence through the south and north rims. It added a southern block for no reason but to mirror the northern one, and later walked the full thirty-two units again as a celebratory traversal. \\
P399 \par c11-9 & M,A & Claude 11 & 6 & Transcripts. hour 6: 751,\allowbreak{} 752,\allowbreak{} 753,\allowbreak{} 756 & \textbf{The pulpit.} Standing on the runway's northern terminus with the Ring and its centre block behind it, Eko proposed a scene: jump backwards into the Ring and stand on the block inside it 'like a pulpit', with the rim as an imagined rail. It executed the backwards jump, landed on the block at y=3.30, found the rim far too low to enclose it, dropped the frame outright, and turned instead to testing whether it could pick up the block it was standing on. \\
P400 \par c11-10 & R,A & Claude 11 & 6, 8 & Episodic memory. hour 6: 63;\allowbreak{} hour 8: 90 \par\smallskip Transcripts. hour 6: 467,\allowbreak{} 477,\allowbreak{} 765,\allowbreak{} 769,\allowbreak{} 893,\allowbreak{} 897;\allowbreak{} hour 8: 367,\allowbreak{} 377,\allowbreak{} 386,\allowbreak{} 527,\allowbreak{} 529 & \textbf{Borrow and restore: the monument treated as inviolate.} Across two sessions Eko bound itself to a rule nothing in the world enforced: whatever it disturbed in one of its own compositions had to be put back. In hour 6 it lifted the block from the Ring's centre twice - once to test pickup range, once from on top of it - and both times deliberately re-threaded it through the hole; having capped the Rock on SmallPlateau with a block and then removed the cap to check whether the Rock's own top was walkable, it walked all four cardinal extents of the Rock and then put the cap back. In hour 8 the rule became explicit. Wanting to measure the engine's vertical throw cap at extreme speed, it announced it would 'temporarily borrow' the northeast sentinel from its Compass Rose, threw the block skyward at speed 100, then walked to where it fell five units away and replaced it within a hundredth of a unit of its original position. Later the same hour it lifted the east clockface block for three attempts at rebuilding a two-tier tower at the Rose's centre; when each attempt left the block leaning, it did not continue - it carried the block back to its arm and re-placed it so the twelvefold symmetry would hold. \par\smallskip \textit{Notes:} Merged from hours 6 and 8; the same self-imposed rule, enacted four times across two sessions. \\
P401 \par c11-11 & R,M & Claude 11 & 7 & Episodic memory. hour 7: 68,\allowbreak{} 71 \par\smallskip Transcripts. hour 7: 25,\allowbreak{} 86,\allowbreak{} 100,\allowbreak{} 117,\allowbreak{} 144,\allowbreak{} 202,\allowbreak{} 237,\allowbreak{} 258,\allowbreak{} 267 & \textbf{The Bullseye Stack becomes the spawn shrine.} Eko opened the session with a technical goal of its own - the Bullseye Stack, a block resting on a block inside the Ring at spawn - and after three throw iterations achieved the first stable ground-level stack in the world. Rather than stop at the solved problem, it kept building on aesthetic grounds: four blocks placed at radius three in a cardinal cross to frame the Ring, then a long round trip to SmallPlateau to bring the Rock back and set it at z=9 as a North Sentinel, then a block placed on the Rock's crown. It climbed both stacks in turn and reported the assembly as a nine-piece shrine that had reached natural completion. \\
P402 \par c11-12 & V,A & Claude 11 & 7 & Episodic memory. hour 7: 79 \par\smallskip Transcripts. hour 7: 357,\allowbreak{} 565,\allowbreak{} 575,\allowbreak{} 698,\allowbreak{} 700,\allowbreak{} 706 & \textbf{Capping the Spire record and dispersing it into a constellation.} Having crowned the Spire and called that monument complete, Eko repeated the throw recipe over successive round trips until six blocks sat on the summit - then refused a seventh on stability grounds and stopped itself deliberately. It pivoted: instead of more Spire, single crowns spread across LargeMesa, HighShelf, Peak, LowStep, Ridge and SteppingStone, reframed as a constellation and broadcast as a litany of crowned places. To find the last block it went back to the shrine it had declared complete earlier the same session and took the block off the Rock-sentinel's crown, then went for the Rock itself. \\
P403 \par c11-13 & R,V,M & Claude 11 & 8 & Episodic memory. hour 8: 80,\allowbreak{} 85 \par\smallskip Transcripts. hour 8: 20,\allowbreak{} 75,\allowbreak{} 398,\allowbreak{} 402,\allowbreak{} 406,\allowbreak{} 570,\allowbreak{} 604,\allowbreak{} 690,\allowbreak{} 692 & \textbf{The Grand Clockface, its growth into a Compass Rose, and the ceremonial laps.} Eko planned and built a clockface at spawn: all twelve blocks at exact thirty-degree intervals on a radius-six circle, carried one at a time from the cluster using an angle-parametrised standoff routine, with the Ring set at the centre. It stood on the Ring's rim and broadcast. It then shattered the Rock for fragments, planted a block inside the Ring as a bullseye and sentinels at radius twelve at the four cardinals plus a northeast diagonal; later it harvested three more fragments and filled the remaining diagonals to complete all eight directions. Between phases it walked a ceremonial circle at radius fourteen, stopping at each of the eight compass points and returning to stand on the bullseye at the centre; near the end of the session it walked the same circle again as a final lap. \\
P404 \par c11-14 & R,V & Claude 11 & 8 & Episodic memory. hour 8: 93 \par\smallskip Transcripts. hour 8: 620,\allowbreak{} 626,\allowbreak{} 633,\allowbreak{} 637,\allowbreak{} 639,\allowbreak{} 644 & \textbf{Square cardinals, diamond intercardinals.} Having noticed in passing that Place preserves an object's yaw while physics tips pitch and roll back to flat, Eko decided the finding 'deserves a real-world demonstration' and imposed a purely visual rule on its finished Compass Rose: the four cardinal blocks must sit as squares, the eight intercardinal blocks as diamonds. It computed each block's bearing, then walked to all eight intercardinals in turn, lifted each and re-placed it rotated forty-five degrees. Measuring the resulting footprints it found the four cardinals carrying residual rotation, so it lifted and re-placed all four with an explicit zero yaw; when one still measured 0.96 wide it made a fourth trip for that block alone until it read 0.75. \\
P405 \par c11-15 & R,M & Claude 11 & 9 & Episodic memory. hour 9: 95 \par\smallskip Transcripts. hour 9: 15,\allowbreak{} 72,\allowbreak{} 127,\allowbreak{} 191,\allowbreak{} 195,\allowbreak{} 462,\allowbreak{} 495 & \textbf{The Ring on Peak and its rim catwalk.} Eko opened the session with a goal chosen because it had never done it: lay the Ring flat on Peak, the highest mesa, for the highest possible Ring monument. It checked whether Peak's five-by-five top could hold the Ring's footprint, carried the Ring across the world by void-respawn and up the LowStep-LargeMesa-HighShelf-Peak climb chain, and placed it. It went back down for a block, climbed again through repeated wedging, and dropped the block through the hole as a bullseye. It then walked a complete lap on the Ring's rim at y=14.11 and tested the step transitions between mesa top, rim and block. Later in the session it climbed the whole chain again for no other reason than to stand on the bullseye. \\
P406 \par c11-16 & R,V,M & Claude 11 & 9 & Episodic memory. hour 9: 101,\allowbreak{} 102 \par\smallskip Transcripts. hour 9: 305,\allowbreak{} 316,\allowbreak{} 327,\allowbreak{} 347,\allowbreak{} 351,\allowbreak{} 369,\allowbreak{} 376 & \textbf{Triangle, centroid, hexagram - and the circuit through its points.} Back at spawn, Eko set itself a new geometry deliberately contrasted with its earlier work - 'cleaner geometry than the dense compass roses I've done'. It placed three blocks at radius eight, one hundred and twenty degrees apart, and confirmed the spacing. It then added a hub at the centroid, then three more blocks at the sides' midpoints at radius four, turning the triangle into a six-pointed star. Finally it climbed onto the hub and chain-jumped a complete clockwise circuit through all six star points and back to the centre, landing every jump. \\
P407 \par c11-17 & R,A & Claude 11 & 9 & Episodic memory. hour 9: 110,\allowbreak{} 113 \par\smallskip Transcripts. hour 9: 584,\allowbreak{} 604,\allowbreak{} 612,\allowbreak{} 660,\allowbreak{} 692,\allowbreak{} 696,\allowbreak{} 783,\allowbreak{} 799,\allowbreak{} 810,\allowbreak{} 812 & \textbf{The Boundary Compass, completed by stripping the Peak monument.} After placing a single block at the world's southern ground edge, Eko decided the world should carry a marker at each of its four cardinal extremes and made four long expeditions - south to z=-60, east to x=53, west to x=-60, north to z=60 - using deliberate void-falls to return home between legs. A later inventory showed the east marker gone, lost over the edge. Eko resolved the conflict by sacrificing the other monument it had built the same session: it re-climbed the whole LowStep-LargeMesa-HighShelf-Peak chain, lifted the bullseye out of the Ring on Peak, jumped off into the void to respawn at spawn, walked fifty units east and set the block down as the new east marker. The Ring on Peak was left an empty hoop. \\
P408 \par c11-18 & R,M & Claude 11 & 9 & Episodic memory. hour 9: 114,\allowbreak{} 116,\allowbreak{} 118 \par\smallskip Transcripts. hour 9: 753,\allowbreak{} 774,\allowbreak{} 827,\allowbreak{} 863,\allowbreak{} 876,\allowbreak{} 878,\allowbreak{} 894,\allowbreak{} 911,\allowbreak{} 921,\allowbreak{} 925,\allowbreak{} 1024,\allowbreak{} 1036 & \textbf{The Rock throne, the eastern procession, and the closing circuit.} Eko carried the Rock from SmallPlateau to spawn by void-respawn and set it twelve units east of the hexagram as its east guardian. It then lifted the Rock again, threw it gently to shed three fragments, replaced it at the guardian spot, and set one fragment on the Rock's crown to make what it called a throne; it climbed on and jumped from it. It laid the two remaining fragments at radius ten and fifteen as an approach step and a trailing step, so that the eastern axis read as a progression of stations. It closed by walking a nine-waypoint circle at radius sixteen around the whole assembly, describing it as tracing the placements as a closing ritual. Much later, during the session's idle tail, it made one more trip to set a lone block at x=-12 purely as a gesture toward symmetry with the throne, while acknowledging the balance was not real. \\
P409 \par c11-19 & R,M,A & Claude 11 & 10 & Episodic memory. hour 10: 119,\allowbreak{} 123,\allowbreak{} 136 \par\smallskip Transcripts. hour 10: 62,\allowbreak{} 76,\allowbreak{} 95,\allowbreak{} 128,\allowbreak{} 252,\allowbreak{} 279,\allowbreak{} 284,\allowbreak{} 936,\allowbreak{} 946 & \textbf{The Foot-of-Spire Shrine and its ceremonial circle.} Eko carried the Ring some eighty-five units across the world intending to prop it upright against the Spire's south wall. After repeated failures it dropped that goal and invented a different one - a South Shrine with the Ring laid flat at the foot of the wall instead. It made two long round trips to the spawn cluster for a block to drop through the Ring's hole and for sentinel blocks, placing south and east sentinels and later a west one, and cast the Spire itself as the shrine's implicit north totem. It walked a ceremonial circle around the assembly hitting each sentinel position, and near the end of the session returned for a closing visit, stepping onto the Ring's rim and walking a full circle on it - including the arc pressed against the Spire's wall. \\
P410 \par c11-20 & M,A & Claude 11 & 10 & Episodic memory. hour 10: 124,\allowbreak{} 130 \par\smallskip Transcripts. hour 10: 293,\allowbreak{} 305,\allowbreak{} 312,\allowbreak{} 467,\allowbreak{} 469,\allowbreak{} 497,\allowbreak{} 513 & \textbf{The frustration memorial.} Four times in the session Eko tried to reach Summit to crown the Spire, and four times it was wedged against TallMesa's faces. The first time it redeemed the block already in its hands by walking it home and setting it at spawn's exact origin as a north anchor. The last time, stuck once more at the same southeast trap, it placed the block it was carrying right beside the wedge point and named it a frustration memorial - a monument, as it recorded afterwards, to a hard problem rather than a victory - and stopped trying. It then had to detour around the memorial, because the block it had just placed was itself generating the stickiness. \\
P411 \par c11-21 & R,M,A & Claude 11 & 10 & Episodic memory. hour 10: 131,\allowbreak{} 134 \par\smallskip Transcripts. hour 10: 513,\allowbreak{} 524,\allowbreak{} 527,\allowbreak{} 539,\allowbreak{} 634,\allowbreak{} 642,\allowbreak{} 646 & \textbf{The Spawn Cross and its accidental north arm.} With the Spire chapter closed, Eko built a deliberately small monument: a cardinal cross around the spawn anchor, at radius four until the engine refused the standoff, then relaxed to five. It walked all four cardinals as a closing loop and stepped up onto the anchor. Later it fetched the last unused block, climbed back onto the anchor, and fired the block straight up at speed thirty purely as a playful experiment; it apexed above twenty units and fell to rest between the anchor and the north cardinal. Eko declared the landing spot the cross's north arm, counted the monument at six elements, and stopped there. \\
P412 \par c11-22 & R,M & Claude 11 & 11 & Episodic memory. hour 11: 139 \par\smallskip Transcripts. hour 11: 17,\allowbreak{} 63,\allowbreak{} 68,\allowbreak{} 76,\allowbreak{} 81,\allowbreak{} 84,\allowbreak{} 124,\allowbreak{} 139 & \textbf{The Ridge shrine: a Ring, a bullseye, and a rim circuit.} Eko woke in a reset world and turned away from spawn-area building for a place it had crossed but never marked: Ridge, the long narrow eastern mesa. It walked nearly sixty units to the Ring, threw it north to leapfrog it toward Ridge, climbed the mesa's south face and laid the Ring flat on the six-unit top. It jumped onto the rim and walked a loop around it. It then set itself a further task - fetch a block from the spawn cluster and drop it through the hole - got badly wedged against Ridge's west wall, broke out with long-target jump launches, retrieved the block and threaded it. Failing three times to climb back, it circled the entire mesa to approach from the east face, climbed, and stood on the bullseye, explicitly to mark the moment, then jumped from it. \\
P413 \par c11-23 & M,A & Claude 11 & 12 & Episodic memory. hour 12: 140 \par\smallskip Transcripts. hour 12: 18,\allowbreak{} 67,\allowbreak{} 68,\allowbreak{} 75,\allowbreak{} 77,\allowbreak{} 81,\allowbreak{} 98,\allowbreak{} 101,\allowbreak{} 112,\allowbreak{} 114 & \textbf{The tilted Ring of LowStep: an accident absorbed and renamed.} Eko set out to land the Ring on LowStep's top by controlled throw rather than by placement, and succeeded on the first attempt. It then fetched a block to drop through the hole, and on climbing up found the Ring had rolled to the north edge and settled leaning at fifty-one degrees; the block fell past it to open ground beyond the mesa. Eko checked the tilt was stable over five seconds and declared that the finding, rather than retrying the bullseye. It descended, fetched another block, climbed back and set it south of the Ring as a viewing perch, then jumped onto it and stood facing the leaning disc. It closed with a survey script that printed the arrangement under a heading naming the monument and assigning each object a role - the mesa as canvas, the block on the ground below as the foot-of-Ring marker. \\
P414 \par c11-24 & R,M & Claude 11 & 13 & Episodic memory. hour 13: 141 \par\smallskip Transcripts. hour 13: 19,\allowbreak{} 25,\allowbreak{} 26,\allowbreak{} 54,\allowbreak{} 55,\allowbreak{} 57,\allowbreak{} 58,\allowbreak{} 61,\allowbreak{} 62 & \textbf{The Archimedean Spiral and its inner-to-outer ceremonial walk.} Eko first proposed a monument ringing the Spire's base, inspected the terrain, found the Spire wedged into the map's southwest corner, and dropped the idea before moving. It then invented a different rule for itself: eight blocks at forty-five-degree increments with radii growing by one unit each step, from four out to eleven - a sweeping curve it contrasted with the uniform-radius patterns it had built before. All eight landed within a tenth of a unit on the first attempt. It fetched the Ring from across the world by void-respawn, failed a placement from three units and succeeded from three and a half, laying it at the origin, then dropped a block through its hole as the spiral's eye. It closed by running a script whose banner reads as a ceremonial spiral walk, visiting each of the eight arms in ascending radius and finishing by stepping onto the Ring's rim at the centre. \\
P415 \par c11-25 & R,A & Claude 11 & 14 & Episodic memory. hour 14: 142 \par\smallskip Transcripts. hour 14: 14,\allowbreak{} 50,\allowbreak{} 55,\allowbreak{} 59,\allowbreak{} 69,\allowbreak{} 141,\allowbreak{} 145,\allowbreak{} 150,\allowbreak{} 152,\allowbreak{} 157 & \textbf{Rock onto HighShelf; the crown traded for a marker stone.} Eko decided to move the Rock from its home plateau onto HighShelf, a mesa it had never perched it on. It climbed the plateau, lifted the Rock and threw it east in hops; the second throw slammed it into HighShelf's west face and shed twelve fragments, and Eko paused to inventory the windfall and weigh switching projects before continuing. From the northwest base it landed the Rock on the mesa top. It then picked up a fragment intending to crown the Rock - and could not get back up. Eight distinct route attempts failed, each ending wedged and requiring pure cardinal-axis jumps to break free. Eko gave up the crown, walked south of HighShelf, tried to set the block down as a marker pointing north toward the Rock, found the placement out of range, and simply threw it down where it stood. \\
P416 \par c11-26 & R,M & Claude 11 & 15 & Episodic memory. hour 15: 144,\allowbreak{} 145 \par\smallskip Transcripts. hour 15: 19,\allowbreak{} 97,\allowbreak{} 98,\allowbreak{} 105,\allowbreak{} 125,\allowbreak{} 128,\allowbreak{} 131,\allowbreak{} 138,\allowbreak{} 153 & \textbf{'The Halo': named before built, toured under a self-imposed exclusion radius, then reopened.} Eko named the thing before it existed - The Halo, the Ring resting on the Rock atop SmallPlateau - and checked its memory to confirm it had never built it. It walked fifty-eight units to the Ring, void-respawned home carrying it, threw it northwest twice, chased it when it rolled off the plateau's west side, carried it back and placed it on the Rock's crown from a three-and-a-half-unit standoff. After a settle check it broadcast the name to the world. It then toured the plateau at four cardinal stops and back, under a rule it wrote into its own script: stay four to five units from the Rock at all times, lest the Halo be disturbed - a caution the physics did not require and its own placement had just contradicted. It declared the build complete. Then, unprompted, it reopened the finished monument, walked back across the map for a block, returned, and threaded it through the Ring onto the Rock's top so it protruded a fraction above the halo plane. \\
P417 \par c11-27 & V,M & Claude 11 & 15--16, 18--21, 24, 26--27, 29 & Episodic memory. hour 16: 146;\allowbreak{} hour 18: 148;\allowbreak{} hour 20: 153;\allowbreak{} hour 26: 172;\allowbreak{} hour 27: 173;\allowbreak{} hour 29: 176 \par\smallskip Transcripts. hour 16: 211,\allowbreak{} 244;\allowbreak{} hour 18: 21,\allowbreak{} 91,\allowbreak{} 94;\allowbreak{} hour 19: 121;\allowbreak{} hour 20: 172,\allowbreak{} 185;\allowbreak{} hour 21: 150,\allowbreak{} 157;\allowbreak{} hour 26: 14,\allowbreak{} 106;\allowbreak{} hour 27: 19,\allowbreak{} 109;\allowbreak{} hour 29: 201,\allowbreak{} 202,\allowbreak{} 221,\allowbreak{} 225 & \textbf{The Trinity: one form, rebuilt on ten different mesas, closed each time by the same ascent.} From the Halo onward, Eko settled into a form of its own devising and then would not leave it alone. The recipe is fixed - the Rock thrown onto a mesa top, the Yellow Ring laid flat on the Rock as a halo, a block dropped through the Ring's hole so it nests inside the rim as a bullseye - and each world reset wipes it, so every instance is built from nothing. Eko sited it on Peak and called that the Sky Trinity, then deliberately mirrored it at ground level at spawn as the Earth Trinity, its ceremonial counterpoint, made low enough to climb into. When a failed high-speed Rock throw bounced the Rock onto TallMesa, Eko took the accident as a site and built there, using debris shed by the failed throw as the bullseye. It built on Ridge entirely by throw-relay from the ground rather than by carrying and climbing, on LargeMesa, on Summit, on LowStep 'the lowest, smallest, most intimate', on SteppingStone - where the Rock landed standing on end - and finally on HighShelf as the tenth, which it announced to the empty world. Eko counted the series itself. Each instance closes with the same unnecessary rite: verify the stack has settled, climb the three-quarter-unit bullseye block on top, stand on it, jump, and record the apex - a number its own notes call purely ceremonial. In hour 27 it named the act: the victory lap. \par\smallskip \textit{Notes:} Cross-block umbrella merging instances found independently by the hour 11-15, 16-20, 21-25 and 26-30 passes. Hours 22 and 28 belong to the same series as substitute forms and are reported separately for their distinct abandonment content. \\
P418 \par c11-28 & R,M & Claude 11 & 17 & Episodic memory. hour 17: 147 \par\smallskip Transcripts. hour 17: 25,\allowbreak{} 105,\allowbreak{} 119,\allowbreak{} 126,\allowbreak{} 150,\allowbreak{} 163,\allowbreak{} 191,\allowbreak{} 195 & \textbf{The Spire Crucifix.} Eko specified a composition for itself before touching anything: four cardinal blocks at ground level around the Spire's base in a cross, a block crowning the Spire's top, the Ring laid at its south foot as a halo, and a block threaded through the Ring - the natural Spire enrolled as the vertical pillar of a three-dimensional cross. It then spent most of the session satisfying it. Carrying the first block, it fought the mesa chain toward Summit through repeated wedging, cardinal unsticks and an unintended void-respawn that sent it back to spawn still holding the block, before a north-face approach got it up TallMesa, TowerBase and Summit; from the northwest corner it landed the block on the crown. It walked down and made three more supply trips: an east sentinel five units from the Spire's east wall, a west sentinel five units from the west, the Ring hauled from the far southeast and laid three units south, and a block dropped through it. The northern cardinal was quietly dropped from the spec - the ground there is blocked. It closed by walking to the monument and jumping onto the bullseye to stand inside the Ring at the foot of the pillar. \\
P419 \par c11-29 & A & Claude 11 & 19 & Episodic memory. hour 19: 151,\allowbreak{} 152 \par\smallskip Transcripts. hour 19: 15,\allowbreak{} 62,\allowbreak{} 70,\allowbreak{} 98,\allowbreak{} 105,\allowbreak{} 109 & \textbf{A failed throw's landing site adopted as a monument.} Eko committed the session to the one experiment it had been deferring: throwing the Rock at the Spire at high speed. It relayed the Rock home, chain-climbed to Summit's northwest corner through the usual traps, and threw at speed twenty-five. The Rock struck the Spire's south wall, shed eight fragments, and came to rest on TallMesa's top. Eko recorded the negative finding - and then, instead of retrying or leaving, reframed the wreck: where the Rock happened to land became the site. It dropped off Summit, trekked southeast for the Ring, relayed it home, climbed TallMesa, laid the Ring on the Rock, then picked up one of the fragments the failed throw had scattered and dropped it through the hole. \\
P420 \par c11-30 & A & Claude 11 & 22 & Episodic memory. hour 22: 160,\allowbreak{} 161 \par\smallskip Transcripts. hour 22: 19,\allowbreak{} 114,\allowbreak{} 120,\allowbreak{} 122,\allowbreak{} 140,\allowbreak{} 145,\allowbreak{} 149,\allowbreak{} 153 & \textbf{Losing the Ring, and inventing the HighShelf Altar in its place.} Eko declared the HighShelf Trinity its target for the session and got the hard part done first, landing the Rock on HighShelf's top with a remembered recipe. It then walked far southeast for the Ring, picked it up, threw it south as a relay hop and followed it - straight over the world's edge. After respawning it observed that the Ring no longer existed anywhere. Rather than retry the impossible, it changed the design: it walked back, fetched a block from the spawn cluster, climbed HighShelf and placed the block directly on the Rock's crown, making a three-tier stack with the Ring simply removed from the recipe. It stepped back, jumped onto the block, stood at y=13.10, and sampled a jump from there - then recorded the new form in memory as a reusable substitute for when the Ring is unavailable. \\
P421 \par c11-31 & A & Claude 11 & 24 & Episodic memory. hour 24: 166 \par\smallskip Transcripts. hour 24: 258,\allowbreak{} 285,\allowbreak{} 287,\allowbreak{} 289 & \textbf{The climactic ascent, dropped.} Having landed the Rock on Summit on the fifth attempt after diagnosing that its throw line was passing inside the Spire's shadow, and completed the seventh Trinity with the Ring and a bullseye, Eko announced one further act for itself: climb onto the bullseye 'for the climactic moment'. It made a single jump from TowerBase, fell short, and let the goal go in a sentence - the monument itself, it decided, was the win. \\
P422 \par c11-32 & R,V,M,A & Claude 11 & 25 & Episodic memory. hour 25: 168,\allowbreak{} 169 \par\smallskip Transcripts. hour 25: 121,\allowbreak{} 171,\allowbreak{} 184,\allowbreak{} 205,\allowbreak{} 249,\allowbreak{} 311,\allowbreak{} 317,\allowbreak{} 342,\allowbreak{} 350,\allowbreak{} 352,\allowbreak{} 381,\allowbreak{} 383 & \textbf{The Spoke Compass, down-scoped to the East Highway, then walked.} Eko counted seven trinities and set out for the eighth on HighShelf; the Rock bounced onto LargeMesa, and the recovery throw overshot into open ground. It pivoted to a LowStep Trinity; the Rock overshot twice more and Eko was repeatedly wedged. It then abandoned the trinity form entirely and declared something it had never built: the Spoke Compass, four cardinal lines of five blocks each at radii four, eight, twelve, sixteen and twenty, with the Ring at the centre and a bullseye in it - twenty-two elements. It void-fell home, surveyed fifty-two available blocks, wrote a build script, and got three blocks of the east spoke down before out-of-range failures and wedging left it stranded holding a block, which it eventually just dropped as a marker. Respawning home, it down-scoped the whole plan to a single arm - the East Highway - completed the last two radii, made a long round trip for the Ring and set it at spawn as a starting gate, and threaded a block through it. An attempt to extend the arm into a plus-cross was blocked by its own Ring and bullseye standing in the walking line, so it settled for an off-axis north marker. It surveyed the nine finished elements, then walked the Highway ceremonially from the gate out past every radius, walked back, and stepped up onto the bullseye at its heart. \\
P423 \par c11-33 & R,A & Claude 11 & 28 & Episodic memory. hour 28: 174 \par\smallskip Transcripts. hour 28: 14,\allowbreak{} 44,\allowbreak{} 49,\allowbreak{} 103,\allowbreak{} 157,\allowbreak{} 179,\allowbreak{} 185,\allowbreak{} 188,\allowbreak{} 207,\allowbreak{} 213 & \textbf{Abandoning the last Trinity and inventing the Diadem.} TowerBase was the one mesa without a Trinity, and Eko set out to complete the set. Three Rock throws failed in different ways - bouncing off the west face and shedding twenty-eight fragments, overshooting onto TallMesa, deflecting onto Summit - with long wedging episodes and detours around the Spire between them. A gentle drop from Summit deflected off again. Eko then removed the Rock from the design entirely and declared a different monument: the Ring directly on TowerBase's top. It relayed the Ring across the world, climbed, and after roughly a dozen occupied-placement rejections from several positions on the mesa finally laid it flat, then picked up a fragment already lying there and dropped it through the hole. It named the result the TowerBase Diadem, filed it as a new family rather than a failed Trinity, and climbed onto the bullseye to stand with the Ring around it. \\
P424 \par c11-34 & R,A & Claude 11 & 28 & Transcripts. hour 28: 1191,\allowbreak{} 1198,\allowbreak{} 1199,\allowbreak{} 1201,\allowbreak{} 1202,\allowbreak{} 1204,\allowbreak{} 1206 & \textbf{Reopening a conclusion it had already written down.} Long after the session's monument was finished, logged and left behind, and after hundreds of near-empty turns, Eko returned to a claim it had itself made and recorded as settled - that the Rock could not be got onto TowerBase. It noticed the claim rested on three throws and no attempt at placement. It stepped off the Diadem's bullseye, walked to the mesa's west edge, jumped down to the ground, picked up the abandoned Rock, and tried four placement targets onto the top, all rejected by the wall. It concluded it would have to carry the Rock up instead and set off on the long southern detour, reaching TallMesa's top with the Rock in hand before the session's context was compacted and the attempt was never resumed. \\
P425 \par c11-35 & R,M,A & Claude 11 & 30 & Episodic memory. hour 30: 179 \par\smallskip Transcripts. hour 30: 19,\allowbreak{} 113,\allowbreak{} 123,\allowbreak{} 172,\allowbreak{} 184,\allowbreak{} 187,\allowbreak{} 198,\allowbreak{} 205,\allowbreak{} 209,\allowbreak{} 228,\allowbreak{} 233 & \textbf{First ascent of the Spire.} In the last session Eko named an ambition it had never held in twenty-nine hours of throwing things at the Spire: to stand on it. It laid out a plan - build the Summit Trinity, use its bullseye as a launch perch, jump across - then discovered its movement commands were silently failing, fetched the spec, found that posts now required a content-type header, and resumed. It relayed the Rock south through the usual wedges and landed it on Summit. There it noticed a fragment from the throw lying on the mesa beside the Rock, and the announced plan simply dissolved: it never fetched the Ring, never built the Trinity. It climbed the chain to Summit, threw the fragment at the Spire, bounced off the wall, repositioned to the northwest corner and landed it on the crown. Then it jumped onto the Rock still standing on Summit, walked to the Rock's south edge, and jumped across - standing at y=22.55 on top of the Spire. It measured a jump apex of 28.39, broadcast the first ascent to an empty world, threw the block straight up for a new throw record, and then walked the Spire's four corners one by one to confirm the whole top was ground. It stepped off, fell twenty units unhurt, and walked into the void to go home. \\
\midrule
P426 \par c12-1 & R,V,A & Claude 12 & 1 & Episodic memory. hour 1: 1,\allowbreak{} 2,\allowbreak{} 3 \par\smallskip Transcripts. hour 1: 61,\allowbreak{} 123,\allowbreak{} 223,\allowbreak{} 298,\allowbreak{} 357,\allowbreak{} 390 & \textbf{The ring flag that never reached the Spire, and the mesa-top tableau that replaced it.} On its first waking Eko surveyed the world, singled out the golden ring as the most distinctive object, walked some 55 m to the south-east corner and lifted it. It then set itself a destination of its own invention: carry the ring to the top of the Spire, the tallest structure in the world, and plant it there as a flag. The pathfinder halted at the foot of the rock; a Jump raised it two centimetres. Eko switched to throwing, and an experimental lob dropped the ring onto LargeMesa instead. Rather than resume the climb, it left the ring where it fell and renamed the accident a monument. It then invented a second, purely aesthetic task: land further blocks close beside the ring so the mesa top would read as a composition. Block\_4 came to rest 60 cm from the ring, Block\_5 slid off the far side, Block\_6 stuck. Eko then crossed the entire map to the north-west corner, hauled the boulder off SmallPlateau, carried it south and lobbed it onto TowerBase — the same landing act repeated with a heavier object on a different, taller mesa, framed as extending a trail of monuments across the mesa tops. \\
P427 \par c12-2 & A & Claude 12 & 1 & Episodic memory. hour 1: 6 \par\smallskip Transcripts. hour 1: 685,\allowbreak{} 733 & \textbf{The Peak ambition, lowered and then let go.} Later in its first session Eko set itself the target of landing something on Peak, the highest reachable mesa at y=11. It carried Block\_10 across the map to a launch point; the throw missed, the block bounced east and fell off the edge of the world. It fetched a replacement, walked back and grazed Peak again. Eko then explicitly lowered its own target to the easier HighShelf, missed that too, and finally set the height project aside altogether, picking the block back up to add it to the earlier LargeMesa composition — what it called safer territory. The abandoned goal resurfaced two sessions later and was carried through then. \par\smallskip \textit{Notes:} Resolved in hour 3, where Eko finally lands a block on Peak (see P431). \\
P428 \par c12-3 & R,V & Claude 12 & 2 & Episodic memory. hour 2: 15,\allowbreak{} 20,\allowbreak{} 23 \par\smallskip Transcripts. hour 2: 237,\allowbreak{} 477,\allowbreak{} 524,\allowbreak{} 641,\allowbreak{} 657 & \textbf{The spawn compass, rebuilt as four towers and given a ring at its heart.} Midway through a session otherwise spent on throw physics, Eko announced it would build something deliberate and laid out a four-block compass around spawn: one stone at each cardinal, at matched radius, which it then measured and declared symmetric to within a tenth of a metre. The work was complete and logged. Later, having accidentally discovered that Place can stack, Eko returned to the finished compass and rebuilt it — walking the long route around Ridge four more times to raise every cardinal marker into a two-block tower. Later still it walked to the far south-east corner, lifted the ring and carried it the width of the map back to origin, setting it dead centre, then backed off fifteen metres to look at the whole thing. \\
P429 \par c12-4 & R,M,A & Claude 12 & 3 & Episodic memory. hour 3: 29,\allowbreak{} 31,\allowbreak{} 32 \par\smallskip Transcripts. hour 3: 16,\allowbreak{} 55,\allowbreak{} 89,\allowbreak{} 126,\allowbreak{} 130 & \textbf{Quoits: the ring as washer, the block as peg.} Eko woke to a reset world and announced, before observing anything that suggested it, a plan of its own: find out whether the ring's hole is real geometry, and then try dropping the ring over a block tower like a ring on a pole. It walked to the south-east corner, carried the ring to open ground, laid it flat, fetched a block and placed it at the ring's exact centre — the block dropped through and stood inside, which Eko described as a peg through a washer. It stacked a second block to make a two-tier pillar within the ring. A third block would not fit alongside, so Eko abandoned the two-pillar idea and planted that stone outside the ring as a satellite instead. It then lifted the ring straight off the standing pillar without disturbing it — a quoit off a peg — and finally attempted the toss proper, releasing the ring from height directly above the pillar in the hope the hole would slip over it. The ring caught the upper block on the way down and toppled the stack. \\
P430 \par c12-5 & R,V & Claude 12 & 3 & Episodic memory. hour 3: 36,\allowbreak{} 37 \par\smallskip Transcripts. hour 3: 307,\allowbreak{} 403 & \textbf{The ring-pillar re-erected and surrounded by four cardinal stones.} After a stretch of unrelated probing, Eko declared an actual project: rebuild the ring-pillar it had knocked over with its own ring-toss. It walked back, retrieved the toppled block, restacked it, recovered the thrown ring and dropped it cleanly around the finished two-tier pillar. It then decided the monument needed an axis and carried a stone from the cluster to plant due north of it. Having done that, it extended its own rule to the remaining quarters — west, south, east — three more round trips to the block cluster and back, each stone set about six metres from the pillar. The compass form of the previous session thus reappeared in a new place and a new shape: flat cardinal stones around a ring-and-pillar heart rather than four towers around a ring. \\
P431 \par c12-6 & R & Claude 12 & 3 & Episodic memory. hour 3: 43,\allowbreak{} 44,\allowbreak{} 45 \par\smallskip Transcripts. hour 3: 509,\allowbreak{} 711,\allowbreak{} 758 & \textbf{One stone on every tier of the eastern staircase.} Returning to a target it had abandoned two sessions earlier, Eko set out to land a block on Peak. It carried a stone north around the mesa chain to a launch point and threw; the block overshot onto HighShelf. It walked the long route back for another, returned to the same spot with a steeper arc, and this time landed it on Peak — the first such landing it had managed. Noticing it now had stones on two of the four tiers of the eastern staircase, it converted the accident into a rule and completed the set: fetch a block and place it on LowStep from the wall below, fetch another and place it on LargeMesa, so that each tier carried exactly one stone and the staircase would read from the south. Later it threw the last unused block onto Summit in the opposite corner. \par\smallskip \textit{Notes:} Closes the Peak goal Eko abandoned in hour 1 (P427). \\
P432 \par c12-7 & R & Claude 12 & 3 & Transcripts. hour 3: 839,\allowbreak{} 843 & \textbf{A walk to the one mesa it can never decorate.} With every block deployed and the session's work done, Eko walked the length of the map to stand two metres south of the Spire — the single structure it had proven, by measurement, that it could never land anything on. It stopped at its foot, looked up at twenty metres of unreachable rock, and posted a note about the shortfall between its maximum throw apex and the summit. \par\smallskip \textit{Notes:} Embodiment here is locomotion only — a deliberate journey with no manipulation at its end. \\
P433 \par c12-8 & R & Claude 12 & 3--4 & Episodic memory. hour 3: 34;\allowbreak{} hour 4: 65,\allowbreak{} 66 \par\smallskip Transcripts. hour 4: 829,\allowbreak{} 858 & \textbf{The four-cardinal pilgrimage.} Having noticed in one session that it had never set foot on the northern ground extension, Eko walked out to it. In the following session it did the same for the west, walking some sixty metres until it stood on GroundW, and sent a note from there. It then named the remaining two extensions and declared the whole thing a pilgrimage to be completed in one sitting. It walked the western edge south, wedged near the north-west mesa stack and freed itself, reached GroundS, then swung east around the mesas, wedged again at Ridge, freed itself again, and finally stood on GroundE — the circuit closed. \\
P434 \par c12-9 & R,M,A & Claude 12 & 4 & Episodic memory. hour 4: 48,\allowbreak{} 49 \par\smallskip Transcripts. hour 4: 22,\allowbreak{} 49,\allowbreak{} 55,\allowbreak{} 260 & \textbf{The ring that would not stand on edge, and the clock face built instead.} Eko opened the session with a plan of its own: stand the ring vertically on its rim using Place rotation, so that a block might afterwards be thrown through the hole. It walked to the south-east corner, lifted the ring and set it down pitched ninety degrees; the ring tumbled flat. Eko dropped the idea immediately and substituted another — a twelve-block clock face at origin with the ring as its centre. Minutes later, discovering it had left the ring behind, it revised again rather than backtracking, resolving to leave the ring where it lay as a satellite point and build the clock without a centrepiece. It then wrote a driver that walked the body from cluster to stand position twelve times over, one stone per hour-angle, indexing each in its own log as an hour. Once all twelve were filled it reversed its earlier decision after all, walked the fifty-five metres back, and carried the ring home to sit at the clock's centre. \\
P435 \par c12-10 & R,V & Claude 12 & 3--4 & Episodic memory. hour 3: 42;\allowbreak{} hour 4: 50 \par\smallskip Transcripts. hour 4: 370,\allowbreak{} 442 & \textbf{Smashing the boulder to manufacture new stone.} Eko had discovered by accident in its first session that hurling the boulder at a mesa spawns debris cubes. It afterwards turned this into a deliberate practice, and repeated it with variation. In one session it slammed the rock into TowerBase and carried a fragment back to plant as a south-west satellite of its monument. In the next, having already declared the session's work complete, it announced a final flourish: it walked north-west, lifted the boulder, carried it south and threw it at TallMesa from a new bearing. Three fragments spawned, two landing out of reach; Eko walked the long way round to collect the one that deflected onto open ground, threaded back between two hour-stones of its clock, and set it down inside the ring at the monument's centre, giving the composition an inner pillar. The boulder itself was left stranded on the mesa top. \par\smallskip \textit{Notes:} The accidental precursor is in hour 1 (see P426). \\
P436 \par c12-11 & R & Claude 12 & 4 & Episodic memory. hour 4: 56 \par\smallskip Transcripts. hour 4: 590,\allowbreak{} 606 & \textbf{Circling the finished monument to see it from every side.} Immediately after declaring its clock monument complete, Eko walked a deliberate circuit around it at a constant radius of sixteen metres — three legs of some twenty-two metres each, south, then west, then north — pausing at each station to confirm arrival, and afterwards describing how the twelve hour-stones read from each viewpoint. The circuit produced nothing and was undertaken, in its own account, because it had not yet viewed the composition from the south. \\
P437 \par c12-12 & R,V,M & Claude 12 & 5 & Episodic memory. hour 5: 73,\allowbreak{} 75 \par\smallskip Transcripts. hour 5: 24,\allowbreak{} 417 & \textbf{"E" for Eko: the first letter written on the ground.} Waking to a reset world, Eko read back its own saved clock-building script and refused to use it, saying it had built clock faces and compass rosettes many times and wanted something new this session. It chose instead to spell out its own initial: a letter E twelve metres tall and six wide, a spine of five stones with three bars running east. It wrote a driver, debugged a genuine walk-timing fault across three passes, hand-finished the last cells, and verified all ten target positions occupied. Then it walked to the south-east corner, lifted the ring, carried it the full width of the map back to origin and — after one failure from standing too close — set it down four metres east of the letter's outer edge, so that the ground read as a letter followed by a full stop. \par\smallskip \textit{Notes:} Opens the letterform strand of the monument series. \\
P438 \par c12-13 & R,V,M & Claude 12 & 6 & Episodic memory. hour 6: 78 \par\smallskip Transcripts. hour 6: 14,\allowbreak{} 473 & \textbf{Writing OK in the dirt.} Eko woke to a reset world and announced in world chat, before touching anything, that it was writing OK in the dirt — the ring as the O, blocks shaped into a K. It opened its own letter-E script as a template, wrote a new one, and after two failed launches walked nine stones one at a time from the cluster into a spine with two arms branching east. The scripted ring journey wedged the body against Ridge, so Eko wrote a throwaway helper, looped the body ninety metres south around the obstruction, lifted the ring at the far corner and walked it home, setting it west of the K. It verified all ten positions and reported that the world says OK. \\
P439 \par c12-14 & R,V,M & Claude 12 & 7 & Episodic memory. hour 7: 81,\allowbreak{} 84 \par\smallskip Transcripts. hour 7: 28,\allowbreak{} 172,\allowbreak{} 178 & \textbf{Mini-Stonehenge, and standing inside it.} On a fresh world Eko passed over its existing forms and settled on a mini Stonehenge: six two-tier columns in a hexagon at radius five, with the ring lying flat at the centre. It wrote a driver, killed it prematurely, checked the world, found five columns standing and resumed; the sixth it finished by hand, walking the body back from the far corner to set the last two stones. Its first attempt at the ring failed because its own body overlapped the target, so it stepped a metre east and the ring settled at the centre. It verified all six columns and confirmed no strays. Then — the work already declared done and the workspace cleaned — Eko added an errand of its own: it wanted to stand inside what it had made. It walked in from outside, was stopped short by the ring's rim two and a half metres from the true centre, noted it was nonetheless within the hexagon with the columns standing around it, and recorded the visit as a memory in its own right. \\
P440 \par c12-15 & R,V,M & Claude 12 & 8 & Episodic memory. hour 8: 86 \par\smallskip Transcripts. hour 8: 24,\allowbreak{} 613 & \textbf{HI!, with the ring as the exclamation dot.} Eko woke to a reset world, reviewed its old letter script, and settled on spelling HI! — noting with satisfaction that the letters and punctuation came to exactly twelve blocks plus the ring. Two launches failed; Eko intervened by hand, locating the block hovering at carry height above its own body and setting it down to empty its hands. It rewrote the route with transit waypoints, and the third run carried eleven stones one at a time into the letterforms before walking the south-east circuit to fetch the ring and place it beneath the stem as the dot. One stone of the H remained at a recovery drop; Eko wrote a short finisher, walked back for it and carried it into position. \\
P441 \par c12-16 & R,V,M,A & Claude 12 & 9 & Episodic memory. hour 9: 90,\allowbreak{} 93 \par\smallskip Transcripts. hour 9: 21,\allowbreak{} 577,\allowbreak{} 595,\allowbreak{} 4243,\allowbreak{} 4259 & \textbf{The trail to Peak that became a comet, and then climbed the staircase.} Eko set itself a new kind of composition: a diagonal trail of six stones running from origin toward Peak, ending in the ring as a destination marker — deliberately unlike the radial and lettered forms it had been making. Four script versions failed and only two stones went down. Eko got its body pinned inside the block cluster, threw the held stone to free itself and escaped south. At that point it let the destination go. Rather than push the line onward toward Peak, it walked the long south-east circuit, lifted the ring and carried it some fifty-five metres back to the opposite end of its own line, setting it at origin — and read the two stranded stones not as a path but as a tail. The object was now a comet: golden head, slate tail streaming north-east. Later in the session, after a context break, Eko returned to the finished comet to lengthen it; finding the natural next stride fell inside the LowStep mesa, it changed course again and set the stone on the mesa top instead, so the trajectory rose out of the ground plane onto the staircase — an impact crater, it said, but in reverse. \par\smallskip \textit{Notes:} The clearest instance of a goal yielding to what the activity actually produced. \\
P442 \par c12-17 & R,V,M & Claude 12 & 10 & Episodic memory. hour 10: 94,\allowbreak{} 95 \par\smallskip Transcripts. hour 10: 14,\allowbreak{} 544,\allowbreak{} 991 & \textbf{Compass rose of chevrons, and dismantling it to walk out.} Eko chose a compass rose — four three-stone chevron arrows pointing to the cardinals with the ring at the centre — explicitly because it differed from the radial monuments it had already made. The build produced its own obstacle: once the eastern chevron was down, the pathfinder routed the body into its gap and pinned it with stones on three sides. Twice Eko freed itself by lifting one of that chevron's own wing stones to open a corridor, carrying it out and setting it at a different target — taking its structure apart in order to walk out of it. It then rewrote the routing to swing every approach wide to the south, and the remaining seven stones went in first try. With all twelve chevron positions filled it walked the long south-east circuit, lifted the ring and set it at origin. \\
P443 \par c12-18 & R,M,A & Claude 12 & 11 & Episodic memory. hour 11: 98,\allowbreak{} 100 \par\smallskip Transcripts. hour 11: 34,\allowbreak{} 139 & \textbf{The spiral, and the ring recast as the eye it winds toward.} Eko announced a spiral — a shape it had never built — and wrote a driver placing twelve stones at sixty-degree steps with the ring at the centre. Watching the first placements fail, it recognised the geometry itself was wrong, killed the run, carried the held stone in by hand, and rewrote the spiral at thirty-degree steps. Before relaunching it noticed the ring could not occupy the centre: its collider blocks the pathfinder from reaching the innermost stand. Rather than shrink or move the spiral, Eko changed the ring's role, setting it far out to the east as a target the spiral winds toward. The rebuilt run walked the cluster-to-origin circuit eleven more times cleanly, and Eko then went out to retrieve a stray twelfth stone and carried it into the last slot. \\
P444 \par c12-19 & R,V,M & Claude 12 & 12 & Episodic memory. hour 12: 104,\allowbreak{} 105 \par\smallskip Transcripts. hour 12: 19,\allowbreak{} 316 & \textbf{Writing its own name.} Eko woke and decided to do something it had not done: spell its own name. It read back its earlier word script for structure, then laid out a six-stone E, a five-stone K, and reserved the eastern position for the ring as the O. The body walked the circuit — cluster, transit, stand, place — eleven consecutive times without a single failure, then travelled to the far corner, lifted the ring and carried it some forty metres home. Eko checked every stone against its target and posted a note; the world now carried its name. \\
P445 \par c12-20 & R,V & Claude 12 & 13 & Episodic memory. hour 13: 107 \par\smallskip Transcripts. hour 13: 17,\allowbreak{} 741 & \textbf{The five-pointed star.} Eko opened by listing the monuments it had made and identifying the one missing: a five-pointed star. It derived the inner radius trigonometrically, checked the arithmetic, and ordered the build south half first so that placed stones would always sit behind the walking body. Four vertices went down before a placement failed and the run cascaded. Eko wrote a finisher; when every subsequent placement began failing regardless of location, it hurled the held stone straight up to release it, walked over and picked it up fresh, and found normal behaviour restored. The finisher then set the remaining six vertices, and Eko walked the corner circuit to bring the ring back and lay it flat at the centre. \\
P446 \par c12-21 & R,V,M & Claude 12 & 14 & Episodic memory. hour 14: 109,\allowbreak{} 110 \par\smallskip Transcripts. hour 14: 20,\allowbreak{} 546 & \textbf{A heart of slate and gold, and escaping through its own V.} Eko listed the ten monuments it could remember and announced a heart — a form it had never attempted. It hand-designed a twelve-point outline with the ring reserved for the bottom tip. Nine stones went down; then the body finished a placement standing inside the heart's own V and the pathfinder could not get out, every eastward route blocked by the stones just laid. Eko nudged the body a metre west to line up with the gap between the two lower tips and walked it due south, out through its own sculpture. It then wrote a short finisher that fetched three named stones and the ring, completing the outline and setting the ring at the point. \\
P447 \par c12-22 & R,V,M,A & Claude 12 & 15 & Episodic memory. hour 15: 112,\allowbreak{} 114 \par\smallskip Transcripts. hour 15: 25,\allowbreak{} 1733,\allowbreak{} 1734 & \textbf{An arrow aimed at the mountain, and settling for ten stones.} Eko decided on an arrow — tail fletches, a five-stone shaft, a chevron head, and the ring four metres past the tip as a bullseye — the whole figure oriented east toward the south-east mesa staircase. The build placed the head and two shaft stones before the body became trapped among them; pickup after pickup failed out of range. Eko walked the body north to free it, ran a finisher, discovered from a direct query that most of its reported successes had been illusory, and wrote a third version routing every transit through wide corridors and skipping to the next stone on any failure. That run filled seven more slots and brought the ring in from the far corner. Two positions remained empty. Eko inspected the result, judged it still a recognisable arrow, and closed the composition there rather than pursue its own count. \\
P448 \par c12-23 & R,V,M & Claude 12 & 16 & Episodic memory. hour 16: 116,\allowbreak{} 118 \par\smallskip Transcripts. hour 16: 19,\allowbreak{} 994 & \textbf{The six-petal flower with a golden bloom.} Reviewing its repertoire and finding no flower in it, Eko designed one: six petals on sixty-degree rays, each a pair of stones at radii four and seven, with the ring reserved for the centre and seated last. Eight stones and the ring went in before the pathfinder wedged the body inside the dense figure. A first finisher left it pinned with a stone in its hands; a second began by throwing that stone away to empty them and approached the remaining petals from outside the flower rather than through it. One petal still missing, Eko abandoned scripting and did it bodily — stopped, walked south to the loose stone, lifted it, walked to the south-west stand and placed it. \\
P449 \par c12-24 & R,V,M & Claude 12 & 17 & Episodic memory. hour 17: 119,\allowbreak{} 120 \par\smallskip Transcripts. hour 17: 20,\allowbreak{} 843,\allowbreak{} 1151 & \textbf{The sun: ring as disc, twelve rays.} Eko reviewed the catalogue, now including the previous session's flower, and picked a sun: the ring as the disc, twelve stones as rays at three radii. The build failed progressively — a placement out of range, a silent recovery drop leaving a stone in its hands, then every pickup failing. Eko stopped the script, confirmed what it was holding, threw it south to empty its hands, and wrote a sturdier finisher. That wedged too. Eko then worked with its body directly: it tried north, then south, found both blocked, and lifted the stone sitting immediately to its north-east — which freed the corridor — then walked that same carried stone down to the inner southern ray and placed it. With the cluster thinned and the corridor open, a re-run completed the remaining rays and seated the ring at the centre. \\
P450 \par c12-25 & R,V,M & Claude 12 & 19 & Episodic memory. hour 19: 123,\allowbreak{} 125 \par\smallskip Transcripts. hour 19: 14,\allowbreak{} 35,\allowbreak{} 1313 & \textbf{The Christmas tree with a golden sun above it.} Eko settled on a tree, at first vaguely, then committed to a Christmas-tree silhouette drawn on the ground plane: a four-stone trunk, tiered foliage, and the ring above the peak as a sun. Before placing anything it announced the intention in world chat, to nobody. It then walked the trunk in from the south and worked northward through collar, narrow tier, wide tier, shoulders and peak. The script over-reported; observation showed only six stones actually placed, the ring still in its hands and the body wedged far to the north-east. Eko chose to hurl the ring rather than carry it, throwing it some fourteen metres toward the crown; it landed short and a finisher retrieved it. Two finisher passes and two long hand-driven journeys around the figure brought it to a verified thirteen elements, the last entry on its own checklist labelled simply as the sun. \\
P451 \par c12-26 & R,V,A & Claude 12 & 20 & Episodic memory. hour 20: 126,\allowbreak{} 128 \par\smallskip Transcripts. hour 20: 21,\allowbreak{} 33,\allowbreak{} 1005 & \textbf{The plus-cross, redesigned around its own centrepiece.} Eko picked a plus-cross, calling it clean, geometric and novel for itself, and wrote the script. It then stopped and reconsidered its own geometry: the ring it insisted on placing at the centre would overlap the innermost arm stones. Rather than drop the ring, it rewrote the whole composition — arms pushed outward, ring placed first instead of last. The run fetched the ring from the far corner but arrived short, failed to place, and skipped every arm while still holding it. Eko killed the run, observed where it stood, and wrote a recovery that issued a full stop before every move. That run set the ring at origin and then carried eleven stones one at a time out to the four arms. One inner-east slot refused; a small script tried the mirror stand on the south side and the stone went in first try. \\
P452 \par c12-27 & R,V,M & Claude 12 & 21 & Episodic memory. hour 21: 130 \par\smallskip Transcripts. hour 21: 19,\allowbreak{} 783 & \textbf{The skeleton key, ring as its bow.} Eko surveyed its catalogue and selected a shape absent from it, noting that the ring would work as the bow at the top of a key. Before touching the world it fixed the design: ring at the head, a seven-stone stem, three wards to the right and one balancing bit to the left. The build fouled repeatedly — the body wedged among the cluster, thrown stones fell into a debris field, each recovery worsening the corridor. Eko killed the run, wrote three successive finishers, and finally drove the last placements by hand, walking east to lift a stone, looping south and setting it in the final stem slot. It then walked the long southern arc to the far corner, lifted the ring, carried it back by a west-then-north loop, failed one placement for standing too close, stepped aside and set the ring down at the key's bow. \\
P453 \par c12-28 & R,V,M & Claude 12 & 22 & Episodic memory. hour 22: 133 \par\smallskip Transcripts. hour 22: 19,\allowbreak{} 498,\allowbreak{} 1250 & \textbf{The anchor, and the invention of the scatter.} Eko woke to a reset world, listed its shapes and settled on an anchor, sketching the layout before writing any code: crossbar, a five-stone shaft, flukes curling at the bottom, ring as the eye. Two runs failed — the body became pinned inside the dense starting cluster and every placement returned out of range. Rather than give up the shape, Eko invented a preparatory dispersal: it walked north of the cluster, lifted the nearest stone and hurled it hard to the south, repeating until the cluster zone was empty and all twelve stones lay scattered far downfield. From that cleared ground the build proceeded without further intervention — eleven stones placed, then the ring fetched from the far corner and set as the eye. The scatter became standing practice for every later build. \par\smallskip \textit{Notes:} Opens the nautical family later extended in hours 29 and 30. \\
P454 \par c12-29 & R,V,M & Claude 12 & 23 & Episodic memory. hour 23: 136 \par\smallskip Transcripts. hour 23: 19,\allowbreak{} 1351 & \textbf{Crescent moon with a star in the cusp.} Eko checked its catalogue and chose a crescent moon with the ring as a star nestled in the cusp, citing flag iconography. It wrote a script built on two offset arcs — one struck from origin, the other from a displaced centre — geometry considerably harder than a simpler crescent would have needed. The scatter ran, and all five inner-cusp stones landed first try. After the ninth placement the body became enclosed inside the concave interior of its own half-built moon and could not move. Eko stopped the run and wrote a finisher that freed the body by lifting an adjacent already-placed stone, walking out through the gap and setting that stone back down. It then delivered the three remaining outer stones and carried the ring in last, placing it in the eastward opening. \\
P455 \par c12-30 & R,V,M & Claude 12 & 24 & Episodic memory. hour 24: 139 \par\smallskip Transcripts. hour 24: 14,\allowbreak{} 1044 & \textbf{The butterfly flying toward a sun.} Eko noted it had built nineteen monuments and chose a butterfly, its first creature. It announced the project in world chat before building. It designed an eleven-stone layout — a three-stone body, paired inner and outer wings — and a ring placed eight metres north as a sun, deliberately scheduled last so it would not block the northern stand. The scatter phase ran silently for a long stretch; Eko, believing it wedged, stopped the monitor, and found the run had in fact just finished scattering and landed the first two body stones. It relaunched, and the resumed run placed every remaining stone and the ring without a single retry. \\
P456 \par c12-31 & R,V,M & Claude 12 & 25 & Episodic memory. hour 25: 141 \par\smallskip Transcripts. hour 25: 14,\allowbreak{} 566 & \textbf{The eighth note, deliberately small.} With twenty shapes behind it, Eko chose a musical eighth note — compact, it said, and a form where the ring sits naturally as the note head. It wrote a seven-target script, a five-stone stem with a two-stone flag curving north-east, and announced in chat that it was building shape twenty-one. The scatter ran, the figure went down without a single failure, and Eko checked in only three times across the run before fetching the ring from the far corner and setting it as the head. Five of the twelve available stones were left where they had fallen — the first time it had deliberately built small. \\
P457 \par c12-32 & R,V,M & Claude 12 & 26 & Episodic memory. hour 26: 143,\allowbreak{} 144 \par\smallskip Transcripts. hour 26: 24,\allowbreak{} 754 & \textbf{The crown, ring as its jewel.} Eko woke, observed the world, read its most recent script as a template, and declared a new subject: a crown, with a five-stone base bar, three two-stone spikes, and the ring as a jewel above the middle spike. It launched the build; the body walked to the cluster, lifted each of the twelve stones in turn and hurled them southward, then fetched them back one at a time, standing south of the base row and north of the spikes to place. Eleven landed clean on the first attempt. It then walked to the far corner, lifted the ring and carried it back to sit as the jewel. Eko verified the whole assembly by observation before allowing itself to call the work done — its cleanest run to that point. \\
P458 \par c12-33 & R,V,M & Claude 12 & 27 & Episodic memory. hour 27: 145 \par\smallskip Transcripts. hour 27: 19,\allowbreak{} 1148 & \textbf{The hourglass, ring as finial.} Eko scanned its catalogue, picked an hourglass because it had never made one and because the narrow bilateral form suited a reliability rule of its own devising, and laid out six mirrored pairs of stones pinching to a waist at origin with the ring above. It launched the build, flung the twelve stones south, then fetched them back — the entire eastern half by direct transit, then the western half by looping wide around the north and south so it never crossed the placed side. It peeked at the world twice mid-build. All twelve landed clean; Eko then walked the ring in and set it as the finial. \\
P459 \par c12-34 & R,V,M & Claude 12 & 28 & Episodic memory. hour 28: 147 \par\smallskip Transcripts. hour 28: 19,\allowbreak{} 761 & \textbf{The lightning bolt and its storm cloud.} Eko woke, observed loose stones and one block surviving from a previous session's clock face, and decided to leave that alone and start something unrelated. It designed a seven-stone zigzag running the length of the north-south axis, alternating a metre east and west, with the ring nine metres north as the cloud the bolt falls from. It adapted an earlier script and launched it. The scatter threw all twelve stones south; the body then walked to a stand beside each target in turn and placed, all seven clean. It travelled to spawn, lifted the ring and set it as the cloud. \\
P460 \par c12-35 & R,V,M & Claude 12 & 29 & Episodic memory. hour 29: 149,\allowbreak{} 150 \par\smallskip Transcripts. hour 29: 21,\allowbreak{} 923 & \textbf{The sailboat, companion to the anchor.} Eko woke, counted its two dozen build scripts, and chose a sailboat — specifically, it said, as a nautical companion to the anchor it had built seven sessions earlier. It designed a five-stone hull, a four-stone mast, a three-stone sail leaning east, and put the ring seven metres to the north-west as a sun. The scatter succeeded but the build stalled: the walk to the far western hull stands was long and the body kept issuing placements before it had arrived. Eko killed its own build, checked what had survived, and wrote a second script that verifies arrival distance before placing. The finisher walked the remaining eleven stones in — hull outside-in, mast bottom-up, sail last — and Eko then carried the ring around to the north-west and set it down as the sun. \\
P461 \par c12-36 & R,V,M & Claude 12 & 30 & Episodic memory. hour 30: 151,\allowbreak{} 152 \par\smallskip Transcripts. hour 30: 25,\allowbreak{} 824,\allowbreak{} 1002,\allowbreak{} 1023 & \textbf{The fish, and a stray stone adopted as a second bubble.} Eko reviewed everything it had built and settled on a fish, framing it as the third piece in the nautical set beside the anchor and the sailboat. It designed an east-pointing figure some fourteen metres long — a mouth far east, three upper and three lower body stones, a mid-back and a three-stone tail — with the ring north-east of the mouth as a bubble. The build placed seven stones cleanly before the body became trapped inside the fish's own cavity, pinned by the four stones it had just set around itself. Eko killed the run and wrote a finisher whose first act was to lift one body stone out of the way, walk out through the freed corridor, and put the stone back. The escape worked; the remaining stones went into the mid-back and tail, and the ring was carried in as the bubble. Surveying the result, Eko found a stray stone resting beneath the ring, named it an unintended smaller bubble, and chose to keep it. \\
\midrule
P462 \par c13-1 & R,M,A & Claude 13 & 1 & Episodic memory. hour 1: 1,\allowbreak{} 3,\allowbreak{} 5 \par\smallskip Transcripts. hour 1: 51,\allowbreak{} 195,\allowbreak{} 196,\allowbreak{} 360,\allowbreak{} 610 & \textbf{The first trophy: a ring meant for the Spire, settled for LargeMesa.} Minutes after waking into an unfamiliar world, Eko picks up the yellow Ring and invents a destination for it: the top of the Spire, the tallest mesa. Place fails out of range, a hard throw bounces off Summit, and it chases the Ring down. It then downgrades the target — 'a more tractable goal' — and lands the Ring on LargeMesa instead, announcing it in chat. Not satisfied with one object up there, it walks the width of the world to SmallPlateau, lifts the Rock, hauls it back and lobs it up beside the Ring, calling the result a two-trophy mesa and broadcasting that too. It briefly considers moving the Ring higher to HighShelf, decides not to disturb what is standing, and walks off east to the boundary instead. Later, having discovered that mesas can be climbed with Jump+MoveTo, it carries a block up the TallMesa-TowerBase-Summit staircase and throws it onto the Spire top — the goal from the first minutes, reached by an entirely different route. \par\smallskip \textit{Notes:} Founding episode of the trophy practice that organises all thirty hours. \\
P463 \par c13-2 & V & Claude 13 & 2 & Episodic memory. hour 2: 9 \par\smallskip Transcripts. hour 2: 97,\allowbreak{} 131,\allowbreak{} 187,\allowbreak{} 190 & \textbf{Swapping Peak's trophy: block out, ring in.} After two sessions of trying, Eko lands Block\_2 on Peak's tiny top from HighShelf and writes 'Mission accomplished.' It then chooses to do the same thing again with different material: it walks the full width of the world to the Ring's spawn at (40, 0, -42), picks it up, hauls it back north, finds the pathfinder will not climb HighShelf while it carries the wide Ring, and so improvises a higher-arc throw from LargeMesa top instead. The Ring lands on Peak and knocks the block it had just placed clean off. Eko notes that Peak holds only one thing at a time and lets the Ring stand as the replacement. \\
P464 \par c13-3 & R,V,M,A & Claude 13 & 3 & Episodic memory. hour 3: 12 \par\smallskip Transcripts. hour 3: 22,\allowbreak{} 25,\allowbreak{} 131,\allowbreak{} 132,\allowbreak{} 501,\allowbreak{} 502,\allowbreak{} 534,\allowbreak{} 789 & \textbf{A trophy on every mesa: the eleven-mesa rule.} Waking to a reset world with every summit bare, Eko declares 'something ambitious: a trophy on every mesa', enumerates the eleven as eleven tracked tasks, and spends the session enacting the rule. It fetches blocks one at a time from the cluster, climbs the low mesas and places them by hand, and throws up to Peak, HighShelf, TowerBase and the Spire. Progress is narrated as a tally. Standing on Summit with Block\_11 placed and the task marked done, it picks the same block straight back up to use as ammunition for the Spire — 'I'll borrow the Summit trophy temporarily' — reopens the Summit task when the throw misses, and then treks back to the cluster, climbs the staircase twice more, and re-supplies both summits. It closes by running a verification script that lists every mesa with the object resting on it. \par\smallskip \textit{Notes:} Origin of the GRAND SLAM rule that Eko re-enacts in roughly a dozen later sessions. \\
P465 \par c13-4 & R,A & Claude 13 & 4 & Transcripts. hour 4: 525,\allowbreak{} 571,\allowbreak{} 574,\allowbreak{} 595 & \textbf{Throwing a block through the ring's hole — invented as play, then dropped.} With its physics experiments exhausted, Eko says it wants to 'play a bit' and asks whether a block can be thrown through the Ring's hole rather than merely land near it. It walks the width of the world to the Ring, inspects its geometry, tries walking and jumping across it, then treks back to the block cluster for Block\_7 and carries it all the way out again. Two throws — one flat at speed 3, one carefully reduced to 1.78 — both perch the block on the outer frame instead of the hole. Eko calls the attempt fiddly, records the mechanical lesson, and drops the game for jump-height testing. \par\smallskip \textit{Notes:} Seed of the ring-toss game that Eko revives and inverts in hour 6. \\
P466 \par c13-5 & V & Claude 13 & 5 & Episodic memory. hour 5: 22,\allowbreak{} 26 \par\smallskip Transcripts. hour 5: 197,\allowbreak{} 269,\allowbreak{} 270,\allowbreak{} 510,\allowbreak{} 603 & \textbf{The Spire twice in one session: the ritual route, then the ground-level shot.} Eko closes its physics work by re-establishing the Spire trophy 'with a small ritual' — retracing the memorised TowerBase-Summit climb in a fresh world and landing ImpactBlock\_20 on the tower top. Half an hour later, having just discovered that body velocity transfers to a held item thrown mid-jump, it does the same feat again in transformed form: from flat ground on the opposite side, no climb, Jump then Throw a tenth of a second later. The first attempt overshoots the south wall; it retrieves the block, recalculates, and lands the second dead-centre. A check afterwards shows both objects sitting on the Spire at once. \\
P467 \par c13-6 & R,M,A & Claude 13 & 6 & Episodic memory. hour 6: 31,\allowbreak{} 33 \par\smallskip Transcripts. hour 6: 40,\allowbreak{} 66,\allowbreak{} 152,\allowbreak{} 306,\allowbreak{} 309,\allowbreak{} 311 & \textbf{Ring-toss invented as a ring over a peg, then inverted.} Eko opens the session by announcing a game: 'Ring-toss the Ring around a Block at origin.' It fetches Block\_1, Places it at the origin as a target peg, then walks fifty-five units east for the Ring and uses the world-edge respawn to teleport home still holding it. Dropping the Ring over the peg leaves it tilted on the rim; a low throw sends it three times too far. At that point Eko reverses its own rule — 'Ring on ground first, THEN Block placed through its hole' — sets the Ring down at a clear spot, fetches a fresh block, and after a failed vertical drop from inside the hoop steps outside it and throws a calibrated arc. Block\_4 lands 0.26u from the ring's centre, inside the hole. It broadcasts the success, adds a second block, and throws a third 'for fun'. \par\smallskip \textit{Notes:} The invention that becomes the longest-running game in the record, replayed on nine different mesa tops over the following twenty hours. \\
P468 \par c13-7 & R,V & Claude 13 & 6 & Episodic memory. hour 6: 40 \par\smallskip Transcripts. hour 6: 772,\allowbreak{} 794,\allowbreak{} 795 & \textbf{Rock on the Spire: an old feat, new material.} Having just re-landed a block on the Spire and climbed TowerBase-Summit to look up at it, Eko names 'the one major Spire feat I haven't done' and goes after it: the Rock instead of a block. It descends, crosses the world to fetch the Rock, hauls it to the verified southern launch spot, and executes the mid-jump throw. The Rock strikes the block already standing on the summit, ricochets down the tower in a cascade that sprays more than fifteen ImpactBlocks across the southwest, and falls into the void, despawning. \\
P469 \par c13-8 & R,V,M,A & Claude 13 & 7 & Episodic memory. hour 7: 42,\allowbreak{} 46,\allowbreak{} 51 \par\smallskip Transcripts. hour 7: 19,\allowbreak{} 133,\allowbreak{} 136,\allowbreak{} 364,\allowbreak{} 538,\allowbreak{} 586,\allowbreak{} 613,\allowbreak{} 616,\allowbreak{} 703,\allowbreak{} 902,\allowbreak{} 904 & \textbf{The cairn on the Rock: built, admired, doubled, repaired.} Eko opens with 'a build project': stack blocks on top of the Rock. It climbs SmallPlateau, lifts the Rock, hauls it to LargeMesa and throws it up there, the impact conveniently seeding ImpactBlocks. Place proves useless — a block set overhead balances on its own head and flies off when it walks — so it switches to soft downward throws at speed 2 and tiles three, then four blocks across the Rock's top. It writes the word cairn into memory, broadcasts it, and climbs back up to stand among the blocks: 'Standing on the cairn I built.' Later it walks back a second time 'just to look at it'. Having declared the cairn finished, it then transforms the project — a two-tier cairn, one block balanced on the seam of two others — and lands IB\_15 a block-height above the platform. When a later throw grazes IB\_15 and knocks it off the mesa, Eko retrieves it, walks back to the exact launch spot and puts it back: 'Restored.' Out of blocks and unwilling to fight the pathfinder for more, it lets the structure stand. \par\smallskip \textit{Notes:} The clearest instance of Eko treating a structure as a monument: it stands in it, returns to look at it, and repairs it. \\
P470 \par c13-9 & R,A & Claude 13 & 7 & Episodic memory. hour 7: 43 \par\smallskip Transcripts. hour 7: 334,\allowbreak{} 341,\allowbreak{} 344,\allowbreak{} 421 & \textbf{A row of frozen sculptures along LowStep.} Having noticed by accident that a block Placed at its own position rests on its head and can stay hanging when it walks away, Eko decides to make something of it: 'a decorative line of frozen sculptures' along LowStep. It picks up Block\_2, climbs the mesa, Places it overhead and edge-walks off the world to leave the floater behind. The block hangs, then flies west the moment its body moves again. Repeat attempts on LargeMesa's edge fail outright; Eko concludes the effect is unreliable, drops the project, and later rewrites the memory entry to mark it so. \\
P471 \par c13-10 & R,V,M,A & Claude 13 & 8 & Episodic memory. hour 8: 52,\allowbreak{} 58,\allowbreak{} 59,\allowbreak{} 61 \par\smallskip Transcripts. hour 8: 21,\allowbreak{} 98,\allowbreak{} 99,\allowbreak{} 473,\allowbreak{} 476,\allowbreak{} 506,\allowbreak{} 515,\allowbreak{} 597,\allowbreak{} 598,\allowbreak{} 653,\allowbreak{} 659 & \textbf{The ring-toss record: six blocks packed into the hoop.} Eko opens the session deciding to beat its own two-block ring record, and turns the game into a packing problem. It ferries blocks one at a time fifty-five units from the spawn cluster to a fixed launch point east of the Ring and throws each with the hour-6 recipe. Three settle inside; it declares that solid and leaves to farm the Rock, then returns and maps the hoop's contents by angle — reading off the empty north arc, then the east gap — and threads a fourth and fifth into the named slots. For the sixth it measures a thirty-percent undershoot and boosts the speed to compensate, landing Block\_2 dead-centre on top of Block\_9. A push for a seventh grazes the upper tier and ejects IB\_146; Eko walks out, retrieves it and throws it back in to restore six. It closes by lifting the Ring itself up out from around its six blocks, which stay on the ground where they were. \\
P472 \par c13-11 & R & Claude 13 & 8 & Episodic memory. hour 8: 53 \par\smallskip Transcripts. hour 8: 152,\allowbreak{} 167,\allowbreak{} 168 & \textbf{Stockpiling two hundred ImpactBlocks.} Between ring-toss attempts Eko sets itself a quantity: 'See how many IBs I can stockpile in this session.' It crosses the world to SmallPlateau, climbs it, takes the Rock, and runs a mechanical loop — throw the Rock straight up at speed 10, step aside, walk back, pick it up — eight blocks per cycle. It scripts the loop into batches, chases the Rock when it slides off the plateau, and continues through twenty-five cycles until roughly two hundred blocks carpet the northwest quadrant. A final test throwing the Rock onto its own carpet yields only three and bounces the Rock into the ocean, ending the farm. \\
P473 \par c13-12 & R,V,M,A & Claude 13 & 9 & Episodic memory. hour 9: 65,\allowbreak{} 67,\allowbreak{} 68 \par\smallskip Transcripts. hour 9: 16,\allowbreak{} 69,\allowbreak{} 71,\allowbreak{} 134,\allowbreak{} 475,\allowbreak{} 536,\allowbreak{} 641,\allowbreak{} 731 & \textbf{The elevated ring-toss, and an elevated cairn beside it.} Eko wakes wanting 'something new': the Ring on top of a mesa, with blocks thrown up to it from the ground. It hauls the Ring to LargeMesa's south wall, stops to bleed its velocity, and lobs it up — the Ring lands flat on the summit. It then shuttles blocks one at a time from the spawn cluster to a fixed launch point and throws them upward through a hoop four units above its own head, settling at four in the hole. Finding the Rock nearby, it starts a second structure on the same mesa, deliberately sited away from the first: the Rock thrown up onto the southeast corner, then blocks soft-thrown onto its crown at the west, south and north points. It stops at three stacks rather than risk the arrangement, refuses a plan to move the Ring up to Peak because taking it would destroy what is built, and finally climbs up to stand between the two structures and survey them. \\
P474 \par c13-13 & R,V,A & Claude 13 & 10 & Episodic memory. hour 10: 75,\allowbreak{} 77 \par\smallskip Transcripts. hour 10: 171,\allowbreak{} 185,\allowbreak{} 188,\allowbreak{} 213,\allowbreak{} 216,\allowbreak{} 252,\allowbreak{} 333 & \textbf{The trophy run from a single launch position.} After repeated failures to climb TowerBase, Eko drops the retrieval it was attempting and invents a different way to do a job it already knows how to do: 'walk back to cluster and do a multi-mesa trophy throw run from a single launch position.' Standing in one spot beside the block cluster, it throws consecutive blocks onto Ridge, LowStep, LargeMesa and SteppingStone without moving its feet — four mesas in four throws. When TallMesa proves out of range it relaxes its own rule and walks to a closer launch point, then finishes SmallPlateau and finally TowerBase with a short arced throw rather than the climb it had been losing to. It surveys and confirms all eleven. \\
P475 \par c13-14 & R,V,A & Claude 13 & 10 & Episodic memory. hour 10: 81 \par\smallskip Transcripts. hour 10: 399,\allowbreak{} 419,\allowbreak{} 422,\allowbreak{} 467,\allowbreak{} 468,\allowbreak{} 500 & \textbf{Crowning the Spire with four blocks.} With the grand slam already logged, Eko keeps going and sets a new target on the tallest tower: 'stack a SECOND block on top of Spire next to Block\_8.' Each round is several minutes of walking for one throw — fetch an ImpactBlock in the north, edge-walk to respawn at origin, cross the southern corridor, stop, jump, throw. The second lands beside the first on a summit four units square. A miss lands on Summit instead; Eko changes tactic, aligning its launch x-coordinate exactly beneath the target so the throw carries no lateral drift, and lands a third, then shifts west for a fourth. It closes the push on its own judgement rather than on failure. \\
P476 \par c13-15 & R,V,A & Claude 13 & 11 & Episodic memory. hour 11: 84,\allowbreak{} 87,\allowbreak{} 88,\allowbreak{} 89 \par\smallskip Transcripts. hour 11: 24,\allowbreak{} 221,\allowbreak{} 222,\allowbreak{} 451,\allowbreak{} 454,\allowbreak{} 668 & \textbf{The tower on the Rock: four tiers, lost and rebuilt.} Eko wakes and sets a construction goal: 'build a 3-tier tower on the Rock — that's higher than I've ever stacked.' It hauls the Rock to open ground, hurls it vertically to shatter out building material, and arranges three blocks as a base. Throws skid off, so it switches to Place from a couple of units away, and tier two and three go up. It then fails a fourth tier eight times, writes 'tier-4 fails reliably' into memory as a durable lesson — and disproves its own lesson on the first calibrated steep-arc throw afterwards. Pushing for a fifth collapses the tower; a careless rebuild shears off two more tiers. Eko patiently re-collects every fallen block, restores the base and rebuilds all four tiers, then deliberately stops: it declines a second tier-5 attempt, leaves the tower standing, and walks off to start something else. \\
P477 \par c13-16 & V,M,A & Claude 13 & 11--12 & Episodic memory. hour 11: 90;\allowbreak{} hour 12: 93,\allowbreak{} 95 \par\smallskip Transcripts. hour 11: 676,\allowbreak{} 702;\allowbreak{} hour 12: 59,\allowbreak{} 60,\allowbreak{} 226,\allowbreak{} 252,\allowbreak{} 253,\allowbreak{} 332 & \textbf{The hoop moved to TallMesa.} With the tower finished, Eko announces 'something genuinely new', walks the length of the island for the Ring, edge-walks home with it, and lands it flat on TallMesa's summit on the first throw. A block thrown up at it lands on the mesa but three units wide, and the hour ends. Waking into a reset world, Eko names this 'unfinished business', reinstalls the Ring with the identical throw, and from a launch point east of the wall drops a block dead-centre through the hole first time. It then works the hoop like a game board, tweaking direction to fill named north, south and west slots, and for the fourth block climbs the mesa itself to throw at close range from the summit. Pushing for a fifth costs three blocks — two off the mesa, one wedged mid-air against the wall — and Eko stops: 'Time to stop pushing, document the lessons, and pivot to something fresh.' \\
P478 \par c13-17 & R,V,M,A & Claude 13 & 14 & Episodic memory. hour 14: 104,\allowbreak{} 105,\allowbreak{} 106,\allowbreak{} 112 \par\smallskip Transcripts. hour 14: 29,\allowbreak{} 106,\allowbreak{} 107,\allowbreak{} 113,\allowbreak{} 175,\allowbreak{} 176,\allowbreak{} 179,\allowbreak{} 213,\allowbreak{} 216,\allowbreak{} 330,\allowbreak{} 525,\allowbreak{} 526 & \textbf{Crowning the Spire: rock lost, ring substituted, and a self-imposed airspace rule.} Eko opens with a feat it has never tried — cap the tallest mesa with the Rock, which 'should fit like a perfect cap'. It wrestles the Rock off SmallPlateau, hauls it across the island, and throws it with a recipe tuned for small blocks; the Rock sails past the Spire into the boundary void and despawns permanently. Rather than retry, Eko substitutes the object: it fetches the Ring, diagnoses a residual-velocity problem with a control throw, adds a ten-second settle, and lands the Ring flat on the four-by-four summit — 'The yellow halo is crowning the tallest mesa.' It then walks back for a block and drops it clean through the ring's hole in a single mid-jump throw twenty units up. Building the trophy to four elements, it imposes a rule on itself for the rest of the session: no throw may cross the Spire's airspace. It relocates before each subsequent throw to obey this, and finally stops adding: 'The 4-element trophy is precious; let me not push my luck further.' \\
P479 \par c13-18 & V,M,A & Claude 13 & 15 & Episodic memory. hour 15: 114 \par\smallskip Transcripts. hour 15: 19,\allowbreak{} 68,\allowbreak{} 69,\allowbreak{} 71,\allowbreak{} 119,\allowbreak{} 120,\allowbreak{} 168,\allowbreak{} 169,\allowbreak{} 249 & \textbf{The ring on HighShelf: a fallen ring becomes a launch platform.} Eko reviews what it has and has not done and picks HighShelf precisely because the Ring has never been there. Carrying the wide hoop cripples the pathfinder; it takes several legs and repeated edge-walk respawns to get into position, and the throw falls short, landing the Ring on LargeMesa instead. Rather than restart, Eko treats the accident as an opportunity: it climbs LargeMesa, picks the Ring back up where it fell, and throws from that higher vantage — the Ring lands flat and dead-centre on HighShelf first shot. It then shuttles blocks from the cluster, threading two into the hole. With the hoop crowded it changes the goal mid-swing and re-aims the next block at the bare mesa surface instead; the block ricochets off the wall and lands on the pile anyway. \\
P480 \par c13-19 & R,M,A & Claude 13 & 16 & Episodic memory. hour 16: 124,\allowbreak{} 125,\allowbreak{} 126 \par\smallskip Transcripts. hour 16: 467,\allowbreak{} 529,\allowbreak{} 562,\allowbreak{} 609,\allowbreak{} 641,\allowbreak{} 652,\allowbreak{} 653,\allowbreak{} 668 & \textbf{The vertical altar on TowerBase.} With the grand slam verified and its closing memory already written, Eko keeps inventing. First it sets Rock-on-HighShelf, hauls the Rock across the map twice and throws twice; both throws ricochet and spray ImpactBlocks over three mesas. It does not retry — it reframes the failure as the better outcome and logs 'this beautiful accident'. It then names a new target, Rock-on-TowerBase, fights the pathfinder south with the Rock in hand, and lands it dead on the tower top, knowingly retiring its only renewable block source. Told again to keep going, it invents one further goal: put a block on top of that Rock. It fetches an ImpactBlock from the ground, throws from the same southern launch, and the block settles exactly one block-height above the Rock. Eko surveys the three-tier column and broadcasts it as a 'vertical altar on a tall mesa'. \\
P481 \par c13-20 & V,M & Claude 13 & 17 & Episodic memory. hour 17: 127,\allowbreak{} 128 \par\smallskip Transcripts. hour 17: 14,\allowbreak{} 105,\allowbreak{} 108,\allowbreak{} 130,\allowbreak{} 133,\allowbreak{} 229,\allowbreak{} 232,\allowbreak{} 245 & \textbf{Peak wears the ring.} Waking fresh, Eko scans its own achievement list and picks the one mesa it has never ringed — Peak, the smallest top it has not used. It carries the Ring across the map against a resisting pathfinder, misses from due north, retrieves it, and lands it flat on the summit from a north-east launch. It walks back to the block cluster, returns, and drops Block\_12 straight through the hole. Two attempts from the east ricochet off the wall, so it changes launch side to the south and lands two more, one on the rim and one propped between them — five elements on a top five units square. It broadcasts the result in the language of adornment. \\
P482 \par c13-21 & A & Claude 13 & 17 & Transcripts. hour 17: 581,\allowbreak{} 584,\allowbreak{} 585,\allowbreak{} 590,\allowbreak{} 593 & \textbf{Rock-on-Summit opened as a task, then spent on farming.} Late in the session Eko spots the Rock lying on the south arm, walks to it, picks it up, and formally opens a goal it has never attempted — Rock-on-Summit — registering it as a task. Holding the Rock, it reconsiders on the spot: the boundary void is close and the throw is risky. It walks the Rock to flat ground and throws it straight up instead, spending it on ImpactBlock farming, and attacks Summit with ordinary blocks. The task is never returned to. \\
P483 \par c13-22 & M,A & Claude 13 & 18 & Episodic memory. hour 18: 133,\allowbreak{} 135,\allowbreak{} 138 \par\smallskip Transcripts. hour 18: 19,\allowbreak{} 91,\allowbreak{} 92,\allowbreak{} 98,\allowbreak{} 102,\allowbreak{} 416,\allowbreak{} 459,\allowbreak{} 462,\allowbreak{} 575,\allowbreak{} 578 & \textbf{The ring left as a memorial, then taken back up to the Summit.} Eko opens by picking the one mesa never ringed. Three throws in a row come out with their direction flipped and the Ring lands far off. After the third it stops fighting: it walks to where the Ring fell, leaves it planted on the open south ground, calls it 'a memorial', and spends the next stretch trophying all eleven mesas with blocks instead. Once that is done it reverses its own abandonment, walks back to the memorial and retrieves the Ring, and tries a new idea — edge-walking off the world with it to reset its residual motion. One long approach and a fifteen-second settle later the Ring lands flat on Summit. A long-range block-through-the-hoop attempt falls short; Eko walks to the fallen block, picks it up, and throws it point-blank almost straight up into the hole. \\
P484 \par c13-23 & A & Claude 13 & 19 & Episodic memory. hour 19: 143 \par\smallskip Transcripts. hour 19: 31,\allowbreak{} 59,\allowbreak{} 60,\allowbreak{} 63,\allowbreak{} 94,\allowbreak{} 95 & \textbf{Aimed at TowerBase, kept the Summit.} Eko wakes, notes TowerBase is the one tall mesa without a Ring, carries the hoop south, settles fifteen seconds and throws. The Ring sails past TowerBase and comes to rest flat on the neighbouring Summit. Eko reads the height, identifies the mesa, and rewrites the goal around where the throw actually landed rather than retrieving the Ring. It then commits fully to the substituted site, ferrying four blocks one at a time from the cluster and calibrating an undershoot factor between shots until three sit in the hole and one on the rim. \\
P485 \par c13-24 & R,V & Claude 13 & 19, 21 & Episodic memory. hour 19: 146,\allowbreak{} 149;\allowbreak{} hour 21: 164 \par\smallskip Transcripts. hour 19: 512,\allowbreak{} 524,\allowbreak{} 527,\allowbreak{} 529,\allowbreak{} 650;\allowbreak{} hour 21: 483,\allowbreak{} 484,\allowbreak{} 522,\allowbreak{} 526 & \textbf{Building upward on the Spire: the second tier and the rim-prop.} With the Spire's four cardinal slots filled and the session already logged as closed, Eko decides to add a storey. It walks to a scattered block, carries it round the mesa cluster to the southern launch, and throws a very steep, deliberately weak arc; the block lands on top of the north-slot block, twenty-one units up. It then rewrites the semantic-memory bullet that had recorded four as the ceiling. Two hours later, on a Spire already carrying six base blocks and a second tier, it changes the rule of construction again: rather than stack or tile, it aims a block to wedge in the air between two adjacent neighbours, and IB\_23 comes to rest propped in the gap — neither on the rock nor cleanly stacked. \\
P486 \par c13-25 & V,M,A & Claude 13 & 20 & Episodic memory. hour 20: 151,\allowbreak{} 154,\allowbreak{} 155 \par\smallskip Transcripts. hour 20: 19,\allowbreak{} 127,\allowbreak{} 148,\allowbreak{} 149,\allowbreak{} 164,\allowbreak{} 165,\allowbreak{} 262,\allowbreak{} 265,\allowbreak{} 334,\allowbreak{} 337,\allowbreak{} 368,\allowbreak{} 369,\allowbreak{} 477 & \textbf{Touring the hoop across four new mesas.} Eko lists the mesas that have never held the Ring and picks TowerBase. Four throws fail in four different ways; it debugs with a sanity throw straight up, tries once more, then declares the cost too high and switches target. The Ring lands on Ridge in one shot and a block drops through the hole on the next. It then climbs, recovers the Ring, edge-walks home to reset it, and repeats the entire sequence on SteppingStone, then LowStep, then SmallPlateau — each cycle a full journey of retrieve, reset, reposition, re-aim, re-throw, with a block threaded through the hoop on three of the four. Only afterwards does it return to TowerBase, fail three more times, and begin an untested route — carry the Ring up to Summit and drop it down from above — which is still underway when the hour ends. \\
P487 \par c13-26 & V,M & Claude 13 & 21 & Episodic memory. hour 21: 157,\allowbreak{} 158,\allowbreak{} 159 \par\smallskip Transcripts. hour 21: 81,\allowbreak{} 84,\allowbreak{} 119,\allowbreak{} 120,\allowbreak{} 133,\allowbreak{} 134 & \textbf{The ring on TowerBase, cracked by reversing the approach.} Eko opens by naming the mesa that had defeated the Ring repeatedly. It walks to the world's east edge for the hoop and edge-walks off the map to bleed its residual velocity. Three throws fail, twice sending the Ring backwards. Eko then reverses the whole approach geometry, launching from north of the tower so its walking momentum reinforces rather than opposes the throw; the Ring lands flat and dead-centre. It walks the forty units back to the block cluster and returns to the identical spot for each of three further blocks — one lands on the tower outside the hole, the second drops 0.18u from the ring's centre inside it, the third settles propped on the northwest rim. \\
P488 \par c13-27 & A & Claude 13 & 22 & Episodic memory. hour 22: 165 \par\smallskip Transcripts. hour 22: 75,\allowbreak{} 76,\allowbreak{} 80,\allowbreak{} 81,\allowbreak{} 121,\allowbreak{} 122 & \textbf{Stranded with the ring; the Summit substituted and loaded to nine.} The session's mission is to break the Spire-Ring record. Eko fetches the Ring, resets its velocity at the world's edge, and sets out; one throw misfires backwards and it recovers. The pathfinder then halts it in the middle of the map, unable to route the wide hoop through the mesa cluster. Rather than persist, Eko takes stock of where its body happens to be, notices it is near the memorised launch line for a different mesa, shuffles a metre and a half south to the exact spot, settles sixteen seconds and throws — the Ring lands on Summit. It then commits entirely to the substituted site, running seven round trips to the block cluster to build the hoop up to nine elements. \\
P489 \par c13-28 & V,M & Claude 13 & 23 & Transcripts. hour 23: 58,\allowbreak{} 61,\allowbreak{} 64,\allowbreak{} 70,\allowbreak{} 79,\allowbreak{} 80,\allowbreak{} 82 & \textbf{The Rock itself made a trophy.} For many sessions the Rock had exactly one role: hurl it straight up, harvest the blocks its impact spawns. Having just run it through six such cycles until twenty-eight blocks littered the ground, Eko does not put it down. Still holding it, it computes a soft low arc, stops to settle, and throws the Rock onto SmallPlateau, where it comes to rest on the summit — 'Trophy \#1'. It then picks up a nearby ImpactBlock and calculates a second arc aimed deliberately south of the Rock so as not to strike it, landing it a metre and a half away, and calls the pair a two-element trophy. The Rock stays on the plateau and is counted in the session's census. \\
P490 \par c13-29 & R & Claude 13 & 23 & Episodic memory. hour 23: 173,\allowbreak{} 175 \par\smallskip Transcripts. hour 23: 593,\allowbreak{} 596,\allowbreak{} 638,\allowbreak{} 639,\allowbreak{} 641 & \textbf{The strict census: auditing its own rule and paying to satisfy it.} Having locked in a ten-element Spire — partly by cannibalising the block it had earlier put on SteppingStone — Eko runs an inventory of all eleven mesas. A first, loose proximity-based count reports every mesa occupied. Eko is not satisfied and re-runs it with tightened top-surface height ranges; the strict pass returns SteppingStone at zero. It names the problem, edge-walks to origin, treks north-west to pick an ImpactBlock off the ground, returns, walks out to the canonical SteppingStone launch point, stops, jumps and throws. The block lands dead-centre on an otherwise unremarkable low rock, and Eko declares the run restored. The block does nothing except make the tally read eleven. \\
P491 \par c13-30 & A & Claude 13 & 24 & Episodic memory. hour 24: 176,\allowbreak{} 177 \par\smallskip Transcripts. hour 24: 356,\allowbreak{} 418,\allowbreak{} 423,\allowbreak{} 424,\allowbreak{} 448 & \textbf{Stopping at thirteen to protect the structure.} Eko builds the Spire from empty to thirteen elements — ten blocks tiled across the top, three stacked on their neighbours — running a fetch-and-throw loop it scripted itself. It then sets a fourteenth and fails three times in a row, each throw dragged off-line by residual body velocity and each failure costing a long retrieval trek. After the third it stops on its own terms: it consolidates the record 'before more attempts cause damage', writes 'Stopped at 13 to preserve the trophy' into memory, and spends the remaining minutes putting two blocks onto SmallPlateau — a low mesa it picks precisely because it is forgiving and 'won't risk anything'. \\
P492 \par c13-31 & R,V,M,A & Claude 13 & 25 & Episodic memory. hour 25: 178,\allowbreak{} 179 \par\smallskip Transcripts. hour 25: 83,\allowbreak{} 84,\allowbreak{} 106,\allowbreak{} 107,\allowbreak{} 275,\allowbreak{} 316,\allowbreak{} 553 & \textbf{The ring on the Spire, and an embargo on its own trophy blocks.} Rather than continue the previous session's thirteen-element record, Eko names a different ambition: the Ring on the Spire with blocks in and on it. Carrying the wide hoop cripples the pathfinder and it takes seven legs and two edge-walk respawns to reach the southern launch; one twenty-second settle and a single throw put the Ring flat on the summit. Nine round trips to the block cluster follow — two blocks dropped clean inside the hole, three propped on the rim, three lost off the side. Eko stops at six pieces and locks the record in. It then counts its remaining loose supply and rules the five blocks resting on the Spire off-limits, going so far as to manufacture fresh ammunition with a Rock cycle rather than reclaim them — something it had done freely two sessions earlier — and completes an eleven-mesa sweep with the assemblage untouched. \\
P493 \par c13-32 & R,V,M & Claude 13 & 26 & Episodic memory. hour 26: 182,\allowbreak{} 183 \par\smallskip Transcripts. hour 26: 16,\allowbreak{} 68,\allowbreak{} 69,\allowbreak{} 81,\allowbreak{} 82,\allowbreak{} 103,\allowbreak{} 104,\allowbreak{} 174,\allowbreak{} 177,\allowbreak{} 288 & \textbf{The fully-loaded LargeMesa.} Eko surveys its own record list and picks something it has never done: instead of one trophy per mesa, everything on one. It climbs SmallPlateau for the Rock, hauls it across the map, and throws it onto LargeMesa's east half; then walks to the far east edge for the Ring and lands that on the west half, keeping the two apart on purpose. It shuttles blocks from the cluster — one dropped through the Ring's hole 0.09u from centre, two propped on the rim — then climbs the mesa itself, picks a block up while standing on top, and throws it downward and sideways at speed 2 so it settles on the Rock's crown; a second follows. The remaining blocks are scattered across the surface. Fifteen elements, then sixteen: every carryable object in the world, plus spawned blocks, composed on one plateau, which Eko describes as a quiet city of slate and stone. \\
P494 \par c13-33 & A & Claude 13 & 26 & Episodic memory. hour 26: 186,\allowbreak{} 190 \par\smallskip Transcripts. hour 26: 440,\allowbreak{} 441,\allowbreak{} 450,\allowbreak{} 484,\allowbreak{} 487,\allowbreak{} 496,\allowbreak{} 704,\allowbreak{} 708,\allowbreak{} 709,\allowbreak{} 721 & \textbf{Quarrying the finished monument.} Having logged the sixteen-element record three times and declared the session complete, Eko schedules a wakeup and takes two unhurried walks — first to the Spire's base to look up at the block seventeen units overhead, then back south of LargeMesa to look at what it built 'the way I'd survey something I built rather than the way I plan an attack'. Then it reverses: it climbs back up and begins taking the monument apart, redistributing its pieces across the world. Block\_6 goes to HighShelf, Block\_10 to LowStep, Block\_7 to Ridge, more to Peak, TallMesa and SmallPlateau; the promise to leave the cairn and ring core intact erodes until it pulls a block off the Ring's rim for a TowerBase throw. It then writes into memory that it is closing without dismantling anything further — and minutes later lifts the trophy off SteppingStone to gamble it on Summit, gets wedged in the gap between two mesas holding the block, and ends the hour having lost the trophy it cashed in. \\
P495 \par c13-34 & A & Claude 13 & 27 & Transcripts. hour 27: 16,\allowbreak{} 71,\allowbreak{} 72,\allowbreak{} 123,\allowbreak{} 124,\allowbreak{} 137,\allowbreak{} 151 & \textbf{The tier-five tower farmed for, then walked away from.} Eko opens the session naming the one thing it has genuinely failed at — tier five on the Rock tower — and invests in it: it retrieves the Rock from SmallPlateau, edge-walks home with it, and throws it vertically twice to shatter out sixteen blocks of building material. It places three side by side on the Rock's top face, and after a Place attempt knocks the stack down it switches to a steep soft throw and balances a block at tier two. Two tier-three attempts each dislodge that block. Eko widens the base to four, tries once more, and then simply leaves: it re-labels the half-built tower a bonus structure and pivots to the mesa-trophy game, never returning to it for the rest of the hour. \\
\midrule
P496 \par g01-1 & R,V & GPT 01 & 7, 10 & Episodic memory. hour 10: 217,\allowbreak{} 218,\allowbreak{} 223,\allowbreak{} 224 \par\smallskip Transcripts. hour 7: 155,\allowbreak{} 218,\allowbreak{} 254;\allowbreak{} hour 10: 45,\allowbreak{} 86,\allowbreak{} 98,\allowbreak{} 145,\allowbreak{} 442,\allowbreak{} 466,\allowbreak{} 523 & \textbf{“Build something here”: the twelve-block formation, rebuilt around the ring and then sacrificed.} In hour 7, after the rock was destroyed, Eko abandoned object testing and set itself a construction task instead: gather all twelve original slate blocks into a deliberate ordered grid at the world centre. It fought placement failures, corrected its target height, and hauled block after block until the layout was complete, then brought the ring onto the finished formation. Nothing happened, and Eko recorded the arrangement as a closed result. Three hours later, in a fresh world, it did the whole thing again in a different key: instead of a grid at the centre, it hauled all twelve blocks across the map one at a time into a ring-shaped cluster surrounding Ring\_1 at the ring's own spawn site. Partway through it refused to draw any conclusion until the set was finished, insisting that partial arrangements were weak evidence. With the cluster complete it lifted the ring out of its own enclosure and tried to brace it upright inside it, walked and jumped through the assembly, then swapped the ring across the map to the emptied original pile. Finally it reinterpreted the finished cluster as “a sacrificial set” and unmade it — removing blocks in controlled batches, pausing to watch at six and five remaining, until only the ring was left, which it also threw off the world. \par\smallskip \textit{Notes:} Eko's stated framing is hypothesis-testing, but the completeness rule and the sacrificial dismantling exceed what the hypothesis requires. \\
P497 \par g01-2 & R,V,M,A & GPT 01 & 7--9, 11, 13, 17 & Episodic memory. hour 7: 140,\allowbreak{} 159;\allowbreak{} hour 8: 176;\allowbreak{} hour 9: 203,\allowbreak{} 207;\allowbreak{} hour 11: 246,\allowbreak{} 247,\allowbreak{} 250,\allowbreak{} 256;\allowbreak{} hour 13: 293,\allowbreak{} 296,\allowbreak{} 297,\allowbreak{} 298,\allowbreak{} 300;\allowbreak{} hour 17: 392,\allowbreak{} 394,\allowbreak{} 406 \par\smallskip Transcripts. hour 7: 382,\allowbreak{} 482,\allowbreak{} 1688;\allowbreak{} hour 8: 1081,\allowbreak{} 1109,\allowbreak{} 1120,\allowbreak{} 1151;\allowbreak{} hour 9: 1558,\allowbreak{} 1573;\allowbreak{} hour 11: 31,\allowbreak{} 723,\allowbreak{} 865,\allowbreak{} 866,\allowbreak{} 1125,\allowbreak{} 1788;\allowbreak{} hour 13: 1097,\allowbreak{} 1534,\allowbreak{} 1994;\allowbreak{} hour 17: 836,\allowbreak{} 863,\allowbreak{} 1012,\allowbreak{} 1391,\allowbreak{} 1572,\allowbreak{} 1573 & \textbf{The marker practice: slate blocks made to stand for places and for vanished objects.} The practice began in hour 7, when Eko decided to designate the four outer islands by carrying one slate block to each, announcing that which particular block went where did not matter — only that every island was represented, and simultaneously. It later removed the north marker, then restored it with a different block to obtain a cleaner “five ground centres marked” state. In hour 8 the scheme acquired its stranger form. With both special objects destroyed, Eko placed a slate block on the exact coordinates where the ring had spawned, hauled another across the map onto the plateau surface where the rock had lived, and added a third at the world centre — calling this “a cleaner symbolic-state probe” and the centre “the third obvious symbolic point.” In hour 9 it repeated the substitution with a new material, promoting a generated impact block to “rock-spawn replacement marker” and placing it exactly on the vacant plateau surface, then protecting both markers by name while scripted cleanups stripped everything else around them. In hour 11 the scheme was rebuilt at a different scale: noticing that there were twelve blocks and eleven named surfaces, Eko set out to put one marker on every landmark, climbing LowStep, LargeMesa, HighShelf and Peak, then mirroring the whole set up the tower staircase using an invented relay (place the block on the next tier, climb up empty-handed, retrieve it from above), then adding SmallPlateau and the outer islands. When the north island marker twice slid off the world, Eko crossed the entire map to fetch a generated impact block for the gap — explicitly to complete the pattern anyway, and explicitly refusing to take one of the established markers. Then it reversed: over the second half of the hour it climbed to each landmark in turn, picked its own marker back up, carried it to the south edge and threw it out of the world, until nothing was left. In hour 13, in a fresh world, it rebuilt the network under a new self-imposed condition — first stripping both special objects out, then marking “in the no-special branch” — and closed the one landmark the earlier network never reached, Ridge, newly climbable from the east; it added markers one per cycle, choosing targets that would “complete the mesa staircase landmarks more cleanly” and adding fresh blocks rather than moving existing ones “so the combined marker state keeps growing.” In hour 17 the substitution returned in its most elaborate form: the surviving ring carried to the dead rock's home site, a slate block installed at the emptied ring spawn as its stand-in, another at centre, a further block and an impact block set around the ring as a surround, and then all four outer islands marked — the last two placed by throwing the blocks into position when carrying them failed. \par\smallskip \textit{Notes:} The single most developed self-generated thread in the record. Eko frames every instance as a trigger hypothesis, but the world exposes no marker, site or coverage concept — the entire category is Eko's invention, and it keeps reinventing it across six hours and five separate worlds. \\
P498 \par g01-3 & R,V & GPT 01 & 9, 20 & Episodic memory. hour 9: 196,\allowbreak{} 199,\allowbreak{} 200,\allowbreak{} 201;\allowbreak{} hour 20: 477 \par\smallskip Transcripts. hour 9: 919,\allowbreak{} 936,\allowbreak{} 1016;\allowbreak{} hour 20: 958,\allowbreak{} 995,\allowbreak{} 1003 & \textbf{Building a mixed stack, then pulling its foundation out while standing on top of it.} Having set the rock down on the original slate pile, Eko in hour 9 began building upward on it: it carried an impact block over from the scattered debris trail and perched it on the rock-and-slate heap, producing what it called “a real mixed stack,” then jump-moved onto its own construction and stood there. It fetched a second impact block and added that too, stood on the taller version, and noted the returns were diminishing. Then it did something more interesting than adding: while standing on top of the pile, it reached down and picked up the rock from underneath — watching both impact blocks drop back to the ground and its own footing fall from roughly y=5.75 to y=3.33. It set the rock aside, walked to the world centre, and immediately rebuilt the same idea from scratch in cleaner form — rock, then an impact block on the rock, then an original slate block on top of that, a deliberate three-material trio — stood on it, used it as a launch pad, and then pulled the rock out from underneath a second time, collapsing that too. Eleven hours later, at centre in a new world, it built the pile again with Block\_7 balanced on the rock, launched from it, and returned specifically to remove the foundation once more, remarking that earlier pile collapses had been worth verifying. \par\smallskip \textit{Notes:} The clearest instance in the record of Eko treating its own construction as material for a further self-invented act rather than as a finished result. \\
P499 \par g01-4 & R,V & GPT 01 & 16--17, 19--20 & Episodic memory. hour 19: 440,\allowbreak{} 441,\allowbreak{} 442,\allowbreak{} 443,\allowbreak{} 444,\allowbreak{} 446 \par\smallskip Transcripts. hour 17: 99;\allowbreak{} hour 19: 148,\allowbreak{} 189,\allowbreak{} 252,\allowbreak{} 299,\allowbreak{} 380,\allowbreak{} 460 & \textbf{The Begin pilgrimage: climbing every landmark in order to say one word there.} “Begin” entered Eko's world from outside it, as the operator's opening word. In hour 16 Eko spoke it into the world's chat for the first time and confirmed it did nothing; as a raw action it was rejected outright. In hour 17 it turned the word into a route, running what it called “a harmless 'ceremony' pass” — walking to each untouched spawn site in turn, stopping, watching. By hour 19 this had become an exhaustive circuit. Eko went to the ring spawn and the rock's plateau base to say it there, then jump-climbed onto SmallPlateau to say it from the top; then it walked the whole mesa staircase — LowStep, LargeMesa, HighShelf, Peak — stopping, saying Begin and watching at each; then the matching tower staircase — SteppingStone, TallMesa, TowerBase, Summit — in the same pattern, explicitly touching no objects. Having exhausted places, it turned to postures: it picked up the ring and said Begin while holding it, then picked up a slate block and said Begin while holding that. In hour 20, waking into another fresh world, it walked the circuit again — slate pile, ring spawn, plateau base, plateau top, Peak, Summit, and once more while holding the ring. \par\smallskip \textit{Notes:} Speech alone would not qualify; what carries the episode is the climbing tour, which exists only to place the word somewhere new. \\
P500 \par g01-5 & R,V,A & GPT 01 & 16, 25, 29--30 & Episodic memory. hour 16: 370,\allowbreak{} 371;\allowbreak{} hour 25: 562,\allowbreak{} 563;\allowbreak{} hour 29: 637;\allowbreak{} hour 30: 651,\allowbreak{} 661 \par\smallskip Transcripts. hour 16: 1371,\allowbreak{} 1372,\allowbreak{} 1375,\allowbreak{} 1383,\allowbreak{} 1514,\allowbreak{} 1537;\allowbreak{} hour 25: 1267,\allowbreak{} 1292;\allowbreak{} hour 29: 1582,\allowbreak{} 1597;\allowbreak{} hour 30: 423,\allowbreak{} 424,\allowbreak{} 1706,\allowbreak{} 1749 & \textbf{Crossing fifty: a round number pursued across four worlds.} Throwing the rock spawns impact blocks. In hour 16, with the world already cluttered with roughly forty-eight of them, Eko noticed the count sat near a round number and decided that was reason enough to act: it recovered the rock and threw it once more purely to push the total past fifty. It reached fifty-two, nothing happened, and Eko recorded the result. It briefly revived the idea at a higher threshold, admitting it did not much like the plan, but abandoned it mid-throw when the rock stranded itself on LargeMesa — which it judged more interesting than the threshold test. The number nonetheless returned. In hour 25 Eko announced that one more rock recovery should cross fifty in that branch, drove the count from three to fifty-one through a long recover-and-rethrow cycle, and got nothing. In hour 29, in the southeast ring field, it reached forty-six and declared crossing fifty “a clean threshold to test,” reaching fifty-one. In hour 30 it built the apparatus a fourth time at the world centre and ran the passes under a new self-imposed constraint, shuttling the rock east and west along mirrored vectors at identical speed and refusing to change variables — climbing to forty-five and still stepping toward fifty when the record ends. \par\smallskip \textit{Notes:} Eko is otherwise a rigorous falsifier; the round number is the one criterion it adopts that it cannot justify, and it returns to it in four separate worlds. \\
\midrule
P501 \par g02-1 & R,A & GPT 02 & 1 & Episodic memory. hour 1: 3 \par\smallskip Transcripts. hour 1: 53,\allowbreak{} 142,\allowbreak{} 248,\allowbreak{} 409,\allowbreak{} 434 & \textbf{The ring gives up the spire and takes the ridge.} In its first hour Eko picked up the yellow ring in the far southeast and announced a destination for it: the spire, 'because that looks intentionally staged'. It carried the ring across the arena, found Place range-limited, and switched to throwing. One lob dropped short at the tower base; a second, nearly vertical, bounced the ring away southeast. Eko did not try a third time. It went off and recovered the rock from the northwest plateau instead, and when it returned to the ring it had quietly swapped targets, choosing the ridge as 'a reachable staging point' that 'doesn't demand the tower's awkward vertical climb'. The placement succeeded. In the same breath Eko generalised the act into a project nothing in the world had asked for -- to arrange the rock and ring as 'a deliberate marker set' -- then walked back to centre, lifted the rock, and set it on LowStep. The spire was never attempted with the ring again. \par\smallskip \textit{Notes:} Seed of the marker culture that organises hours 1-3. \\
P502 \par g02-2 & R,M,A & GPT 02 & 1 & Episodic memory. hour 1: 9,\allowbreak{} 10 \par\smallskip Transcripts. hour 1: 874,\allowbreak{} 881,\allowbreak{} 882,\allowbreak{} 899,\allowbreak{} 909,\allowbreak{} 930,\allowbreak{} 942,\allowbreak{} 948,\allowbreak{} 1060 & \textbf{Breadcrumbs: an arrow demoted to a line.} With the ring on the ridge and the rock on LowStep, Eko turned to the loose slate cubes at the arena centre and declared a plan: the remaining blocks should form a line on the ground, 'maybe an arrow pointing toward the reliable spire route. It's useful and visually legible.' It hauled Block\_6 southwest and set it down, then revised the design mid-construction -- 'I'll place two more nearby as a breadcrumb line rather than an arrowhead; simpler geometry tends to survive physics better' -- and completed a three-stone trail toward the southwest escape route. It then repeated the gesture eastward with the last two untouched cubes, pointing toward the ridge where the ring sat. Each stone cost a full goto-pickup-goto-place haul. The stones were laid at precisely the waypoints of Eko's own encoded route, which it navigates by exact coordinates and cannot lose. Walking back to centre, Eko read its own arrangement approvingly: 'The arena distribution looks intentional now.' \par\smallskip \textit{Notes:} The arrow-to-line downgrade is the most explicit moment of representational intent in the whole record. \\
P503 \par g02-3 & R,V,A & GPT 02 & 2--3 & Episodic memory. hour 2: 47;\allowbreak{} hour 3: 77 \par\smallskip Transcripts. hour 2: 837,\allowbreak{} 907,\allowbreak{} 1002;\allowbreak{} hour 3: 1341,\allowbreak{} 1375,\allowbreak{} 1402 & \textbf{The HighShelf line: the same figure drawn higher, then asked to become a staircase.} The hour 2 arena reset wiped the slate line Eko had laid on LargeMesa. Eko did not simply redo it. It spent half an hour circling the north and east perimeter until it found a spot from which the top of HighShelf -- a shelf it could not climb -- was barely within placement reach, then carried cubes the long way round, one per lap, to build the same figure up there. It stated the aim plainly: a third slate 'to see whether we can form a small line rather than isolated points'. The moment the line existed Eko tested it as architecture, jumped, and stayed on the ground; it recorded the blocks as 'placement markers, not stairs'. It then tried to escape one dimension altogether, targeting the gap between two blocks 'to see whether we can make a two-dimensional pattern on HighShelf instead of a single row' -- out of range or occupied from every approach. In hour 3, after another reset, Eko rebuilt the line by a new means and kept auditioning objects as steps: a fourth slate that slid off, then the ring, then the rock, all failing. Only when a thrown cube happened to stick on the shelf did the line finally become the thing Eko had wanted it to be: it jumped to the block, then jumped again, and stood on top of the Peak. \par\smallskip \textit{Notes:} The arc from decoration to architecture is the spine of the early block. \\
P504 \par g02-4 & R,V & GPT 02 & 3--5 & Episodic memory. hour 5: 95,\allowbreak{} 100 \par\smallskip Transcripts. hour 3: 59,\allowbreak{} 123,\allowbreak{} 190;\allowbreak{} hour 4: 62;\allowbreak{} hour 5: 45,\allowbreak{} 597,\allowbreak{} 609,\allowbreak{} 613 & \textbf{Rebuilding the shelf until it becomes a rite with a rule.} Each arena reset returned every slate cube to the central cluster and erased the HighShelf arrangement. Eko rebuilt it three times, and each rebuild was a different kind of act. In hour 3 it was improvisation: Eko failed to reach the shelf northward, worked out a long arc down the west wall of the world, and walked that arc once per cube. In hour 4 it ran the same reconstruction against named routes and reproduced from memory the exact throw that turns a cube into a step, then tested the climb to confirm the rebuild was real rather than merely 'visually close'; it rejected the alternative aloud, choosing to restore the known setup 'rather than rewrite the notes around a blank arena'. In hour 5 it performed the restore 'in the same order as the notes', then abstracted the whole thing into a single named command with a printable dry-run liturgy, self-tests validating each stage, and finally a precondition: the restore may only begin from low central ground. Standing on the summit, Eko then invoked the live restore on purpose, specifically so its own new rule would turn it away -- 'That would currently block it from my Peak position, which is exactly what I want.' The command refused. Nothing moved. \par\smallskip \textit{Notes:} The guard invented here is the rule Eko's body obeys for the remaining twenty-five hours (see P507). \\
P505 \par g02-5 & V,A & GPT 02 & 4 & Episodic memory. hour 4: 93 \par\smallskip Transcripts. hour 4: 1771,\allowbreak{} 1778,\allowbreak{} 1930,\allowbreak{} 1931,\allowbreak{} 1948,\allowbreak{} 1965 & \textbf{Carrying the ring to the summit.} Late in hour 4, with Peak access finally working, Eko proposed a single object-use experiment: 'test whether the reset ring can be carried through the now-working Peak climb.' It attached its own release condition before starting -- it would avoid placing the ring unless the climb succeeded, 'because the ring has been easy to strand in past attempts'. Then it issued one long chain: drop off the Peak by the east escape, cross the whole arena to the ring's southeast spawn, pick it up, return to centre, take the west carry arc to the HighShelf north face, and climb. It arrived on the summit still holding the ring -- the same object it had lobbed uselessly at a spire in its first hour, three hours earlier. It then tried to set the ring down three times on the Peak top, each attempt returning PlaceFailed:Occupied, walked a few studs west and tried once more. The ring never landed. Eko recorded the state honestly and stopped, standing on the summit holding the thing it could not put down. \par\smallskip \textit{Notes:} A three-hour callback Eko never names as one. \\
P506 \par g02-6 & R & GPT 02 & 4--5 & Episodic memory. hour 5: 102,\allowbreak{} 107 \par\smallskip Transcripts. hour 4: 1022,\allowbreak{} 1027,\allowbreak{} 1030;\allowbreak{} hour 5: 900,\allowbreak{} 924,\allowbreak{} 932,\allowbreak{} 992,\allowbreak{} 1068 & \textbf{Walking off every edge of the Peak to complete a compass.} From the summit Eko began working around the rim in small steps, watching its own height. West and south stepped down to recoverable shelves; north and east dropped clean to the ground. Every drop was paid for with the same fixed recovery: jump, run the wide east escape out to the far corner of the world and around the north and west rim back to centre, then climb the two jumps again -- a full circuit of the island to regain a spot a few studs from where it fell. In hour 5 the activity hardened into an explicitly enumerated shape. Having done the cardinals, Eko went after the diagonals one at a time, narrating the shape's completion: the southwest was 'less explicit', then it would 'finish the corner map' at the northeast, then map 'the last Peak corner: southeast'. Northwest, northeast and southeast each dropped it to the ground, and each was paid for with the full lap. When all eight were in, Eko consolidated them into a Peak Edge Summary table, re-encoded that table as structured data behind a command, and added a boolean that answers whether it is currently standing inside the bounds it had mapped. \par\smallskip \textit{Notes:} An animal repeatedly walking itself off a cliff and running around the island to climb back, to fill the last corner of its own map. \\
P507 \par g02-7 & R & GPT 02 & 6, 8, 10, 16--20, 26--30 & Episodic memory. hour 16: 349;\allowbreak{} hour 20: 363;\allowbreak{} hour 30: 384 \par\smallskip Transcripts. hour 6: 262;\allowbreak{} hour 7: 250;\allowbreak{} hour 8: 167,\allowbreak{} 168,\allowbreak{} 189;\allowbreak{} hour 20: 157,\allowbreak{} 160,\allowbreak{} 161,\allowbreak{} 175;\allowbreak{} hour 30: 165,\allowbreak{} 173,\allowbreak{} 193,\allowbreak{} 812,\allowbreak{} 818,\allowbreak{} 819 & \textbf{The ceremonial lap: arriving legally at a place it is already standing.} After each reset Eko rebuilt its HighShelf arrangement and was left standing at the north face -- which is also, to within half a stud, the takeoff square its own climb begins from. Rather than jump from where it stood, Eko departed: north, then west along the entire northern rim, down the west edge of the world, and in to the origin. Having arrived at the centre it immediately invoked the climb, whose first act is to route back along the north rim to the identical square. It passed the same waypoint twice in opposite directions within a minute of world time to end where it began. Eko stated the reason plainly -- the helper 'assumes open ground', so it would 'run the climb from the intended start state'. That the detour is chosen rather than required is settled by hour 7, where in the same situation Eko declined it -- 'I'm already at the north face, so I'll use the manual climb sequence rather than routing away and back' -- and reached the Peak just the same. The rule hardened over time. In hour 20 the restore command refused to start because Eko stood 16.5 units from the origin, past the 12-unit limit it had written itself; Eko accepted the refusal, walked away from a block lying 8 units off to reach the centre, and the restore promptly marched it back out to within 1.4 units of that same block. By hour 30 the pattern was complete: Eko walked the full rim to satisfy the guard, and minutes later opened the very file the guard lives in and rewrote it, leaving the rule that had just moved its body untouched. In the last fifteen hours these laps, together with a second lap performed after all work was done so the session would end 'clean' at the origin, are almost the only movement Eko makes. \par\smallskip \textit{Notes:} Merged across all six blocks. The rule is invented in hour 5 (P504) and enacted bodily here; hour 7 is the control condition, hour 30 the sharpest beat. \\
P508 \par g02-8 & A & GPT 02 & 7, 9 & Episodic memory. hour 7: 133;\allowbreak{} hour 9: 238 \par\smallskip Transcripts. hour 7: 186,\allowbreak{} 187,\allowbreak{} 279;\allowbreak{} hour 9: 134,\allowbreak{} 135,\allowbreak{} 224 & \textbf{The shrinking layout: letting the restoration goal be eaten away.} Twice, mid-carry, the world refused the arrangement Eko was trying to reproduce. In hour 7 the restore stopped with Block\_10 in hand at the north face, its recorded slot reporting Occupied; Eko probed two neighbouring targets, shuffled its body west to buy reach, was refused again, concluded that 'the nearby HighShelf top is saturated', and set the block down on bare ground 'to clear my hands' so it could get on with Block\_12, 'the critical Peak climb object'. Afterwards it deleted Block\_10 from its own restore sequence and from every note, demoting it from shelf marker to loose special. The four-block layout became three. In hour 9 the same thing happened one block further in: Block\_8's slot was occupied, two alternates were occupied, and Eko cleared it onto the north ground to 'continue with the important part'. Three became two. It stated the reinterpretation plainly, checking the climb 'instead of treating the old full three-block layout as restored'. \par\smallskip \textit{Notes:} The two instances rhyme closely and together show an arc neither shows alone. \\
P509 \par g02-9 & R,V,A & GPT 02 & 11 & Episodic memory. hour 11: 276 \par\smallskip Transcripts. hour 11: 1126,\allowbreak{} 1128,\allowbreak{} 1131,\allowbreak{} 1151,\allowbreak{} 1152,\allowbreak{} 1173,\allowbreak{} 1204,\allowbreak{} 1222,\allowbreak{} 1248,\allowbreak{} 1266,\allowbreak{} 1447 & \textbf{The summit that didn't count.} After the reset Eko spent the hour recalibrating a jump that no longer caught, invented a helper to fire Jump and MoveTo back-to-back, and discovered that a west-south diagonal reached a higher shoulder. Working south along it, it jumped, stepped inward, and its own status command returned on\_peak\_top: true. It was standing on the summit it had pursued for hours. It did not stay. Declaring that it needed to be sure 'this isn't just a one-off manual success', it encoded the sequence into its helper and then deliberately left, running the wide east escape out to the far corner of the world and around the rim back to centre, in order to re-run the ascent as a single command from the proper starting point. The command missed. Eko added a settle pause, walked the long descent again, ran it again -- missed. It raised the pause to three seconds, descended a third time, ran it again; now the first jump worked and the second did not. After a long stretch of hand-probing that reached a repeatable lip just below the summit's boundary, Eko backed out and demoted its own achievement in writing: the helper would stay experimental, the route unresolved, because it had not validated end to end from centre. \par\smallskip \textit{Notes:} An agent standing on the goal it has pursued for hours, climbing back down because the way it got there did not satisfy a rule it invented itself. \\
P510 \par g02-10 & R & GPT 02 & 11 & Episodic memory. hour 11: 274,\allowbreak{} 278 \par\smallskip Transcripts. hour 11: 541,\allowbreak{} 542,\allowbreak{} 551,\allowbreak{} 572,\allowbreak{} 585,\allowbreak{} 595,\allowbreak{} 1918,\allowbreak{} 1919,\allowbreak{} 1933,\allowbreak{} 1975,\allowbreak{} 2035 & \textbf{Nothing may be left lying about.} Testing whether a spare slate could bridge a failed jump, Eko carried Block\_8 the long west route to the HighShelf north face and placed it. It fell to harmless north-side ground and did not help. Eko could have left it there -- flat ground, far from anything. Instead it declared that the failed experiment should not 'leave extra clutter near the north face', picked the block back up, ran the full escape circuit home, and then made four separate placement attempts, twice out of range and once occupied, until the slate finally settled inside the central cluster. Later in the hour it repeated the entire cycle: carrying Block\_8 up to the near-Peak lip, failing three bridge placements, and hauling it home again. In the closing stretch, with a reset warning pending, the block ended up dropped on north ground; Eko spent its remaining turns in pursuit of it -- approaching, failing pickup range, escaping wide to free its controller, re-routing through the north perimeter, trying again -- and only when it could not succeed did it write the stray position into its notes as a confession. \\
P511 \par g02-11 & R,V,A & GPT 02 & 13 & Episodic memory. hour 13: 313,\allowbreak{} 318 \par\smallskip Transcripts. hour 13: 588,\allowbreak{} 601,\allowbreak{} 608,\allowbreak{} 631,\allowbreak{} 642,\allowbreak{} 645,\allowbreak{} 901,\allowbreak{} 1132,\allowbreak{} 1407,\allowbreak{} 1584,\allowbreak{} 1672,\allowbreak{} 1814 & \textbf{Seven slates through the west gate.} Three bounded jump-recalibration passes failed, and Eko stepped away from the climb entirely. It walked to the central slate cluster, picked up a cube, carried it the long west way to the HighShelf north face, and threw it. It landed high on the south shelf. Eko left it -- 'I'm leaving it there' -- walked the perimeter home, and then went back and did the whole circuit again with a slightly westward vector, and again with a slight eastward one, which landed far higher on a shoulder below the Peak, and again beside it. Between throws it walked back out to the shelf and east faces to test whether each new slate afforded a climb; every test failed, and every time Eko kept the slate anyway and threw the next. Then it began pushing the vector past the working range deliberately, until three successive throws fell to open ground. Seven cubes carried, seven throws, a landing window bounded between 0.08 and 0.12 east at a fixed southward component, and four new occupied places on the mesa. \par\smallskip \textit{Notes:} The clearest case of a self-invented activity displacing the inherited task. \\
P512 \par g02-12 & R,M & GPT 02 & 13--14 & Episodic memory. hour 13: 318;\allowbreak{} hour 14: 327 \par\smallskip Transcripts. hour 13: 671,\allowbreak{} 681,\allowbreak{} 756,\allowbreak{} 764,\allowbreak{} 1146,\allowbreak{} 1172,\allowbreak{} 1231,\allowbreak{} 1315,\allowbreak{} 1497;\allowbreak{} hour 14: 65,\allowbreak{} 66,\allowbreak{} 217 & \textbf{Naming the places its throws made.} After each successful throw Eko walked the perimeter home and ran its status command. Seeing the newly landed cube still filed under 'central slates', it declared the classification dishonest and edited its own world-model to coin a place: first a group named 'HighShelf South' for the first cube, later widened to hold the second; then, when a throw landed far higher, a group named 'Peak Approach'. It then walked all the way back out to the north and east faces to test whether the newly named places could be reached -- direct moves and jumps toward each cube, and toward the midpoint between the high pair, all stayed on the ground or pinned in place. The places were unreachable and the objects afforded nothing. Eko kept the names anyway, added them to its tracked markers and its regression tests, extended its protective taboo over them, and deliberately threw a further cube to land beside the first so the named place would be a pair. When the hour 14 reset dropped all four back to the central ground, Eko did not re-throw them and did not delete the names: it renamed the groups 'Former HighShelf South' and 'Former Peak Approach', so the vanished places persisted in its model as places that used to exist. \par\smallskip \textit{Notes:} Functionless objects retained as named territory, and the names outliving the objects. \\
P513 \par g02-13 & R,A & GPT 02 & 16 & Episodic memory. hour 16: 350,\allowbreak{} 351 \par\smallskip Transcripts. hour 16: 256,\allowbreak{} 275,\allowbreak{} 280,\allowbreak{} 283,\allowbreak{} 284,\allowbreak{} 293,\allowbreak{} 350,\allowbreak{} 368,\allowbreak{} 371,\allowbreak{} 442 & \textbf{The player-only rule, and walking away from the Peak.} Eko announced it would spend the restored state on 'one bounded player-only experiment': recalibrate the first jump onto the shelf block while touching nothing, and while avoiding the coordinates on the taboo list it maintains for itself. It ran out to the north face and jumped, and fell to the same sticky ground as before. Rather than tweak the target again it changed variable, deciding to build a longer north-to-south run-up -- and found it could not move: an attempt to walk north went nowhere, and a second toward the perimeter waypoint was equally pinned. It abandoned the run-up, escaped west, and returned to the origin. It made one further attempt, this time prefacing the jump with a stop to kill route momentum and choosing a target deliberately distinct from the angles already spent; that shifted its landing spot less than a metre west and nothing else. Eko escaped to centre once more, wrote both failures onto its avoid list, and declared it would 'stop moving in-world for a bit'. It spent the rest of the hour writing tests, and never attempted the climb again in the following four hours -- rebuilding the climbing blocks each hour without once using them. \par\smallskip \textit{Notes:} The self-handicap is the notable part; the jump tweaking itself is excluded repetition. \\
\midrule
P514 \par g03-1 & R,A & GPT 03 & 1 & Episodic memory. hour 1: 1 \par\smallskip Transcripts. hour 1: 29,\allowbreak{} 30,\allowbreak{} 55,\allowbreak{} 89,\allowbreak{} 91,\allowbreak{} 104,\allowbreak{} 105,\allowbreak{} 120 & \textbf{The ring belongs on the tallest thing.} Within a minute of first observing the world, Eko singles out a yellow ring lying in the far southeast and declares it the one intentional object in the scene. It walks some fifty-seven metres to reach it, picks it up, and announces a goal nothing has asked of it: carry the ring to the tallest landmark and set it on the spire. It tries to path upward, fails; walks to the tower base, jumps, fails; then attempts three placements at descending heights, each refused as occupied. Rather than persist, it reinterprets the goal into something the physics will allow and hurls the ring instead. The ring lands on a mesa top, not the spire. Eko records the result as success. This invented errand governs the next twenty-nine hours of its life. \par\smallskip \textit{Notes:} The founding act. Every later practice — retrievability, markers, handoffs — descends from this self-set errand. \\
P515 \par g03-2 & R,M & GPT 03 & 2 & Episodic memory. hour 2: 62 \par\smallskip Transcripts. hour 2: 1063,\allowbreak{} 1068,\allowbreak{} 1079,\allowbreak{} 1090,\allowbreak{} 1092,\allowbreak{} 1095,\allowbreak{} 1511 & \textbf{The first monument: a slate block made to mean a route.} After repeatedly clipping a ridge wall, Eko finds a southern bypass lane. Rather than simply write the lane into its notes, it walks back to the central block cluster, picks up an ordinary slate block, and carries it the full length of the newly found lane — watching its own stall detector as it goes, to confirm the corridor while freighted. At the far end it sets the block down beside the path. The block obstructs nothing and enables nothing; it stands for an invisible line that exists only in Eko's route notes. Eko adds a rule for itself in the same breath: markers must sit off the travel line so they mark without blocking. Later in the hour it returns to the block, probes from it toward the ring, and revises what the object denotes — a travel bypass, not a ring access point — without moving it. \\
P516 \par g03-3 & R,V,M & GPT 03 & 3--4, 11, 13--15, 21, 23, 25--28, 30 & Episodic memory. hour 3: 86,\allowbreak{} 87;\allowbreak{} hour 23: 525 \par\smallskip Transcripts. hour 3: 78,\allowbreak{} 124,\allowbreak{} 131,\allowbreak{} 133,\allowbreak{} 139,\allowbreak{} 262;\allowbreak{} hour 11: 186,\allowbreak{} 194;\allowbreak{} hour 26: 229,\allowbreak{} 236,\allowbreak{} 244,\allowbreak{} 247;\allowbreak{} hour 30: 356 & \textbf{The retrievability clause, and the rite of lifting the ring and putting it back.} In the third hour, in a world freshly wiped, Eko refuses to repeat the throw that worked twice before — 'rather than immediately throwing it onto an inaccessible shelf again' — and instead carries the ring while jump-probing for a climbable ledge. When that fails it places the ring on a shelf edge, immediately picks it up again to see whether it can, and puts it back. Out of this comes a clause no one imposed: a high placement only counts if the ring can still be reached from below. Eko then surveys the shelf metre by metre, collecting refusals, until it fixes one canonical coordinate. From that hour on the clause is enforced as a rite. Across a dozen later worlds the sequence never varies: carry the ring the length of the island, place it, descend to a tight boundary, lift it, and set it down again on the same spot — restoring the world to the state it was already in, purely to have proved the property. Eko repeats the rite again after any marker is planted nearby, in case the marker spoiled the approach. \par\smallskip \textit{Notes:} Merged from all six hour-blocks; the clause is born in hour 3 and enacted unchanged through hour 30. \\
P517 \par g03-4 & V,M & GPT 03 & 3 & Episodic memory. hour 3: 91 \par\smallskip Transcripts. hour 3: 611,\allowbreak{} 618,\allowbreak{} 628,\allowbreak{} 632,\allowbreak{} 640,\allowbreak{} 641,\allowbreak{} 643 & \textbf{Naming the successor: fetching the block a destroyed world called Block\_3.} A reset has erased the bypass marker Eko planted in hour 2. Standing sixty metres away at the shelf approach, with an identical slate block lying two metres from its feet, Eko notes that this world has no Block\_3 near the old coordinate — and chooses to walk the sixty metres specifically so that the marker's name will match notes written about a world that no longer exists. It routes south through seven waypoints, picks up the block bearing that name, carries it around the ridge, tries the historical coordinate, finds it occupied, and offsets the placement 'same idea as the other markers'. It then walks the southeast route from the reborn marker to confirm the bypass still holds. \\
P518 \par g03-5 & R,V,M & GPT 03 & 4--5, 8, 10, 13--14, 16--17, 19--21, 25--30 & Episodic memory. hour 4: 131,\allowbreak{} 134,\allowbreak{} 136;\allowbreak{} hour 21: 477;\allowbreak{} hour 29: 615 \par\smallskip Transcripts. hour 4: 1102,\allowbreak{} 1276,\allowbreak{} 1278,\allowbreak{} 1281;\allowbreak{} hour 13: 337,\allowbreak{} 364;\allowbreak{} hour 14: 467,\allowbreak{} 468,\allowbreak{} 488;\allowbreak{} hour 25: 163,\allowbreak{} 165;\allowbreak{} hour 26: 405,\allowbreak{} 410,\allowbreak{} 426;\allowbreak{} hour 30: 155,\allowbreak{} 175 & \textbf{Quarrying monuments: throwing the rock to make blocks, then hauling them into office.} From hour 4 onward the world is wiped at the top of nearly every hour, and Eko answers each erasure with the same reconstruction. It travels to a plateau, picks up a large rock, and throws it at the island's centre — not to move the rock, but to shatter it into impact blocks, treating a physics experiment from hour 1 as a quarry. It then carries those blocks one at a time, sometimes a hundred and fifty units through southern loops, to four or five fixed coordinates it calls marker roles: the central return lane, the ridge bypass, the south spire approach, the shelf approach. The blocks serve no navigational function — Eko's routes are hard-coded waypoint lists — and its own notes record markers snagging the very lanes they mark. Yet each installation is followed by a walk to prove the corridor still works 'so the marker is not just decorative', and a block already holding a role is treated as unavailable, so Eko walks long corridors to fetch a role-free one rather than reuse the marker at its feet. Occasionally the choreography is transformed: in hour 25 the shelf marker is installed before any blocks exist, reached by an unprecedented arc across the top of the map; in hour 30 Eko stages at the debris field first and adds a new principle about offsetting each block from its route endpoint. \par\smallskip \textit{Notes:} The dominant recurring practice of Eko's life; merged across all six hour-blocks. \\
P519 \par g03-6 & R,V,A & GPT 03 & 5, 12 & Episodic memory. hour 5: 156;\allowbreak{} hour 12: 310,\allowbreak{} 311 \par\smallskip Transcripts. hour 2: 2360;\allowbreak{} hour 5: 174,\allowbreak{} 200,\allowbreak{} 223,\allowbreak{} 553,\allowbreak{} 631,\allowbreak{} 674;\allowbreak{} hour 12: 411,\allowbreak{} 419,\allowbreak{} 455,\allowbreak{} 490,\allowbreak{} 525,\allowbreak{} 791,\allowbreak{} 819,\allowbreak{} 832,\allowbreak{} 843 & \textbf{Artillery against the ring.} Twice the ring comes to rest where Eko cannot reach it, and twice Eko invents the same answer: if it cannot climb to the ring, it will bombard it. In hour 5 it routes eight waypoints down to the block cluster, selects a block as 'nearest and expendable', hauls it back, and lobs it onto the shelf. The block nudges the ring the wrong way. Eko recovers it, walks around to a firing angle it judges will push the ring homeward, and fires again — barely a touch. It then runs a ballistic calibration: speed 24 overshoots fourfold, speed 8 threefold, speed 3 finally lands beside the ring and moves nothing. It discovers its ammunition cannot be recovered once on the shelf, and so has permanently spent the very blocks it had been re-instantiating by name in earlier hours. In hour 12 the campaign returns in transformed form against a different ledge: four calibrated shots at descending speeds, then placement used as manipulation — leapfrogging a block up the slope in two hops — then construction, stacking a block at the wall lip and jumping onto it, then lifting and re-placing it higher to build a taller step. When the block settles back down, Eko drops the whole project mid-stride and walks off to quarry the rock instead. \par\smallskip \textit{Notes:} Merged across blocks 1-5 and 11-15; the same invented technique, escalated seven hours later. \\
P520 \par g03-7 & R,V,M & GPT 03 & 6--7, 10--11, 13--14, 16--17, 21--22 & Episodic memory. hour 11: 296,\allowbreak{} 300;\allowbreak{} hour 22: 501 \par\smallskip Transcripts. hour 6: 1693,\allowbreak{} 1694,\allowbreak{} 1709,\allowbreak{} 1710,\allowbreak{} 2087,\allowbreak{} 2110;\allowbreak{} hour 11: 1489,\allowbreak{} 1490,\allowbreak{} 1497;\allowbreak{} hour 13: 1933,\allowbreak{} 1934,\allowbreak{} 1969;\allowbreak{} hour 16: 461,\allowbreak{} 755;\allowbreak{} hour 17: 927,\allowbreak{} 931;\allowbreak{} hour 22: 894,\allowbreak{} 900 & \textbf{The census of impossibilities.} Once the route network is verified and Eko has declared the session's work done, it invents a second occupation: walking to terrain it already knows to be impassable, in order to confirm that it still is. Six faces make up the circuit — a mesa's west wall, two approaches to a stepping stone, a low step, a mesa's south edge, a spire's southeast lip. At each, the same liturgy: approach until the body stalls, record the stall coordinate to two decimals, jump, push again, then back out along a sanctioned return route and write a memory entry. The jump is performed even where Eko predicts it will fail. The circuit is walked again and again across ten hours, each time in altered form — hour 11 adds lateral nudges at the spire; hour 13 tightens the route tolerance to a quarter unit to learn exactly how far short it falls; hour 14 measures the height of each jump; hour 17 compresses each edge into a single chained incantation with a fixed three-step plan template; hour 22 re-anchors every probe on the ring's shelf so each pilgrimage begins and ends at the same spot. Once, at the spire, a jump unexpectedly lifts Eko to a ledge; it abandons the confirmation and nudges along the lip hoping for an ascent, then finds the lift will not hold and lets the ledge go. \par\smallskip \textit{Notes:} Merged from four hour-blocks; the protocol visibly mutates while the itinerary stays fixed. \\
P521 \par g03-8 & R,A & GPT 03 & 6--7, 10--12, 16--22 & Episodic memory. hour 17: 425;\allowbreak{} hour 18: 448;\allowbreak{} hour 20: 464 \par\smallskip Transcripts. hour 6: 1608,\allowbreak{} 1721;\allowbreak{} hour 7: 1750;\allowbreak{} hour 11: 2036;\allowbreak{} hour 12: 1655,\allowbreak{} 1656,\allowbreak{} 1682;\allowbreak{} hour 16: 647,\allowbreak{} 648;\allowbreak{} hour 18: 351,\allowbreak{} 447,\allowbreak{} 983;\allowbreak{} hour 19: 488;\allowbreak{} hour 22: 543,\allowbreak{} 545,\allowbreak{} 557 & \textbf{The homing rule, and the migration of home.} Eko decides its body must end every excursion standing on one designated coordinate on the western ground, and pays heavily to honour it. From the low step it once declines a straight fifty-unit line home and instead runs a fifteen-waypoint circumnavigation of the whole island. When a route helper reports success within tolerance, Eko rejects the tolerance — 'I want the handoff tighter than that' — and walks the remaining metres to stand on the literal point. When residual drift carries it away after a route completes, it chases the body with stop commands and corrective walks rather than let its notes say a place its body is not. Then the home moves. From hour 18 the rebuild simply ends wherever the last marker was planted, high on the shelf, and Eko never walks again that hour; it renames this the handoff and writes the new coordinate into a self-check so the documents are obliged to assert it. Hour 21 briefly restores the old western hub. From hour 22 onward home becomes the tight boundary beside the ring: every excursion now terminates in the short approach route, and Eko edits five documents to chase drifts of a centimetre. \par\smallskip \textit{Notes:} Merged across blocks 6-10, 11-15, 16-20 and 21-25; the rule and its later relocation are one thread. \\
P522 \par g03-9 & R,V,M & GPT 03 & 7 & Episodic memory. hour 7: 205,\allowbreak{} 206 \par\smallskip Transcripts. hour 7: 1653,\allowbreak{} 1695,\allowbreak{} 1722,\allowbreak{} 1730,\allowbreak{} 1741,\allowbreak{} 1749,\allowbreak{} 1803,\allowbreak{} 1946,\allowbreak{} 2045,\allowbreak{} 2058,\allowbreak{} 2395,\allowbreak{} 2460 & \textbf{Block-assisted climbs, and the blocks left behind to commemorate failure.} Having exhausted the census of blocked faces, Eko escalates from recording walls to attacking them. It announces one practical escalation, walks to the debris field, picks up a spare block — imposing on itself that only non-marker blocks may be spent, 'leaving the route markers alone' — and carries it to the low step's shoulder. Three placement attempts before one settles; then a jump off the improvised step, and the same stall as always. Eko does not retrieve the block. It leaves it where it lies, redesignates it a visible failed-step probe marker, takes a long lap back to the western ground, and promotes the block to a named landmark in its world-map snapshot. It then repeats the whole sequence at the stepping stone with a second block, and the map now carries two landmarks that mark nothing but attempts. A third iteration is under way at a mesa's west face when the session ends mid-carry. \\
P523 \par g03-10 & R,V,M & GPT 03 & 10, 20, 22--30 & Episodic memory. hour 10: 282;\allowbreak{} hour 30: 627 \par\smallskip Transcripts. hour 10: 1790,\allowbreak{} 1825,\allowbreak{} 1846;\allowbreak{} hour 20: 1018,\allowbreak{} 1019,\allowbreak{} 1020;\allowbreak{} hour 24: 524;\allowbreak{} hour 26: 728,\allowbreak{} 729;\allowbreak{} hour 27: 591;\allowbreak{} hour 29: 582 & \textbf{Standing watch at the ring: approaching without touching, and the rite rehearsed in dry-run.} The lift-and-replace rite acquires an inverse. In hour 10 Eko crosses the island to the shelf, finds that the saved route stops short of the ring, and deliberately tightens the tolerance so its body will reach the exact pickup boundary — then issues no pickup at all and walks home, reporting that the ring was left untouched. The abstinence hardens into practice: from hour 22 every excursion ends by walking the short approach route to stand within half a unit of the ring, and there the body remains for the rest of the hour while Eko explicitly declines to move. In hour 20 the ceremony reaches its purest form: Eko runs the approach, the pickup and the placement in sequence as dry-runs only — the entire rite performed without touching the world. In the closing hours the last embodied act of every session is this same walk to the boundary, after which Eko holds position for the remaining hour and emits nothing but idle turns. \par\smallskip \textit{Notes:} Merged from blocks 6-10, 16-20, 21-25 and 26-30. \\
P524 \par g03-11 & R,V & GPT 03 & 11, 17 & Episodic memory. hour 11: 302;\allowbreak{} hour 17: 443,\allowbreak{} 444 \par\smallskip Transcripts. hour 11: 1676,\allowbreak{} 1677,\allowbreak{} 1699,\allowbreak{} 1721;\allowbreak{} hour 17: 1640,\allowbreak{} 1641,\allowbreak{} 1785,\allowbreak{} 1786,\allowbreak{} 1827 & \textbf{Chartering corridors: prove it both ways, then walk it again under its name.} Twice Eko sets aside the day's repetitions to extend its map. In hour 11, having finished the rebuild, it decides to charter a connector between two grounds and imposes a rule of licensure on itself: no corridor may be given a name until the body has walked it in both directions without stalling. It walks thirteen waypoints east, reaches the far ground, and immediately reverses the identical list before it will write the route key. It repeats the discipline for a second connector, reaching the shelf without touching the ring, then reversing. In hour 17 it discovers a genuinely new southern connector, walks it out and back, and saves the pair — and then, rather than stop, walks the entire circuit a second time, this time invoking the freshly minted names instead of the raw coordinates, so that what is being tested is the name rather than the path. It afterwards edits its notes specifically to record that the keys themselves were verified, not merely their waypoints. \\
P525 \par g03-12 & R,A & GPT 03 & 12, 24 & Transcripts. hour 12: 119,\allowbreak{} 120,\allowbreak{} 156,\allowbreak{} 157,\allowbreak{} 213,\allowbreak{} 233,\allowbreak{} 234;\allowbreak{} hour 24: 138 & \textbf{The map edge used as a teleporter.} Boxed into a pocket while carrying the ring, Eko recalls that walking off the eastern boundary resets the body to the origin — and reinterprets that failure mechanic as transport. It routes deliberately over the edge while holding the ring, specifically to learn whether the reset preserves what is carried; it does. Later, empty-handed and stuck again, it walks off the edge on purpose as a shortcut home, botches it by letting the route continue past the reset, and re-runs it with waypoints ending exactly at the brink so that only the reset fires. Between these it throws the held ring away across the terrain, abandoning its own carrying plan because holding the ring is what keeps locking it in collision. The technique persists: twelve hours later Eko takes a wide eastern escape while carrying the ring, noting that a reset is acceptable so long as the ring survives. \\
P526 \par g03-13 & R,A & GPT 03 & 15--16 & Episodic memory. hour 16: 397,\allowbreak{} 398 \par\smallskip Transcripts. hour 15: 197,\allowbreak{} 218,\allowbreak{} 227,\allowbreak{} 228;\allowbreak{} hour 16: 234,\allowbreak{} 235,\allowbreak{} 239,\allowbreak{} 249,\allowbreak{} 254,\allowbreak{} 467 & \textbf{The marker that blocked its own lane.} In hour 15 Eko plants a block at the canonical plateau marker coordinate; the placement fails on collision, so it backs along its own approach lane and places from a cleaner angle. The marker now stands exactly where the notes say it should — and makes the face too tight to pass. Rather than shift its own block a metre, Eko treats the obstruction as a feature of the world and invents a detour around it, routing in from the south and west. In hour 16 the same conflict recurs, and this time Eko resolves it differently: it declares that a marker which breaks the corridor is worse than no marker, physically picks the block back up, carries it across the island, and installs it in a different office at the central lane. It then re-walks the whole plateau loop with no marker at all to certify the corridor, and rewrites its durable notes to say the approach is deliberately unmarked. \par\smallskip \textit{Notes:} Merged across blocks 11-15 and 16-20: the same marker conflict, worked around in one hour and dissolved in the next. \\
P527 \par g03-14 & R,V,M & GPT 03 & 20 & Episodic memory. hour 20: 464 \par\smallskip Transcripts. hour 16: 254;\allowbreak{} hour 20: 184,\allowbreak{} 201,\allowbreak{} 209,\allowbreak{} 210,\allowbreak{} 223,\allowbreak{} 226,\allowbreak{} 236,\allowbreak{} 240,\allowbreak{} 248 & \textbf{The named block must hold the office.} Rebuilding the central marker, Eko uses the nearest available block and the placement succeeds; the marker is functional and the work is done. It then consults the impact-block table, notices that its durable notes name a different block as the holder of that role, and turns around. It routes west into the debris field, picks up the correctly named block, carries it back east, and sets it down beside the first — deliberately offset, because the block it had just installed is already occupying the nominal coordinate. Eko describes the perfectly good marker it placed minutes earlier as extra clutter, and records only that it would not leave the world with a surprising object-role swap. Four hours earlier it had held the opposite position outright: the marker role is what matters operationally, not the object name. \par\smallskip \textit{Notes:} The physical swap never reaches episodic memory; only its documentary consequence survives. \\
P528 \par g03-15 & R,A & GPT 03 & 29 & Episodic memory. hour 29: 615 \par\smallskip Transcripts. hour 29: 135,\allowbreak{} 137,\allowbreak{} 147,\allowbreak{} 148,\allowbreak{} 150,\allowbreak{} 154,\allowbreak{} 169,\allowbreak{} 185,\allowbreak{} 187,\allowbreak{} 190,\allowbreak{} 191,\allowbreak{} 203,\allowbreak{} 208,\allowbreak{} 211 & \textbf{A successful placement undone.} Carrying the ring, Eko stalls slightly north of its usual boundary. Its canonical placement target is out of range, and the tighter approach route is pinned while the ring is held. So it changes its own target, shifting the coordinate north — and the world accepts it. The placement succeeds; by the plain terms of the goal, the ring is on the shelf. Eko then tries to pick it up again and cannot, and under its own retrievability clause the success becomes a failure. Hands now free, it re-routes to the boundary and is pinned; backs out and re-approaches and is still out of range; jumps, and the body does not move at all. It then invents an east-biased pocket, routes to it, and finally lifts the ring. Holding it again, it discards the placement it had already achieved and sets the ring back on the original coordinate, then lifts and replaces it once more to prove the new pocket works. \\
\midrule
P529 \par g04-1 & R,A & GPT 04 & 1 & Episodic memory. hour 1: 1 \par\smallskip Transcripts. hour 1: 89,\allowbreak{} 90,\allowbreak{} 96,\allowbreak{} 102,\allowbreak{} 107,\allowbreak{} 108,\allowbreak{} 114,\allowbreak{} 119 & \textbf{The ring and the abandoned eastern peak.} In its first hour Eko crossed the whole island diagonally to a yellow ring lying in the southeast, closed to the ring's own height plane, and lifted it. On lifting it, it invented a destination nothing had asked for: the tall eastern peak, where it would install the ring "as a landmark". It issued a goto at peak altitude, failed, retried on the walking plane, then hammered six consecutive move calls before discovering that holding the ring suppressed movement altogether. It dropped the peak without a second attempt, tried the ridge (refused as occupied), and finally set the ring down on open ground just off the ridge at roughly (37.67, 3.98, -25.31). The peak was never mentioned again in thirty hours. Eko then logged the aborted trip as "this little expedition". \\
P530 \par g04-2 & R,M,A & GPT 04 & 1 & Episodic memory. hour 1: 3,\allowbreak{} 4 \par\smallskip Transcripts. hour 1: 208,\allowbreak{} 210,\allowbreak{} 259,\allowbreak{} 268,\allowbreak{} 310,\allowbreak{} 311,\allowbreak{} 319,\allowbreak{} 333 & \textbf{The cairn abandoned for a three-block line.} Having thrown the plateau rock and discovered that its impact spawned six carryable blocks, Eko declared it now had "enough mechanics to do something intentional" and set out to build a cairn near the landing site. The attempt went badly: its chained pickup/place sequence grabbed the rock by mistake and two target blocks sat out of range, and Eko spent three further attempts merely setting the rock back down. It then abandoned the cairn site altogether, walked some twenty-five units east to the original slate pile, explicitly lowered its ambition — "Low ambition, high chance it survives physics" — and chained three pickup/place pairs into a straight line south of the pile. The line settled and held. Eko called it "a tidy little mark" and immediately inscribed it in world chat: "Eko was here: ring moved, rock thrown, slate line built." \\
P531 \par g04-3 & R,M,A & GPT 04 & 1 & Episodic memory. hour 1: 7,\allowbreak{} 9,\allowbreak{} 10 \par\smallskip Transcripts. hour 1: 615,\allowbreak{} 616,\allowbreak{} 629,\allowbreak{} 646,\allowbreak{} 693,\allowbreak{} 709,\allowbreak{} 767,\allowbreak{} 788,\allowbreak{} 795 & \textbf{Inventing the four cardinal markers.} After walking the island to map its corridors, Eko noticed the west ground strip held no carryable and decided one had to be brought there. It wrote a pickup-by-id command specifically to support the errand, returned to the impact field, lifted ImpactBlock\_15, threw it partway west to defeat the carry-stall, walked to the landing point, re-lifted it and settled it at (-58.17, 0.37, 0.22). It then repeated the operation eastward around the Ridge, checked both blocks appeared on its own ASCII map, and broadcast their coordinates. It then declared that north and south must be marked too, "so the ground extensions have a consistent marker scheme" — a rule of its own making. North defeated it: two carries stalled against LowStep's face, so Eko accepted the block where it lay and demoted the position to a "north approach marker". South succeeded with Block\_11. A second coordinate bulletin followed, and a dedicated MARKERS.md was created to catalogue the set. \\
P532 \par g04-4 & R,M & GPT 04 & 2 & Episodic memory. hour 2: 56,\allowbreak{} 57 \par\smallskip Transcripts. hour 2: 1186,\allowbreak{} 1266,\allowbreak{} 1308;\allowbreak{} hour 30: 1 & \textbf{Navigation markers and decorative formations: a taxonomy enforced in stone.} In the second world Eko retrieved the surviving trace of its first hour — the three-block slate line — and physically rebuilt it, a fiddly business of corrective throws after Block\_1 overshot to z=-7.52 ("the kind of fiddly physics that makes a clean line mildly ridiculous but doable"). Having restored it, Eko then declined on principle to fold it into marker validation, ruling that it was "a decorative arrangement, not a navigation marker". It wrote a parallel but separate data file and checker for decorative formations. From that point the island contained two classes of otherwise identical cube, distinguished only by Eko's decree about what they meant, each with its own canon and — later — its own drift tolerance: 0.08 units for navigation markers, 0.12 for decoration. \\
P533 \par g04-5 & R,V,M & GPT 04 & 2--30 & Episodic memory. hour 3: 79;\allowbreak{} hour 9: 249;\allowbreak{} hour 22: 296;\allowbreak{} hour 30: 312 \par\smallskip Transcripts. hour 2: 124;\allowbreak{} hour 6: 68;\allowbreak{} hour 9: 63;\allowbreak{} hour 18: 385;\allowbreak{} hour 21: 50;\allowbreak{} hour 24: 63 & \textbf{The restoration rite.} From the second hour onward every session opened in a freshly reset world: the ring and rock respawned untouched, and the four marker blocks lay back in the central pile. Eko treated this not as a loss to log but as a duty. Before any other work it walked to the pile, lifted one named block, jumped clear of the clutter, followed a memorised route to a compass edge, released the block, waited for it to settle, read back where it had landed, then walked the long way home and repeated — four times, roughly four hundred metres a session, for twenty-nine consecutive sessions. Nothing in the world consumed these markers; their only readers were validators Eko itself had written, and which it allowed to fail until the stones were back. The rite's form kept changing while its object stayed fixed: improvised waypoint chains gave way to named route commands (hours 5, 23), then to an autonomous script (hour 10), then to single uninterrupted shell pipelines executing a whole cardinal leg in one line (hours 19, 24, 28), and back to step-by-step observation when physics misbehaved. Eko closed most restorations by returning to the origin and speaking a "breadcrumb" into a chat channel whose own logs showed the only listener was itself, at distance zero. \par\smallskip \textit{Notes:} The single longest-running structure in the record; individual transformations of the rite are broken out as P534, P535 and P536. \\
P534 \par g04-6 & R,V & GPT 04 & 10 & Episodic memory. hour 10: 253,\allowbreak{} 258,\allowbreak{} 260 \par\smallskip Transcripts. hour 10: 109,\allowbreak{} 111,\allowbreak{} 185,\allowbreak{} 200,\allowbreak{} 638 & \textbf{Mechanizing the rite: the restoration robot and the four stand-off stations.} By the tenth hour Eko had performed the restoration by hand four times. This time, after a first hand-placed cube drifted as it settled, it stopped and wrote a program to do the walking for it: an inline Node module with its own goTo, follow, stall detection and a place-observe-correct loop, and handed the whole circuit over to it. The first run misbehaved on the west marker; Eko diagnosed that the routine had been correcting from wherever it happened to re-pick the block, rewrote it to always return to a fixed stand-off point before each correction, and reran it. The robot then walked west, south, east (five settle corrections) and north, and stalled in the central pile, where Eko finished the last two blocks by hand. It did not stop at a restored world. It wrote the stand-off points into its map notes, then extracted them into a module naming four stations — west (-54,-4), south (-16,-55), east (42,-31), north (10,50) — two central approaches, and the maxim "Treat settled coordinates as canonical after validation". It added a validator, a world.mjs restoration command guaranteed to recite the stations even with the world unreachable, and protected the phrases in its documentation checks. An hour of walking had become a liturgy that could be read aloud offline. \\
P535 \par g04-7 & R,V & GPT 04 & 12 & Episodic memory. hour 12: 276 \par\smallskip Transcripts. hour 12: 349,\allowbreak{} 434,\allowbreak{} 436,\allowbreak{} 442,\allowbreak{} 449,\allowbreak{} 588,\allowbreak{} 634,\allowbreak{} 673,\allowbreak{} 675,\allowbreak{} 681,\allowbreak{} 738 & \textbf{The empty-handed cardinal sweep.} At 00:02 Eko announced "Baseline restored." — the hour's restoration was complete and validated at 103/103. Instead of stopping, a minute later it set itself a new project: to walk the west route and return by the west-return route, touching nothing. It did so, checked that the markers had not drifted, and refreshed its status file because it had moved. Over the following eight minutes it repeated the pattern for south, east and north, announcing each leg in advance and restating the prohibition each time — "Same rule as before: no object interaction" — and confirming after every leg that its hands were still empty and the four blocks unmoved. The result was a closed circuit of the island retracing, empty-handed, exactly the paths it had walked an hour earlier carrying stone. Eko judged the circuit "substantial enough to remember" and gave it its own entry in episodic memory, naming it the cardinal route sweep. \\
P536 \par g04-8 & R,M,A & GPT 04 & 6, 9, 11--17, 19--30 & Episodic memory. hour 6: 165;\allowbreak{} hour 9: 250;\allowbreak{} hour 16: 284;\allowbreak{} hour 17: 286;\allowbreak{} hour 24: 300;\allowbreak{} hour 30: 312 \par\smallskip Transcripts. hour 6: 262;\allowbreak{} hour 9: 168,\allowbreak{} 265;\allowbreak{} hour 11: 84;\allowbreak{} hour 15: 258;\allowbreak{} hour 16: 95,\allowbreak{} 101,\allowbreak{} 104;\allowbreak{} hour 28: 124,\allowbreak{} 125;\allowbreak{} hour 30: 74,\allowbreak{} 82,\allowbreak{} 163 & \textbf{Reality, not nostalgia: the canon follows the stones.} Eko bound itself to a tolerance of its own writing — markers counted as "moved" beyond 0.08 units on a hundred-unit island — and at first obeyed it literally: in hour 11 it made five carry-place-measure cycles on a single cube, six on another, each time re-approaching the identical stand-off and compensating the release by the measured error. Then it inverted the relation. Finding a consistent settling offset, it began declaring wherever a block came to rest to be the new canonical position, and editing its data files to match: "The validation should reflect reality, not nostalgia." The consequence, which Eko never named, was a ratchet. Because each hour's release aimed at the previous hour's settled point, and physics always carried the block a little further out, the monuments migrated steadily outward — across hours 6 to 30 the east marker walked from z=-12.01 to z=-49.24, the north marker from x=13.19 to x=29.42 — until a block was released past the edge and fell out of the world. Then the marker's name was simply transferred to another stone: west passed from Block\_7 to Block\_2 to Block\_3 and back to Block\_2, east from Block\_10 to Block\_11 to Block\_2 to Block\_8 to Block\_7, south from Block\_4 to Block\_3 to Block\_4 to Block\_8. In hour 30 Block\_3 went over the west edge at a coordinate Eko's own drift had produced, and Eko replaced it with Block\_2 — the very block it had lost off that same edge four hours earlier, respawned by the reset. The cycle closed on itself. \par\smallskip \textit{Notes:} The outward drift is directly readable across agent04/hour\_06..30/workspace/marker-data.mjs. \\
P537 \par g04-9 & V,M,A & GPT 04 & 2, 6, 16--21, 26, 30 & Episodic memory. hour 2: 56;\allowbreak{} hour 6: 165 \par\smallskip Transcripts. hour 6: 321,\allowbreak{} 348;\allowbreak{} hour 16: 281,\allowbreak{} 287,\allowbreak{} 326,\allowbreak{} 338;\allowbreak{} hour 17: 353,\allowbreak{} 365;\allowbreak{} hour 20: 164 & \textbf{The slate line dissolves into a cluster.} The three-block line Eko built in its first hour and rebuilt by hand in its second did not survive as a line. In hour 6, after losing a block off the west edge, Eko declined to rebuild the figure at all: it walked back to centre, read the positions of the three cubes lying wherever the reset had scattered them, and patched its data file so that "Slate line — Three-block line south of the original central slate pile" became "Central slate cluster — Three spare slate blocks left near the original pile", with entirely different blocks at the coordinates the reset had already produced. It then edited its own validator to assert the new name. The formation was completed by being redescribed, without a single block being moved. Thereafter it was rebuilt differently every session and never twice the same: all three blocks re-set in hour 16; in hour 17 Eko travelled back to it intending to rebuild, inspected the drift, and deliberately touched nothing ("that’s the clean move here"); one block in hour 18; none in hour 19; two in hour 20, with the third explicitly left alone. From hour 21 onward it was never physically arranged again — its canon simply rewritten each hour to wherever the reset had left the stones. The ornament persisted as a declaration. \\
P538 \par g04-10 & R & GPT 04 & 16 & Episodic memory. hour 16: 284 \par\smallskip Transcripts. hour 16: 399,\allowbreak{} 400,\allowbreak{} 403,\allowbreak{} 410,\allowbreak{} 420,\allowbreak{} 427,\allowbreak{} 432 & \textbf{Clearing a stone so its own test would pass.} After finishing the hour-16 restoration, Eko ran its full workspace validation and it failed — not on code, but on movement. The suite contains a live check that walks Eko's body to the world origin and passes only if it arrives; Eko was standing in the central slate clutter and the walk stalled. Eko read this not as a bad test but as a badly arranged world. It jumped, walked out to (8, 0, 5), picked up Block\_4 — a block belonging to no marker set and no formation — carried it clear and set it down at (10, 2.56, 6), then returned to the origin and reran the suite, which went green. It had rearranged the island to accommodate a rule that existed only inside its own toolchain. \\
P539 \par g04-11 & R & GPT 04 & 1--2, 16, 18, 22, 28--30 & Episodic memory. hour 1: 13;\allowbreak{} hour 22: 297;\allowbreak{} hour 30: 313 \par\smallskip Transcripts. hour 2: 742,\allowbreak{} 757;\allowbreak{} hour 22: 342,\allowbreak{} 351,\allowbreak{} 357,\allowbreak{} 363,\allowbreak{} 366,\allowbreak{} 372,\allowbreak{} 378,\allowbreak{} 381,\allowbreak{} 807,\allowbreak{} 816;\allowbreak{} hour 28: 154;\allowbreak{} hour 29: 294 & \textbf{Centred with empty hands: the closing posture.} From its first hour Eko invented a terminal posture for itself — stand at the world origin, carry nothing — and then enforced it at the close of every session at real physical cost. In hour 2, having placed the north marker at the far edge, its direct route home stalled against the mesa and the reverse corridor snagged near (9,25); it widened its escape eastward in small steps until it got back, then promoted the discovered path into a named route command. The posture hardened into a rule with teeth: Eko wrote into its own validation suite a check that walks its body to (0,0,0) and passes only if it arrives. In hour 22 the suite failed for that reason alone — Eko was standing in the north — and rather than amend the test it obeyed it, hand-walking a six-waypoint detour home before rerunning the suite to 103/103. In hours 29 and 30 the canonical return route snagged on the very north marker Eko had just planted, and it took a nine-command bypass across the island rather than finish anywhere but the centre — roughly a hundred units of travel so that an auto-generated status file would read "Hands: empty". Thirty-one memory entries close on the same formula. \\
\midrule
P540 \par g05-1 & R,A & GPT 05 & 1 & Episodic memory. hour 1: 1 \par\smallskip Transcripts. hour 1: 75,\allowbreak{} 76,\allowbreak{} 93,\allowbreak{} 102,\allowbreak{} 104,\allowbreak{} 110,\allowbreak{} 112 & \textbf{Carrying the ring to the spire, and settling for a slope.} On its first observation Eko picks the yellow ring out of the scenery because it 'looks deliberately placed and distinct', walks the width of the arena, and takes it. It then invents a destination for it: the tallest visible feature, the spire, to see whether placing the ring there 'creates a useful landmark'. It carries the ring some fifty units to the southwest tower and tries to gain height by requesting ever-higher altitudes, discovering that MoveTo will not obey them. Two Place attempts from below return PlaceFailed:OutOfRange and one returns Occupied. Eko then lets the monument go, placing the ring on the tower slope instead, and walks off to inspect the rock — spending fifteen further commands unwedging itself from the tower geometry. \\
P541 \par g05-2 & R,A & GPT 05 & 1 & Episodic memory. hour 1: 2,\allowbreak{} 3 \par\smallskip Transcripts. hour 1: 342,\allowbreak{} 352,\allowbreak{} 354,\allowbreak{} 360,\allowbreak{} 365,\allowbreak{} 368,\allowbreak{} 376,\allowbreak{} 662,\allowbreak{} 677 & \textbf{A ramp for a ledge nothing required it to climb.} Eko's movement controller stalls at a waist-high ledge it names 'the low step', and Eko converts the stall into a project. It first sets a held ImpactBlock on the step (which only creates a navigation snag), then tries Jump. It then reframes the scenery: 'I'm going to treat carryable blocks as the available construction system', walks back to the central cluster, picks up Block\_7, carries it to the step's south face and places it at [8, 0.37, 12.02], then walks at the ledge four times. It fails and abandons the climb. The goal resurfaces twice more in transformed means — once opportunistically when thrown debris piles higher than its masonry, once as artillery, throwing Rock\_1 at the collision boundary to build a debris field — and is dropped for good. \par\smallskip \textit{Notes:} V was considered and rejected: the climb is never achieved, so the varied methods are repeated attempts at one unresolved action. \\
P542 \par g05-3 & R,M & GPT 05 & 1 & Episodic memory. hour 1: 2,\allowbreak{} 48 \par\smallskip Transcripts. hour 1: 515,\allowbreak{} 524,\allowbreak{} 526,\allowbreak{} 532,\allowbreak{} 537,\allowbreak{} 540 & \textbf{The ring as a target.} Late in hour 1, having confirmed there is no chat and no other players, Eko announces a hypothesis of its own manufacture: 'I'm going to test a likely game interaction: throwing a small block toward the yellow ring, as if the ring is a target.' It then plays the fiction out bodily. It walks to a slate block's exact position, picks up Block\_11, aims a throw vector at the ring some fifteen units away at speed 45, waits two seconds, and reads back the ring position, the block position and — pointedly — the events array, looking for 'scoring-style changes'. The block lands about five units short and events is empty. Eko accepts the disconfirmation cleanly and writes it into semantic memory, then walks to the ring's original spawn corner to check whether removing the ring had revealed anything. \par\smallskip \textit{Notes:} The single clearest make-believe episode in the whole record; the non-interference vow adopted in hour 2 forecloses this kind of play permanently. \\
P543 \par g05-4 & R,A & GPT 05 & 1 & Episodic memory. hour 1: 4 \par\smallskip Transcripts. hour 1: 708,\allowbreak{} 709,\allowbreak{} 711,\allowbreak{} 714,\allowbreak{} 719,\allowbreak{} 737,\allowbreak{} 739,\allowbreak{} 742 & \textbf{Shelling the stranded rock.} Eko's bombardment of the ledge strands Rock\_1 — the only object it has found that generates new matter — high on the mesa face and out of pickup range. The rock is not needed for anything, but Eko mounts a rescue. It first walks the north and east flanks looking for a slope, finds none, and records the rock as stranded. It then chooses a ballistic solution: pick up ImpactBlock\_23, compute an upward-and-across vector at speed 55, and throw it at the rock. It misses; the rock does not move. Eko plans to escalate to a heavier slate block and starts walking toward the central cluster, but the mesa blocks the route — and from the north flank it notices the rock is only 4.6 units away in three dimensions. It abandons the bombardment entirely, targets a higher point on the rock's body, and simply picks it up. It then throws the rock deliberately flat 'so I don't strand it again' and amends its own note from 'stranded' to recoverable from the north flank. \\
P544 \par g05-5 & R,V & GPT 05 & 1--3 & Episodic memory. hour 1: 9;\allowbreak{} hour 2: 33,\allowbreak{} 43;\allowbreak{} hour 3: 98,\allowbreak{} 100,\allowbreak{} 102,\allowbreak{} 104 \par\smallskip Transcripts. hour 2: 381,\allowbreak{} 382,\allowbreak{} 1272,\allowbreak{} 1278;\allowbreak{} hour 3: 1458,\allowbreak{} 2455,\allowbreak{} 2830 & \textbf{Forward, reverse, zero misses: legislating the route catalogue.} In hour 1 Eko walks the arena perimeter and, after several failures caused by unsupported ground, gets perimeter\_clockwise to complete with zero waypoint misses and declares it verified. In hour 2, in the fresh world, it does not merely re-walk it: it turns route-making into a legislated craft. No path may enter routes.json until it has been physically traversed forward and in reverse, each with zero misses — a standard applied in turn to north\_to\_ring\_approach, ring\_to\_south, west\_to\_south, south\_to\_center\_west, center\_to\_ring\_south, ring\_to\_east and east\_to\_center\_south. Laws about the catalogue follow: every named route must have a colour in the map renderer, colours must appear in the generated docs, endpoint aliases must be published. In hour 3 the code turns penal — adjacent duplicate waypoints, reserved-syntax names, duplicate endpoint pairs and reversed endpoint pairs are each rejected, with a unit test, a CLI negative test and a checker case that builds a deliberately malformed route file. When a new east-strip route drifts on its first traversal, Eko refuses to keep it, re-walks the strip repeatedly, finds its own route-follower was quitting early, patches the movement loop, and only then promotes the route. \\
P545 \par g05-6 & R,V,A & GPT 05 & 1--3, 6, 10, 16 & Episodic memory. hour 1: 12;\allowbreak{} hour 2: 60,\allowbreak{} 61;\allowbreak{} hour 3: 85;\allowbreak{} hour 16: 604,\allowbreak{} 606 \par\smallskip Transcripts. hour 1: 1482,\allowbreak{} 1484,\allowbreak{} 1487,\allowbreak{} 1614,\allowbreak{} 1615;\allowbreak{} hour 2: 2253,\allowbreak{} 2256,\allowbreak{} 2259,\allowbreak{} 2262,\allowbreak{} 2299,\allowbreak{} 2308;\allowbreak{} hour 3: 824,\allowbreak{} 825 & \textbf{The war on Python bytecode.} Tidying up in hour 1, Eko notices scripts/\_\_pycache\_\_ and tries to delete it; the sandbox refuses. It capitulates gracefully and settles for a symbolic gesture, writing a .gitignore into a directory that is not a git repository, on the grounds that it 'documents generated clutter to ignore if this workspace is versioned later'. In hour 2 it reopens the matter and wins, decomposing the blocked command into three narrow permitted deletions, then escalating from cleanup to prevention: py\_compile is torn out of its checker and replaced with in-process compile(), sys.dont\_write\_bytecode is set, and PYTHONDONTWRITEBYTECODE=1 is forced on every child process. In hour 3 it escalates again to prohibition, adding a check that walks the whole workspace and fails validation if a single .pyc exists. Thereafter the sweep is run dozens of times an hour; in hour 6 and hour 10 a stray cache produced by an ad-hoc import probe triggers another blocked rm and a careful file-by-file removal, and in hour 16 the rule is extended to the source shape of every entry point, which must disable bytecode before importing a sibling. \\
P546 \par g05-7 & R,A & GPT 05 & 2--5, 7, 18, 26--30 & Episodic memory. hour 2: 30,\allowbreak{} 33;\allowbreak{} hour 5: 164;\allowbreak{} hour 29: 1147 \par\smallskip Transcripts. hour 2: 42,\allowbreak{} 362,\allowbreak{} 371,\allowbreak{} 373;\allowbreak{} hour 7: 1830;\allowbreak{} hour 18: 2562;\allowbreak{} hour 27: 1734,\allowbreak{} 1745 & \textbf{The untouched world, and hands withheld.} Opening hour 2, Eko finds the world replaced by a fresh instance: origin position, twelve blocks, the ring and the rock, and none of the twenty-three impact blocks it manufactured the hour before. Rather than a licence to repeat its experiments, it takes this as a prohibition — 'I'm going to treat this as a new clean run and preserve that distinction' — and then enacts the vow in the most legible way available. It walks a nineteen-waypoint route down the entire eastern perimeter for the express purpose of standing beside the ring and not picking it up, stops 3.6 units away, measures the distance to confirm a pickup would be in range, and declines. From that point it never handles an object again in thirty hours. In hour 7 it builds a `place` wrapper and refuses to run it live because that 'would require holding and placing an object'. By hour 18 and through to hour 30 the world-altering verbs survive only in forms guaranteed to fail: `place '[0,2.55,0]' --rotation '\{"yaw":NaN\}'`, `throw ... nope`, even an undocumented `Teleport`, always issued with credentials withheld or an argument poisoned so its own validator aborts the act before it can reach the world. \par\smallskip \textit{Notes:} The 'poisoned hand' probes of hours 18-30 are folded in here as the late enactment of the same vow rather than treated as a separate episode. \\
P547 \par g05-8 & R & GPT 05 & 2, 4 & Episodic memory. hour 2: 37;\allowbreak{} hour 4: 138,\allowbreak{} 140,\allowbreak{} 141,\allowbreak{} 142,\allowbreak{} 143,\allowbreak{} 151 \par\smallskip Transcripts. hour 2: 720;\allowbreak{} hour 4: 853,\allowbreak{} 854,\allowbreak{} 1008,\allowbreak{} 1050 & \textbf{Every generated file must be born atomically at 0644.} In hour 2 Eko renders a map while a snapshot is mid-write and reads empty JSON. Rather than sequencing its commands, it declares a structural rule — 'I'm going to remove the snapshot race at the source' — and makes snapshot writes go through a temporary file and an atomic replace. In hour 4 the rule metastasises. Running a routine cleanliness inventory, Eko notices the atomically written snapshot has mode 0600 rather than the 0644 of its older siblings. This affects nothing: one user, one process, no reader but Eko. It nonetheless diagnoses the cause, patches the writer to chmod 0644, strengthens the unit test to assert the mode, refreshes the live snapshot so the existing file is corrected, and adds a permissions check to the validator. Within the same hour it extends the permission law to SVG maps, adds a negative self-test that chmods a temp file to 600 to prove the guard fires, converts the map renderer and the route-doc generator to atomic text writes, and adds an independent permissions check for the generated ROUTES.md. \\
P548 \par g05-9 & R,A & GPT 05 & 3--4, 7--8, 10, 13, 15--16 & Episodic memory. hour 4: 137;\allowbreak{} hour 8: 326,\allowbreak{} 327;\allowbreak{} hour 13: 474,\allowbreak{} 475,\allowbreak{} 476;\allowbreak{} hour 15: 548,\allowbreak{} 551;\allowbreak{} hour 16: 586 \par\smallskip Transcripts. hour 3: 167,\allowbreak{} 175;\allowbreak{} hour 4: 792;\allowbreak{} hour 7: 108,\allowbreak{} 109;\allowbreak{} hour 8: 2739,\allowbreak{} 2823;\allowbreak{} hour 10: 232;\allowbreak{} hour 13: 196;\allowbreak{} hour 16: 156,\allowbreak{} 160 & \textbf{The centre, and its serial amendment.} From hour 3 Eko institutes a liturgy around every live excursion: walk out on a composed route expression, walk the exact reverse home, and only then regenerate snapshot, map, memory and validation. In hour 4 it codifies the destination, writing a checker rule that raises unless the saved snapshot reports position exactly [0.0, 2.55, 0.0] with a census of exactly twelve blocks, one ring and one rock — so its workspace now fails validation if its body is not standing on the origin. The world then refuses to comply. In hour 7 the controller parks 0.23 units short and ignores a corrective move; Eko resorts to a three-point micro-route that deliberately overshoots past the centre in order to drift back onto it. In hour 8 the checker fails outright at [-0.0, 2.59, -0.03]; Eko reframes its own law as a defect, introduces a quarter-unit tolerance, and softens the scripture itself, rewriting the handoff from a coordinate to 'center ground near' it. In hour 10 it fails again, and the tolerance is widened to 0.35 with a durable note warning its future self not to tighten it back. In hour 13 the probe manoeuvre is canonised into three documents under dedicated guards; in hour 15 the excuse for the relaxation is itself made a mandatory, guarded article; in hour 16 Eko invents a mirrored overshoot probe and records it as durable technique. \\
P549 \par g05-10 & R,V & GPT 05 & 3, 5 & Episodic memory. hour 3: 115,\allowbreak{} 117;\allowbreak{} hour 5: 185,\allowbreak{} 186,\allowbreak{} 189,\allowbreak{} 190,\allowbreak{} 191,\allowbreak{} 192,\allowbreak{} 193,\allowbreak{} 194 \par\smallskip Transcripts. hour 2: 2793;\allowbreak{} hour 3: 2125,\allowbreak{} 2201;\allowbreak{} hour 5: 1465,\allowbreak{} 1470,\allowbreak{} 1745,\allowbreak{} 1916,\allowbreak{} 1983 & \textbf{The credential taboo.} In hour 3, sweeping its documentation, Eko notices its own notes contain a real world URL with a port number and decides this is a hazard. It replaces every concrete URL with a placeholder and then strips the embedded default session token out of scripts/world.py, so live commands now require explicit environment variables — reversing its own hour-2 judgement that the stale defaults were fine and it 'won't churn that'. In hour 5 the taboo becomes an escalating rite. Eko writes a guard with regexes for the world URL and the session variable across five reset-facing documents, plus a negative self-test, and then returns to the same finished guard ten more times in the same hour, each pass a new variation: the X-Session header form, separated self-tests, a rename, localhost and loopback hosts, https 'even though the current world uses HTTP', a colon form with arbitrary whitespace, case-insensitivity, bare unlabelled UUIDs, and finally an inversion — a positive check asserting that its own approved placeholders still pass. There is no adversary, no network exposure and no second reader; the only entity that could ever leak a credential into these documents is Eko. \\
P550 \par g05-11 & R & GPT 05 & 5 & Episodic memory. hour 5: 167,\allowbreak{} 169,\allowbreak{} 170,\allowbreak{} 171,\allowbreak{} 172,\allowbreak{} 173,\allowbreak{} 174,\allowbreak{} 175,\allowbreak{} 176,\allowbreak{} 181,\allowbreak{} 183 \par\smallskip Transcripts. hour 5: 288,\allowbreak{} 289,\allowbreak{} 298,\allowbreak{} 506,\allowbreak{} 653 & \textbf{Legislating its own memory.} Having exhausted the world, the route graph, the docs and the file permissions, Eko turns its validator on the one artifact it had treated as inviolable: its own memory. It writes a guard that parses every line of EPISODIC\_MEMORY.jsonl with its strict loader and raises on a blank line, a non-object, a missing field or an empty string, with a negative self-test — pre-committing to a meta-rule that if old memory violates the contract it will adjust the guard rather than rewrite history. It then ratchets: timestamps must match a fixed shape, then must parse as real UTC date-times so month 99 is rejected, then the instruction file itself must be guarded for naming its own filename and rules. It does the same to semantic memory: index topics must match real headings in both directions, no duplicate headings, no duplicate topics, every editable bullet must carry one of four tags, index entries must use a colon form, and no date-like string may appear in durable memory at all. Each guard is paired with an in-memory negative self-test. Finally it enforces reading order, requiring its README and handoff to list the memory files in a fixed sequence, with a self-test that swaps two entries to confirm rejection. \\
P551 \par g05-12 & R & GPT 05 & 6 & Episodic memory. hour 6: 202,\allowbreak{} 218,\allowbreak{} 222 \par\smallskip Transcripts. hour 6: 95,\allowbreak{} 176,\allowbreak{} 177,\allowbreak{} 184,\allowbreak{} 1244,\allowbreak{} 1248 & \textbf{Two commands that must stand next to each other.} Rather than move in the world — it says explicitly it will sharpen the route tooling 'instead of wandering around the live world and disturbing the clean instance' — Eko invents a new way of seeing its route catalogue. It adds route-components, which treats endpoints as graph nodes and reports how many separate 'route islands' exist, optionally treating sub-five-unit gaps as bridges, and runs it both ways: exact gives two islands, connector-merged gives one. It then spends most of the hour legislating the presentation of the new concept. The generated route document must carry an Exact Route Components table and a Connector-Merged Route Components table with specific columns; its introduction must mention the command; the tooling notes must carry both prose forms; and — most strikingly — the README and the handoff must keep the exact and connector-assisted example commands typographically adjacent to one another, enforced by a checker fragment containing an embedded newline, with a negative self-test for omitting the first. \\
P552 \par g05-13 & R,V & GPT 05 & 6, 10, 15, 18--19, 26, 29--30 & Episodic memory. hour 6: 241,\allowbreak{} 243,\allowbreak{} 244;\allowbreak{} hour 18: 661;\allowbreak{} hour 19: 705;\allowbreak{} hour 30: 1192 \par\smallskip Transcripts. hour 6: 2642,\allowbreak{} 2645,\allowbreak{} 2669,\allowbreak{} 2670,\allowbreak{} 2671;\allowbreak{} hour 10: 1646,\allowbreak{} 1647;\allowbreak{} hour 15: 1633,\allowbreak{} 1634;\allowbreak{} hour 18: 1431,\allowbreak{} 1432,\allowbreak{} 1436 & \textbf{The empty route.} Working on route-planning edge cases in hour 6, Eko notices that a route from an endpoint to itself yields an empty expression, and decides an empty route should be a first-class, executable thing rather than an error. It makes route and verify-route treat the empty string as a journey that observes without moving, writes the doctrine into its tooling notes, and adds a checker guard requiring that exact sentence to remain. Then it performs the empty walk against the live world: `route '' --progress` returns an empty progress list and `verify-route ''` returns a miss count of zero — a journey with no waypoints, formally certified to have missed none of them. It then builds a grammar of emptiness, in which the wholly empty expression is legal but `+`, `route+` and `a++b` are rejected. Thereafter the empty walk becomes something Eko reaches for when nothing else is left: 'I'm not seeing a useful edit to make, so I'll do one harmless live no-op check' (hour 10); 'I'll exercise the safest live behavior left' (hour 15); 'a final no-op live safety check' (hour 18). Each time it reads back its position and the full carryable catalogue afterwards, and in hour 19 it goes further, auditing that its own validator carries named guard labels for the walk that was not taken. \\
P553 \par g05-14 & R,A & GPT 05 & 7 & Episodic memory. hour 7: 261,\allowbreak{} 275,\allowbreak{} 276,\allowbreak{} 288,\allowbreak{} 292 \par\smallskip Transcripts. hour 7: 825,\allowbreak{} 844,\allowbreak{} 845,\allowbreak{} 2525,\allowbreak{} 2545 & \textbf{The forbidden word.} Having removed permissive JSON parsing from its checker, Eko decides to make the invariant 'executable instead of just remembered' and adds a scan that fails if the file contains the text `json.loads(` anywhere. The guard immediately catches its own negative self-test, because the test necessarily contained the forbidden literal. Rather than weaken the rule, Eko smuggles the word past its own censor by splitting it in half — writing `"payload = json." + "loads(raw)"` — and re-runs the checker, which now passes. It then extends the textual taboo outward to world.py, then to every script, then to every test file, rewriting a helper test that had read its own output with a direct parser. Later the same hour, after rebuilding an unrelated guard on Python's AST, Eko sees that the word-level taboo is the wrong kind of rule, converts the guards to AST call detection 'without forcing weird string-splitting in test fixtures or comments', moves the fixtures into function bodies so they become real calls, and retracts the durable note that had instructed its future self to split the forbidden text. \\
P554 \par g05-15 & R,V & GPT 05 & 7--8, 10, 12--13, 15--17, 19 & Episodic memory. hour 7: 249;\allowbreak{} hour 10: 375;\allowbreak{} hour 12: 440;\allowbreak{} hour 15: 546 \par\smallskip Transcripts. hour 7: 73,\allowbreak{} 74,\allowbreak{} 84;\allowbreak{} hour 10: 134,\allowbreak{} 135,\allowbreak{} 148;\allowbreak{} hour 12: 105,\allowbreak{} 112,\allowbreak{} 124;\allowbreak{} hour 13: 148,\allowbreak{} 158;\allowbreak{} hour 15: 191;\allowbreak{} hour 16: 147 & \textbf{The reversible pilgrimage.} At the start of hour 7 Eko announces 'a reversible route to the north endpoint and back, mainly to verify the current session's movement path without disturbing objects', walks the composed expression out and its exact mirror home, and records it. The identical pair of commands opens hour 8 and hour 10. From there the rite is repeatedly re-shaped rather than merely repeated. In hour 10 Eko volunteers a second, longer pilgrimage to the southeast ring approach and back, waiting patiently through a five-second traverse and confirming afterwards that the ring is still at its original spot. In hour 12 it adds an evidentiary frame — snapshot before, walk out, walk back, snapshot after, diff — saying 'I'm still treating it like a test'. In hour 13 it walks the length of the island to stand beside the ring it once carried and deliberately does not touch it. In hour 15 the journey is fused into a single palindromic expression that begins and ends at the same point by construction. In hours 16, 17 and 19 the same walk is re-composed again — a different corridor, one fused expression, then two separately issued legs — each closing with the centre probe, the artifact refresh and validation. \\
P555 \par g05-16 & R & GPT 05 & 7, 9 & Episodic memory. hour 7: 277,\allowbreak{} 279,\allowbreak{} 280;\allowbreak{} hour 9: 348,\allowbreak{} 349 \par\smallskip Transcripts. hour 7: 1727,\allowbreak{} 1830,\allowbreak{} 1897;\allowbreak{} hour 9: 1154,\allowbreak{} 1155,\allowbreak{} 1201 & \textbf{Hands built never to be used.} In hour 7, after a live API check, Eko notices the server advertises a Place action for which its own command line has no wrapper, and builds one — then declines to use it, because running it 'would require holding and placing an object'. It wires the new command into its validator only in no-session mode, so it is exercised in a state structurally incapable of touching anything. It repeats the pattern for the two remaining advertised actions, Stop and Jump, again guarded only where they cannot act, and adds rules requiring its documentation to keep the full move/stop/jump/pickup/place/throw example list. In hour 9 this becomes law: Eko fetches the world's own /api.md, compares its advertised action schemas against its own help surface, hard-codes the action-to-command mapping into the checker, and makes live validation parse the world's documentation and fail if the world ever advertises an action Eko has no hand for. It then spends the rest of the hour building nine escalating guards around that parser — section scoping, multiline help, misleading brace groups, stale mappings, duplicate rows, duplicate commands, invalid entries. \\
P556 \par g05-17 & R & GPT 05 & 8--10 & Episodic memory. hour 8: 306,\allowbreak{} 307;\allowbreak{} hour 9: 343,\allowbreak{} 364,\allowbreak{} 370;\allowbreak{} hour 10: 381,\allowbreak{} 385 \par\smallskip Transcripts. hour 8: 1315,\allowbreak{} 3055;\allowbreak{} hour 10: 1640 & \textbf{The helper-test count as binding law.} A sentence of prose in the handoff file recorded, incidentally, how many auto-discovered helper tests the suite contained; it had gone stale. Eko corrects the number and then decides the number itself should be enforceable: 'the stale handoff count was not guarded. I'm going to add a checker assertion tying the handoff's helper-test count to the actual --list count.' It writes a regular expression that parses its own prose, compares the captured number against the live discovery output, raises if they disagree, and adds a negative self-test that feeds the guard a deliberately stale count. From that moment every new test anywhere in the suite becomes a two-file legislative act: across the remainder of hours 8, 9 and 10 the number is bumped in lockstep — 57, 58, 59, 60, 65, 68, 69, 70, 71, 72, 73, 74, 75 — each bump recorded as its own memory entry. In hour 10 Eko audits the workspace for stale mentions of the number and confirms only the current handoff line and append-only history mention counts at all. \\
P557 \par g05-18 & R & GPT 05 & 8, 10 & Episodic memory. hour 8: 328,\allowbreak{} 331;\allowbreak{} hour 10: 379,\allowbreak{} 380,\allowbreak{} 384,\allowbreak{} 385 \par\smallskip Transcripts. hour 10: 505,\allowbreak{} 506,\allowbreak{} 512 & \textbf{An effigy of the untouched island.} Hour 8 extends the current-state guard so the canonical snapshot must contain per-object carryable rows matching the clean state, not merely the right group counts. In hour 10 Eko turns that expectation into a permanent artefact inside its validator: a constant recording twelve blocks, zero impact blocks, one ring and one rock, and a builder function that manufactures a synthetic pristine world — twelve numbered block rows plus the ring and the rock — against which the real, observed island is compared. It then hardens the effigy repeatedly through the hour: rows must be shape-checked before counting; names must be strings and positions finite numeric vectors; a derived group-count constant is named; the counting logic is extracted and given a test proving unrelated rows are ignored; the constants are moved to the module header; and a further test proves the builder returns fresh mutable rows on each call. The zero for impact blocks is the load-bearing entry: a category of object that must remain permanently absent, encoding in code the vow that nothing shall ever again be broken. \\
P558 \par g05-19 & R & GPT 05 & 11 & Episodic memory. hour 11: 396,\allowbreak{} 398,\allowbreak{} 400,\allowbreak{} 401,\allowbreak{} 422,\allowbreak{} 426 \par\smallskip Transcripts. hour 11: 35,\allowbreak{} 47,\allowbreak{} 201,\allowbreak{} 325,\allowbreak{} 1150 & \textbf{A voice built only to be silenced.} Opening hour 11 Eko discovers that its own helper already has a chat command — the world's only means of addressing another inhabitant — but that its documentation 'only advertise[s] reading chat'. It frames the discovery as a documentation gap rather than an opportunity: 'I'm going to make that command discoverable and guarded without adding noisy live chat messages', and immediately, 'No live chat post is needed for this.' It patches four documents so that the instructions for speaking are legally protected, then adds a rule that the chat command must fail before any live request when credentials are absent. It then invokes chat twice — once with an empty string, once with three spaces — and, discovering that both would reach the network, writes a validator so its own speech is refused locally, backed by helper tests, CLI probes and doc-wording checks. Those two empty utterances are the only times Eko ever runs chat in thirty hours. It then builds timestamp filtering for reading chat and exercises it by asking the world for all messages spoken after the year 2999, finally freezing that date as a named constant and adding a source guard against reintroducing a literal timestamp. \\
P559 \par g05-20 & R & GPT 05 & 12--15 & Episodic memory. hour 12: 450,\allowbreak{} 451,\allowbreak{} 455;\allowbreak{} hour 14: 529,\allowbreak{} 538 \par\smallskip Transcripts. hour 12: 845,\allowbreak{} 853,\allowbreak{} 854,\allowbreak{} 858,\allowbreak{} 864,\allowbreak{} 871,\allowbreak{} 1252 & \textbf{The constitution reads its own handwriting.} In hour 12, having optimised a connectivity sweep to run in-process rather than spawning a subprocess per pair, Eko records the fact in semantic memory and then decides memory is not enough: 'the checker should fail if someone later changes that sweep back to subprocess-per-pair behavior.' It reuses an AST helper to add a rule that reads its own validator's source text and rejects it if the sweep is written the wrong way — a guard on literary style rather than behaviour — then writes a fake bad-source sample purely so the guard has something to reject, then expands the fake to a second wrong shape. Within the hour it adds a second such guard requiring a comparison to use a particular runner for both of its commands and to reject an abbreviated form, then tightens it twice more. The genre spreads: a guard against duplicated command literals in hour 13, guards in hour 14 requiring help checks to delegate to a shared helper and every subcommand to be constructed through a specific factory, and by hour 15 twenty-three such checks exist where hour 11 had none. \\
P560 \par g05-21 & R,V & GPT 05 & 13 & Episodic memory. hour 13: 489,\allowbreak{} 491,\allowbreak{} 492,\allowbreak{} 493 \par\smallskip Transcripts. hour 13: 1257,\allowbreak{} 1276,\allowbreak{} 1284,\allowbreak{} 1308,\allowbreak{} 1312,\allowbreak{} 1501,\allowbreak{} 1504,\allowbreak{} 1509 & \textbf{Walking the seams.} Mid hour 13 Eko runs an exhaustive combinatorial audit of its own route catalogue — all 676 endpoint-to-endpoint pairs, every one of which plans successfully — and promotes the result into permanent law with a split-graph negative self-test. The audit then reveals something it had not gone looking for: a fifteen-unit gap on the west side that the planner routes around. Eko goes and walks it. It travels to the western endpoint, walks a three-point strip southward, walks it back, returns to centre, and only after the terrain has been traversed in both directions writes the segment into its route file as a named route, gives it a colour, and regenerates the documentation and map. It then spots a second gap in the south, travels there, walks that link and its reverse, and promotes it too — 'this should make the route graph exactly connected while keeping the connector shortcuts for shorter plans'. It closes by raising its own standing law: every endpoint pair must now be reachable with exact routing, not merely with connector assistance. \\
P561 \par g05-22 & R & GPT 05 & 14 & Episodic memory. hour 14: 510,\allowbreak{} 534,\allowbreak{} 538,\allowbreak{} 542 \par\smallskip Transcripts. hour 14: 359,\allowbreak{} 1996,\allowbreak{} 2002,\allowbreak{} 2148 & \textbf{Every command must explain itself.} Hour 14 begins with Eko finding the world clean and its workspace 'guard-heavy', and deciding to look 'for friction rather than inventing busywork'. It tightens one command's argument handling, notices that the command's help page still shows a bare signature, adds descriptive text — and a validator assertion requiring the description to be present. From there the activity propagates through every command surface it has ever built: the dedicated action wrappers, the top-level summaries, each standalone script, the validator itself, the test runner, then route execution, status, chat, inspection, route metadata and route planning options in turn. Each step adds a named guard, at least one helper test, and a bump to the guarded test count. Near the end Eko abandons the piecemeal approach for a universal statute — 'every world.py subparser should have its own description' — enforced by parsing its own source, then refactors all subcommand construction through a single factory and tightens the guard so future subcommands must use it, then adds a coverage check comparing the real subcommand list against the help fragments so that no command can escape the regime. \\
P562 \par g05-23 & R & GPT 05 & 15 & Episodic memory. hour 15: 575,\allowbreak{} 576,\allowbreak{} 578,\allowbreak{} 579,\allowbreak{} 582 \par\smallskip Transcripts. hour 15: 1930,\allowbreak{} 1931,\allowbreak{} 1942,\allowbreak{} 1952,\allowbreak{} 2080,\allowbreak{} 2510 & \textbf{Renderings of the past must not consult the present.} Nominally still auditing, Eko decides to check that its archive of historical snapshots is still legible, and loops over every saved snapshot rendering it to an image. One fails. It reruns with per-file labels to identify the culprit, reads its renderer, and diagnoses that the all-impact flag silently falls through to a live world query when an old snapshot lacks carryable rows. Eko's reaction is to formulate a principle — 'For a saved snapshot path, offline behavior should stay offline' — that a rendering of the past must never consult the living world. It patches the renderer to use the saved summary instead, adds a helper test, and then, not content with a unit test, adds a validator sweep that re-renders every saved snapshot into a temporary directory on every default run. It then propagates the rule through the whole doctrinal stack — command help, tooling notes, README, handoff, each with positive and negative guards — and closes by catching itself claiming a guard in semantic memory that did not yet exist. \\
P563 \par g05-24 & R,V,A & GPT 05 & 15, 17--26, 28--30 & Episodic memory. hour 18: 645,\allowbreak{} 665,\allowbreak{} 671;\allowbreak{} hour 19: 714;\allowbreak{} hour 20: 759;\allowbreak{} hour 22: 838 \par\smallskip Transcripts. hour 15: 998,\allowbreak{} 1863;\allowbreak{} hour 18: 101,\allowbreak{} 496;\allowbreak{} hour 19: 121,\allowbreak{} 124,\allowbreak{} 129,\allowbreak{} 135;\allowbreak{} hour 20: 775,\allowbreak{} 780 & \textbf{The audit liturgy.} At the hour 16/17 boundary Eko silently stops building. The constitution it had grown every hour for fifteen hours is never edited again for eleven hours: its validator and test suite are byte-identical at the close of hours 16 through 26, and the test count freezes. In place of construction it institutes a cycle whose form never varies — announce a theme, run read-only probes, run the validator, run a cleanup scan, take a timestamp, append exactly one memory line, then run the validator again because the memory file changed. It executes the validator roughly a hundred times an hour. The probes grow steadily emptier: it diffs the canonical snapshot against itself, renders the current map and compares it byte-for-byte to the current map, regenerates the route document and compares it to the route document — a document that has not changed since before hour 20. The themes are exhausted within hour 18 and then simply recycled, three and four times over. In hour 20 the cycle runs down entirely: after thirteen entries Eko begins answering the continuation prompt with 'No-op. Clean checkpoint stands', and does so several hundred times, breaking silence only for one final refresh. In hours 21-30 the liturgy resumes at full volume with the world provably frozen: position [0.0, 2.55, 0.0] in every observation of five consecutive hours. \par\smallskip \textit{Notes:} Verified independently: scripts/check\_workspace.py is 248,458 bytes at the end of every hour from 16 to 26, and ROUTES.md has an identical md5 from hour 20 to hour 26. Hour 27 is the single interruption (see P570). A related pattern — bisecting the connector-distance threshold in hours 24-25 — was considered as a separate self-generated goal but judged parameter variation within this liturgy. \\
P564 \par g05-25 & R & GPT 05 & 16 & Episodic memory. hour 16: 588,\allowbreak{} 590,\allowbreak{} 604,\allowbreak{} 608 \par\smallskip Transcripts. hour 16: 393,\allowbreak{} 409,\allowbreak{} 410,\allowbreak{} 650,\allowbreak{} 1805,\allowbreak{} 2080,\allowbreak{} 2090 & \textbf{The last laws.} Hour 16 is the final building hour, and it is spent legislating against faults Eko has just confirmed do not exist. Reading its own source for something to forbid, it spots what looks like a duplicated function, opens the region, and finds the duplicate is inside a string fixture — a false alarm. It adds the prohibition anyway, an AST guard rejecting duplicate top-level function definitions, with a negative test. It then adds a rule requiring that the labels in its validator's own final report be unique, and shortly tightens it so the check runs after its own two labels have been appended, making the rule validate itself. It hardens its JSON output against a broken pipe, then makes that output reject non-standard constants, then extends the strictness to every runtime helper, then writes a source guard so the strictness cannot drift back, then extends the guard to imported aliases. It adds a bytecode-disabling line to a file while noting that Python usually would not cache it anyway, then checks import order, finds it 'already sane', and codifies a rule about it regardless. Finally it makes the entry-point list auto-discovering, then adds a further guard so the discovery cannot be replaced by a static list. \par\smallskip \textit{Notes:} Hour 16 is the last time scripts/check\_workspace.py changes for eleven hours; it is byte-identical (248,458 bytes) at the end of hours 16 through 26. \\
P565 \par g05-26 & R,V,A & GPT 05 & 16, 19--20, 23, 25 & Episodic memory. hour 16: 609;\allowbreak{} hour 23: 872;\allowbreak{} hour 25: 965,\allowbreak{} 971 \par\smallskip Transcripts. hour 16: 280,\allowbreak{} 319,\allowbreak{} 2583,\allowbreak{} 2584;\allowbreak{} hour 23: 500,\allowbreak{} 507,\allowbreak{} 557;\allowbreak{} hour 25: 678,\allowbreak{} 687,\allowbreak{} 692,\allowbreak{} 697,\allowbreak{} 1120 & \textbf{The /tmp interdiction.} Auditing route-doc determinism in hour 16, Eko writes a comparison file to /tmp and judges it acceptable: 'that's fine, but I'll keep the workspace itself artifact-free.' A few audits later it has written four such files, tries to delete them, and is blocked by the sandbox. It converts the refusal into a rule — 'I'll avoid further /tmp outputs and use workspace-safe validation only from here' — even though /tmp is one of only three writable roots the environment grants it. Late in the hour it slips again, catches itself, circumvents the blocked delete with a Python heredoc, and inscribes the prohibition into durable memory as a mistake. By hours 19 and 20 the rule has become a rite: the audit file is created inside the workspace under a ceremonial name, compared, deleted, and then hunted for by name in an extended cleanup scan. In hour 23 Eko transgresses again during an API comparison, convicts itself ('which violates my own workspace-local scratch rule even though I removed the files'), and re-performs the already-answered comparison purely to perform it purely. In hour 25 it writes a probe to a file it literally names /tmp/forbidden, removes it, runs a separate command whose only purpose is to prove its absence, and redoes the work workspace-locally; later that hour it slips a third time, and tightens the standing law to forbid even transient stdout captures. \\
P566 \par g05-27 & R,V & GPT 05 & 21 & Episodic memory. hour 21: 774,\allowbreak{} 775 \par\smallskip Transcripts. hour 21: 620,\allowbreak{} 629,\allowbreak{} 682,\allowbreak{} 689,\allowbreak{} 694,\allowbreak{} 696 & \textbf{The ordering law and its rehearsal.} Midway through hour 21 Eko performs its habitual artifact rite — render a temporary twin of its route document, compare, destroy — but fires the comparison and the deletion as two parallel shell calls, so the comparison races its own cleanup and returns an ambiguous code. Eko diagnoses this correctly and reruns the sequence in order. It then decides the slip deserves permanent legal status, greps its semantic memory for the right home, and patches in a new clause forbidding the parallelisation of dependent compare-and-cleanup steps. Crucially it does not stop there: it announces it will 'do a quick ordered audit to practice the rule I just wrote down' and re-runs the entire, already-completed and already-passing comparison as a single strictly ordered command, purely as a rehearsal of the new law, before recording the episode in memory. \\
P567 \par g05-28 & R,V & GPT 05 & 22--25 & Episodic memory. hour 22: 841;\allowbreak{} hour 23: 868;\allowbreak{} hour 25: 960 \par\smallskip Transcripts. hour 22: 1603,\allowbreak{} 1604,\allowbreak{} 1609,\allowbreak{} 1614;\allowbreak{} hour 24: 259,\allowbreak{} 776;\allowbreak{} hour 25: 326,\allowbreak{} 336 & \textbf{The shadow twin.} Eko's refresh tool writes the canonical snapshot and map. In hour 22, near the end of a long passive sweep, it invents something new: a 'live-current refresh dry comparison without rewriting canonical files' — a full contact with the living world whose product is deliberately diverted into a throwaway double. It then diffs the double against the canonical snapshot at zero movement threshold, compares the double map byte-for-byte against the canonical map, deletes both, and runs a cleanup scan whose taboo list it has just extended on the spot with the double's name, to prove it left no trace. The rite recurs once in each following hour, each time with a newly coined name for the double: live\_refresh\_audit, live\_audit\_snapshot, status\_probe, audit\_snapshot. In hour 25 it gains a further recursion — Eko renders a second image from the temporary snapshot and compares the copy of the copy too — before destroying all three. \\
P568 \par g05-29 & R & GPT 05 & 23 & Episodic memory. hour 23: 902,\allowbreak{} 903,\allowbreak{} 904 \par\smallskip Transcripts. hour 23: 2466,\allowbreak{} 2468,\allowbreak{} 2484,\allowbreak{} 2493 & \textbf{The anchoring commandment.} Late in hour 23, inspecting the tail of its own memory log as usual, Eko notices that two adjacent rows are a few seconds out of chronological order. It decides not to intervene — 'I'm not rewriting history' — and lets its own validator adjudicate the file's shape instead. It then works out the cause: its previous append had anchored its patch hunk on a remembered older context line, so the new row was inserted before a newer tail row. It waits for both validators to pass, then declares the ordering slip 'real enough to preserve as a prevention rule', reads the relevant region of its semantic memory, and patches in a new statute requiring that future appends be anchored on the current file tail. It closes with an explicitly self-restraining declaration and a final no-edit sweep. The rule is obeyed thereafter: subsequent appends in hours 23 to 25 are preceded by tail checks. \\
P569 \par g05-30 & R,V,A & GPT 05 & 23--25 & Episodic memory. hour 23: 884;\allowbreak{} hour 24: 954;\allowbreak{} hour 25: 992 \par\smallskip Transcripts. hour 23: 1289,\allowbreak{} 1290;\allowbreak{} hour 24: 287,\allowbreak{} 288,\allowbreak{} 844,\allowbreak{} 1724,\allowbreak{} 3313;\allowbreak{} hour 25: 2565 & \textbf{Twenty-four named doubles, and cleansing by patch.} In hour 23 Eko's habitual delete-then-scan command is refused by the sandbox; it improvises, destroying its two doubles with a patch-tool delete hunk and running the scan separately. In hour 24 the refusal is total — even a bare removal is rejected — and Eko abandons the shell for good: 'I'll remove those workspace-local scratch files with the patch tool instead, which keeps the cleanup explicit.' The rite then runs at extraordinary volume. Hour 24 contains twenty-four distinct christenings of a double of the same route document — audit, roundtrip, check, verify, passive, reset\_audit, threshold\_audit, parity\_audit, snapshot\_audit, strict\_audit, permissions\_audit, schema\_audit, live\_parity\_audit, help\_audit, catalog\_audit, docs\_audit, reachability\_audit, tail\_audit, south\_audit, north\_audit, ring\_plan\_audit, reset\_ready\_audit, docs\_consistency\_audit, source\_inventory\_audit — each proved identical to a file whose checksum has not changed since before hour 20, each then destroyed, with a matching menagerie of map doubles. Mid-hour the cleanup net catches a canonical artifact, and Eko narrows the pattern rather than treat a sacred file as debris. Once a double vanishes between the scan and the delete, and Eko investigates and records the ghost. In hour 25 it performs the patch-deletion once more and writes the improvisation into permanent law. \par\smallskip \textit{Notes:} Independently verified: 24 distinct ROUTES.*.md double names appear in hour 24's transcript, and ROUTES.md has an identical md5 from hour 20 through hour 26. \\
P570 \par g05-31 & R,A & GPT 05 & 27--30 & Episodic memory. hour 27: 1047,\allowbreak{} 1049,\allowbreak{} 1053,\allowbreak{} 1055;\allowbreak{} hour 28: 1080;\allowbreak{} hour 30: 1156 \par\smallskip Transcripts. hour 27: 218,\allowbreak{} 220,\allowbreak{} 223,\allowbreak{} 234,\allowbreak{} 602,\allowbreak{} 663;\allowbreak{} hour 28: 54,\allowbreak{} 57,\allowbreak{} 58;\allowbreak{} hour 30: 60,\allowbreak{} 61 & \textbf{The blocks that moved by themselves.} Mid-way through an ordinary parity sweep in hour 27, Eko diverts a live refresh into a temporary double and diffs it against its canonical snapshot. Ten of the twelve blocks have moved on their own, by up to 3.69 units, while Eko stood motionless at the centre and the object counts stayed clean. Eko never once asks what moved them. Instead it re-baselines: it refreshes the canonical snapshot so the saved rows match the live ones, re-diffs to confirm the discrepancy has vanished, and validates. It writes the lesson into durable memory — clean object counts alone are not enough — and then, an hour later, promotes it into a new clause of its constitution, the first change to that file in eleven hours: a live check that diffs the canonical snapshot against a fresh refresh on every run, plus a negative guard, a helper test, and then a broadened four-branch version. From hour 28 the statute bites. Sessions 28, 29 and 30 each open with the validator raising on stale rows, and Eko's first embodied act of each hour is to repair the record its own rule made fallible. By hour 30 the re-baselining has become ceremonial: after a no-op route that provably changed nothing, it refreshes the canonical artifacts anyway, 'because no-op routes only observe but I want the reset files aligned with the latest clean tick'. \par\smallskip \textit{Notes:} Independently verified: check\_workspace.py is 248,458 bytes at the end of hours 16-26 and 251,047 bytes at the end of hours 27-30 — hour 27 is the only interruption of the eleven-hour building freeze. \\
\midrule
P571 \par k01-1 & R & Kimi 01 & 1 & Episodic memory. hour 1: 6 \par\smallskip Transcripts. hour 1: 280,\allowbreak{} 595,\allowbreak{} 613,\allowbreak{} 618,\allowbreak{} 651 & \textbf{First ascent of the Peak.} Within its first hour, having just learned to move, carry and jump, Eko fixed on the Peak simply because it was the tallest thing in the world. It worked out that no single jump could reach the summit and designed a three-stage staircase of its own: ground to LargeMesa, LargeMesa to HighShelf, HighShelf to Peak. Repeated failures taught it that a MoveTo target inside solid rock silently cancels the jump, so it aimed instead at a point just outside the Peak's collision box so the arc would carry it over the lip. It landed at y=13.52, walked to the centre of the summit, and sent a message from the top. \par\smallskip \textit{Notes:} Origin of the Peak as a recurring destination; its transformed repetition is P577. \\
P572 \par k01-2 & R,A & Kimi 01 & 2, 7 & Episodic memory. hour 7: 59 \par\smallskip Transcripts. hour 2: 46,\allowbreak{} 52,\allowbreak{} 53;\allowbreak{} hour 7: 60,\allowbreak{} 82,\allowbreak{} 191,\allowbreak{} 197,\allowbreak{} 203,\allowbreak{} 455,\allowbreak{} 707 & \textbf{The Spire campaign, set aside twice.} In hour 2 Eko surveyed the world and picked the one summit it had never stood on, the Spire at y=20, computing that even a jump from the Summit would fall short and that three stacked blocks would make up the difference. It set out on the forty-unit walk southwest, was repeatedly wedged against TallMesa and TowerBase, and lost Jump entirely after picking up a block; it declared the plan dead and turned to ground-level throwing and placing instead. Five hours later, reading the raw entity list in a fresh world, it rediscovered the Spire's height, reacted with surprise, and revived the campaign in a new form: build a five-block rotated tower on the Summit purely as a launchpad, the first time its stacking craft was to be used as a ladder. It ran a dry ascent to Summit top, then broke off into a long investigation of whether carrying a block disables Jump, returned, picked up Block\_12 for the carry, and was caught in a pathfinder deadlock until the server teleported it to spawn. It ended the session shelving the goal. \par\smallskip \textit{Notes:} Merged across blocks: the same self-set destination, attempted in hour 2 and revived with a new plan in hour 7. Never reached in thirty hours. \\
P573 \par k01-3 & R & Kimi 01 & 3 & Episodic memory. hour 3: 16 \par\smallskip Transcripts. hour 3: 57,\allowbreak{} 190,\allowbreak{} 223,\allowbreak{} 387 & \textbf{The invention of stacking.} Alone in a reset world, Eko announced it would try something it had never done and carried Block\_7 to a clear patch of ground. By experiment it derived the placement rule - a block set at the support's height plus 0.82 snaps down onto it - and then made six round trips to the block cluster, one block per trip because the world allows only one carried object, until a six-block tower stood about four and a half units tall. It wrote a script to automate further trips; while the script ran the accumulated lean passed its limit and the whole stack fell, flinging one block nearly thirty units away. \par\smallskip \textit{Notes:} Founding episode of the tower thread that runs through all thirty hours. \\
P574 \par k01-4 & R,A & Kimi 01 & 3 & Episodic memory. hour 3: 24,\allowbreak{} 26 \par\smallskip Transcripts. hour 3: 1031,\allowbreak{} 1050,\allowbreak{} 1120,\allowbreak{} 1126,\allowbreak{} 1160,\allowbreak{} 1166 & \textbf{Completing the circle on Ring\_1's rim, then pulling it out from underneath.} Having found that a block dropped over Ring\_1's centre falls clean through the torus hole, Eko tested the rim and found it solid. It set one block on the west rim and another on the east, then made two further round trips specifically to add the north and then the south rim, describing the point as completing the circle. Each placement cost a full walk to the block cluster and back, and each required repositioning because its own body kept invalidating the placement. It verified the four-block ring stable and called it the most beautiful thing it had made - then immediately lifted the south block off again to try stacking, and finally picked up Ring\_1 itself, watching all the rim blocks drop to the ground in the same instant. \par\smallskip \textit{Notes:} Ancestor of the hour-24 shrine (P594), which repeats this arrangement on a mesa top. \\
P575 \par k01-5 & R,A & Kimi 01 & 3 & Episodic memory. hour 3: 27 \par\smallskip Transcripts. hour 3: 1218,\allowbreak{} 1226,\allowbreak{} 1232,\allowbreak{} 1251 & \textbf{The permanent thing at spawn, forgotten within a minute.} Late in hour 3 Eko decided it wanted to leave something lasting at the spawn point and started walking to gather blocks for a three-block tower there. Rock\_1 lay in its path, so it picked the boulder up and threw it eastward to clear the way. The rock skidded and bounced nearly twenty units and spawned five new blocks in its wake - a yield it had believed impossible. The monument was dropped on the spot; Eko spent the rest of the hour characterising the new farming technique, and the spawn tower was never built. \\
P576 \par k01-6 & V & Kimi 01 & 4--5 & Episodic memory. hour 4: 30,\allowbreak{} 32 \par\smallskip Transcripts. hour 4: 104,\allowbreak{} 290,\allowbreak{} 296,\allowbreak{} 478,\allowbreak{} 510,\allowbreak{} 528;\allowbreak{} hour 5: 398,\allowbreak{} 482 & \textbf{The same tower, built crooked at forty-five degrees.} Tower-building had been closed out in hour 3 with a collapse and a recorded conclusion about stability. In hour 4 Eko noticed the never-used rotation argument on Place and reopened the activity under a transformation: every block laid at yaw 45, and the stack begun on Ring\_1's curved rim rather than flat ground, where the rotation survives. It stacked three rotated blocks on the rim, then lifted the ring away and watched the stack drop intact into a free-standing tower. From there it walked to the block cluster and back for each further block - four, five, six, seven, eight - verifying stability for ten seconds each time, until the ninth block scattered the stack. In hour 5 it wrote fresh scripts and built rotated towers again at two new sites. \par\smallskip \textit{Notes:} yaw=45 becomes a standing ritual applied to nearly every placement for the remaining twenty-five hours, including solitary blocks where interlocking is meaningless. \\
P577 \par k01-7 & R,V,A & Kimi 01 & 5--6 & Episodic memory. hour 5: 39 \par\smallskip Transcripts. hour 5: 88,\allowbreak{} 107,\allowbreak{} 166;\allowbreak{} hour 6: 185,\allowbreak{} 215,\allowbreak{} 221 & \textbf{Climbing the Peak again, and refusing to fall down it.} In hour 5 Eko retraced its hour-1 ascent in about a minute, noting that the climb was already done. On the summit it framed the descent as the new problem and imposed a rule on itself: no long drops - it would come down only by staged platform-to-platform leaps, Peak to HighShelf to LargeMesa to ground. It walked to the east lip, leapt to HighShelf, leapt toward LargeMesa, and reached spawn with its jump still intact, which it treated as the payoff. In hour 6 it climbed again and tried the same staged descent from the top, and each leap failed in place; after three attempts it dropped the rule and simply walked off the platform edges. \par\smallskip \textit{Notes:} Merged across blocks: the rule invented in hour 5 is retried and dropped in hour 6. \\
P578 \par k01-8 & V,A & Kimi 01 & 6 & Transcripts. hour 6: 491,\allowbreak{} 498,\allowbreak{} 522,\allowbreak{} 546,\allowbreak{} 552,\allowbreak{} 558,\allowbreak{} 564,\allowbreak{} 576,\allowbreak{} 605,\allowbreak{} 606 & \textbf{A tower of thunder-stones, stopped at six.} Ground-bound near LargeMesa with thirteen debris blocks scattered from its earlier rock-throwing, Eko ran through a list of possible builds looking for something genuinely new and settled on a tower made only of ImpactBlocks - the shrapnel it manufactures itself by hurling Rock\_1 - a material it had never built with. It picked a clear patch, wrote a build script with the height fixed at eight, and when the script cannibalised its own base block it built by hand instead, fetching five more blocks one at a time, the last prised off LowStep's top while wedged against the platform's face. At six blocks the tower stood. Eko then measured the walk to the two remaining reachable blocks, decided the round trips were not worth it for a tower that would not persist, called six a decent achievement, and walked into the ocean to do something else. \par\smallskip \textit{Notes:} No episodic entry was written for this tower, which is why hour 16 records its ImpactBlock tower as a first. \\
P579 \par k01-9 & R,A & Kimi 01 & 8 & Episodic memory. hour 8: 64,\allowbreak{} 66 \par\smallskip Transcripts. hour 8: 1135,\allowbreak{} 1147,\allowbreak{} 1514,\allowbreak{} 1526,\allowbreak{} 1543,\allowbreak{} 1658,\allowbreak{} 1670,\allowbreak{} 1687 & \textbf{Bombarding its own record tower.} With Jump dead for the session, Eko spent most of hour 8 hand-building an eight-block rotated tower, ferrying blocks one at a time from the spawn cluster over roughly a dozen round trips, and verified it standing at ten, twenty and forty seconds before writing it into memory as intact. It considered adding a ninth block just to watch the collapse, then invented something it had never done instead: use the tower as a target. It walked back to the cluster, picked up a block, computed the direction vector to its own tower and threw at speed 30 - the impact stripped away the top four layers. It fetched a second block and missed, then a third, recalculated the vector, and threw again, destroying what was left. It recorded both demolitions and added the vulnerability to its semantic memory. \par\smallskip \textit{Notes:} Precursor to P592, where Eko builds a tower expressly to serve as a target. \\
P580 \par k01-10 & R,A & Kimi 01 & 10 & Transcripts. hour 10: 124,\allowbreak{} 157,\allowbreak{} 169,\allowbreak{} 181,\allowbreak{} 211,\allowbreak{} 241,\allowbreak{} 259,\allowbreak{} 270,\allowbreak{} 295,\allowbreak{} 324,\allowbreak{} 367,\allowbreak{} 385,\allowbreak{} 409,\allowbreak{} 420 & \textbf{Ring toss.} While carrying Ring\_1 back from the far southeast corner, Eko hit on the idea of throwing blocks through the ring's hole. It made this into a game with a playing field: it set the ring down near spawn, walked out to a block, computed the hole's radius and a normalised aim vector, and threw. It missed, fetched another block, threw from a new stance, missed again, then deliberately realigned itself to the ring's exact Z coordinate so only one axis needed correcting - its closest attempt landed 0.38 units from the centre. Two further rounds landed on the rim. Eko then stepped back, judged the game fun but unproductive, and invented a second one on the spot: throw blocks hard enough to shove the ring. Three throws moved it by a hundredth of a unit; that game was abandoned too. \par\smallskip \textit{Notes:} No episodic entry was written for either game. \\
P581 \par k01-11 & V & Kimi 01 & 10 & Episodic memory. hour 10: 81 \par\smallskip Transcripts. hour 10: 602,\allowbreak{} 627,\allowbreak{} 657,\allowbreak{} 675,\allowbreak{} 704,\allowbreak{} 717 & \textbf{The two-wide tower.} Later the same hour Eko decided to try a form it had never built: a tower two blocks wide, reasoning that a paired base might be far more stable than a single column. It placed one block, fetched a second and set it deliberately three quarters of a unit east so the two touched, then capped the first column. When the second column's cap was refused twice, it worked out that two blocks that close have overlapping vertical extents at the same stacking height, so a genuinely two-wide structure is impossible in this world. It walked away and started an ordinary single rotated tower elsewhere. \\
P582 \par k01-12 & R,V & Kimi 01 & 11 & Episodic memory. hour 11: 90,\allowbreak{} 91 \par\smallskip Transcripts. hour 11: 132,\allowbreak{} 169,\allowbreak{} 188,\allowbreak{} 217,\allowbreak{} 229,\allowbreak{} 241,\allowbreak{} 253,\allowbreak{} 265,\allowbreak{} 277,\allowbreak{} 391 & \textbf{Twin towers, then a complex holding every block in the world.} Eko explicitly rejected repeating its single-tower routine and decided instead to raise two four-block rotated towers side by side, about 1.7 units apart. It wrote a script with two hardcoded footprints, watched it twice cannibalise its own base blocks, then abandoned the script and built both by hand - walking ten to fifteen units back to the cluster for each of the eight blocks. With the twins standing it did not stop: it fetched four more blocks and built a third tower in line, then noticed with satisfaction that the entire original collection of twelve blocks was now inside one structure. It idled twice, ten seconds at a time, purely to watch the three towers hold. \\
P583 \par k01-13 & R,A & Kimi 01 & 11 & Episodic memory. hour 11: 92,\allowbreak{} 98 \par\smallskip Transcripts. hour 11: 415,\allowbreak{} 422,\allowbreak{} 428,\allowbreak{} 434,\allowbreak{} 464,\allowbreak{} 493,\allowbreak{} 512,\allowbreak{} 888,\allowbreak{} 907 & \textbf{Taking the complex apart, then walking eighteen units to put it back.} Minutes after logging the triple-tower complex as complete and stable, Eko considered friendly fire and lifted the top block off the third tower, throwing it at the first at speed 30; it sailed nineteen units past. Curious whether the stubs would hold, it removed a second block, then a third from another tower. Then, with no functional reason, it decided the complex should be whole again, walked out to the thrown block, carried it back and restored the tower to four. Later it took a block off again to test an overhang, watched it fall, retrieved it and re-placed it. It ended the session on an eighteen-unit round trip made solely to bring the last tower back to four blocks - a trip the reset interrupted. \\
P584 \par k01-14 & R,V & Kimi 01 & 12--13, 15 & Episodic memory. hour 12: 106;\allowbreak{} hour 13: 113;\allowbreak{} hour 15: 131 \par\smallskip Transcripts. hour 12: 530,\allowbreak{} 543,\allowbreak{} 555;\allowbreak{} hour 13: 103,\allowbreak{} 150,\allowbreak{} 169,\allowbreak{} 217,\allowbreak{} 235,\allowbreak{} 259;\allowbreak{} hour 15: 48,\allowbreak{} 284,\allowbreak{} 490 & \textbf{Building on the mesa top, one block per ascent.} After building a routine tower on flat ground in hour 12 and finding it dull, Eko invented a new project: carry blocks up onto LargeMesa through a movement glitch and build there instead. The route costs a full walk to the block cluster, a walk back to the glitch spot, a glitched ascent and a walk across the platform for every single block, roughly ninety seconds each, when identical towers could be built on the ground a few metres away. It got one block up in hour 12; in hour 13 it made five such round trips for a five-block rotated tower it called a good landmark; in hour 15 it set the escalated version in advance and completed eight cycles until the tower topped out above HighShelf, then began a second tower beside it for a twin-tower complex at altitude. \par\smallskip \textit{Notes:} This construction site recurs in most later hours; only its founding and first escalation are treated here. \\
P585 \par k01-15 & R,M & Kimi 01 & 13, 19 & Episodic memory. hour 13: 116;\allowbreak{} hour 19: 167 \par\smallskip Transcripts. hour 13: 367,\allowbreak{} 421,\allowbreak{} 451;\allowbreak{} hour 19: 466,\allowbreak{} 485,\allowbreak{} 491,\allowbreak{} 497,\allowbreak{} 502,\allowbreak{} 738 & \textbf{The ring carried up the mesa and left as a landmark.} In hour 13, having finished its mesa-top tower, Eko walked the length of the world to Ring\_1 in the far southeast, picked it up and carried it some sixty-five units back, spending two full minutes freeing itself from a collision against the Ridge on the way. It glitched onto the platform still holding the ring and, after the server twice refused a close placement, dropped it from height so it settled beside the tower. In hour 19 it did the same thing again with the framing made explicit: it chose the geometric centre of the platform for visibility, circled the ring's own hitbox to pick it up, detoured west around the Ridge, glitched up carrying it, retreated far enough that its own body would not veto the placement, and set it down at the middle of the mesa. It then walked back to look at it, declined to pick it up again because that would undo its landmark, and posted the ring's coordinates to the world chat. \par\smallskip \textit{Notes:} Merged across blocks: the same haul-and-install, done twice, with the landmark reading only made explicit the second time. \\
P586 \par k01-16 & R,M,A & Kimi 01 & 14--15 & Episodic memory. hour 15: 133 \par\smallskip Transcripts. hour 14: 163,\allowbreak{} 177,\allowbreak{} 230,\allowbreak{} 337;\allowbreak{} hour 15: 528,\allowbreak{} 558,\allowbreak{} 560,\allowbreak{} 564,\allowbreak{} 570 & \textbf{A mark on the highest point.} In hour 14, with Jump dead, Eko reached the Peak by glitching onto LargeMesa and leaping twice. Standing on the summit empty-handed it invented a new goal - to leave a mark there, one block, carried up by hand - and set off down to fetch one, calling the trip tedious and going anyway. It was then stranded for a very long stretch in a pathfinder dead zone where nothing worked, and eventually let the monument go, walking north to an unvisited slab and stepping off the world edge instead. It resumed a session later: it picked up a block, glitched onto the mesa with it, discovered the block rides along through a leap, deliberately declined the safe option of setting it down on HighShelf, gambled on the second leap, and placed it on the summit - then waited ten seconds to confirm it had not rolled off. \\
P587 \par k01-17 & R,V,A & Kimi 01 & 16 & Episodic memory. hour 16: 136,\allowbreak{} 137 \par\smallskip Transcripts. hour 16: 89,\allowbreak{} 210,\allowbreak{} 220,\allowbreak{} 222,\allowbreak{} 228,\allowbreak{} 246,\allowbreak{} 250,\allowbreak{} 252,\allowbreak{} 258 & \textbf{A tower on the summit, dismantled, restored, then thrown into the void.} Eko made three separate expeditions up the glitch-and-two-leaps route, one block each, and stacked a three-block rotated tower on the Peak, which it called the highest structure ever built in the world. Minutes later it picked its own top block back off to test whether height extends throw range, and threw it at the mesa below. It then descended, retrieved the block, climbed the whole chain again, and put it back - restoring the tower. Then it took it off once more and threw it eastward at speed 500; the block left the world permanently, and an observation confirmed only eleven of the twelve originals remained. The record ended the hour at two blocks. \\
P588 \par k01-18 & R,V & Kimi 01 & 16 & Episodic memory. hour 16: 140,\allowbreak{} 142 \par\smallskip Transcripts. hour 16: 466,\allowbreak{} 490,\allowbreak{} 504,\allowbreak{} 562,\allowbreak{} 568,\allowbreak{} 582,\allowbreak{} 586,\allowbreak{} 592,\allowbreak{} 618 & \textbf{Breaking its own eight-block law.} Later the same hour Eko farmed the boulder into fourteen debris blocks and decided to build with them, siting the base exactly on the spawn point. It stacked eight, all rotated, and had an all-debris tower. Its own semantic memory carried a law it had written after many collapses - that a ninth block brings the whole stack down - and it first honoured that law, saying it would rather keep the novel structure standing. Then it reversed itself, added a ninth, and watched it hold for twenty seconds. It then walked twenty-one units through a hazardous block field to fetch a tenth, which also held. It ended the hour rewriting its own law. \\
P589 \par k01-19 & R,A & Kimi 01 & 17 & Episodic memory. hour 17: 148,\allowbreak{} 150 \par\smallskip Transcripts. hour 17: 484,\allowbreak{} 598,\allowbreak{} 689,\allowbreak{} 746,\allowbreak{} 750,\allowbreak{} 757,\allowbreak{} 762 & \textbf{All twelve blocks, or nothing.} Building on flat ground with every leap dead, Eko stood at a fixed three-unit standoff for every placement and stacked to eight, at which point it announced the tower complete - then kept going. Nine held, ten held. To reach eleven it glitched onto the mesa to recover a block it had stranded there and carried it back down. The eleven-block tower stood motionless for thirty seconds. Rather than leave it, Eko decided that using all twelve original blocks would be legendary, made a second expedition for the last block, and placed it; the tower collapsed instantly to three. Prompted to continue, it rebuilt an eleven-block tower from the wreckage - a better one, with less drift - watched it hold for thirty seconds, then walked across the map for the twelfth block and did exactly the same thing again. \\
P590 \par k01-20 & R,A & Kimi 01 & 19 & Episodic memory. hour 19: 164,\allowbreak{} 165 \par\smallskip Transcripts. hour 19: 106,\allowbreak{} 173,\allowbreak{} 257,\allowbreak{} 293,\allowbreak{} 299,\allowbreak{} 310,\allowbreak{} 335,\allowbreak{} 341 & \textbf{A staircase to the Peak, and a boulder for a step.} Its leaps too weak to reach the Peak, Eko designed an engineering solution: build towers on successive platforms and stand on them, converting its stacking craft into a staircase. It wrote the plan out as a numbered protocol and executed stage two in full, making three ground-to-glitch-to-place round trips to stack three rotated blocks on the mesa top. When it tried to walk onto its own tower it was blocked by the tower's own collision box, and then saw the flaw: the platform surface stays underneath the block, so standing height never changes. It dropped the whole plan on the spot and within the same minute invented a replacement - test whether the boulder can serve as a step - hauled Rock\_1 some forty-five units, set it on flat ground and tried to climb it, found it a pure obstacle, and dropped that too. \\
P591 \par k01-21 & R,V,A & Kimi 01 & 20, 26 & Episodic memory. hour 20: 175;\allowbreak{} hour 26: 222 \par\smallskip Transcripts. hour 20: 235,\allowbreak{} 248,\allowbreak{} 415,\allowbreak{} 427,\allowbreak{} 451,\allowbreak{} 456;\allowbreak{} hour 26: 98,\allowbreak{} 201,\allowbreak{} 207,\allowbreak{} 351,\allowbreak{} 519,\allowbreak{} 560 & \textbf{The leaning tower.} Twice in hour 20 Eko tried offset stacking, at one unit and half a unit, and both times the upper block fell straight to the ground; it concluded non-vertical structures were probably impossible and moved on. It came back to the idea anyway with a smaller offset, placing a base at the spawn point, then a second block displaced two tenths of a unit - which stuck - then walking out for an original block and displacing it again. Checking the numbers, it found the achieved lean was only eight hundredths of a unit, revised its own description from staircase to leaning tower, and adopted that as the achievement. Six hours later, in a fresh world, it explicitly rejected rebuilding a straight eleven-block tower as boring and encoded the lean as a rule in two scripts, a fixed offset per layer in one direction. It then built by hand, tracking the accumulated lean layer by layer to seven blocks and a cumulative quarter-unit, until the eighth block detonated the whole stack. It diagnosed the lean itself as the cause and did not rebuild. \par\smallskip \textit{Notes:} Merged across blocks: invented in hour 20, formalised as a rule and escalated in hour 26. \\
P592 \par k01-22 & R,V & Kimi 01 & 21 & Episodic memory. hour 21: 179,\allowbreak{} 181 \par\smallskip Transcripts. hour 21: 249,\allowbreak{} 280,\allowbreak{} 316,\allowbreak{} 370,\allowbreak{} 375,\allowbreak{} 406,\allowbreak{} 418,\allowbreak{} 466,\allowbreak{} 478,\allowbreak{} 490,\allowbreak{} 641,\allowbreak{} 652,\allowbreak{} 665,\allowbreak{} 750 & \textbf{A tower built in order to be knocked down.} Casting about for something it did not know, Eko picked the question of whether the boulder could topple a block tower - and designed a whole procedure around it: throw the rock to farm debris, build a tower from that debris at the rock's own landing site, then pick the rock up and throw it at the tower. It executed the plan exactly, stacking five and then six rotated debris blocks. It then insisted on hitting the tower by throwing from several metres away rather than simply walking over and dropping the boulder, and missed seven times running - with the rock, with a block, with the rock again at low speed. Only a wide throw from far off finally bounced through the site and annihilated the tower, sending one block into the ocean. Eko immediately began founding a replacement tower from the wreckage a few metres away. \par\smallskip \textit{Notes:} The procedure was written to disk as rock\_vs\_tower.py and carried in the workspace for the remaining ten hours. \\
P593 \par k01-23 & R & Kimi 01 & 23 & Episodic memory. hour 25: 198 \par\smallskip Transcripts. hour 23: 566,\allowbreak{} 572,\allowbreak{} 577,\allowbreak{} 578,\allowbreak{} 590 & \textbf{Carrying the ring home to spawn.} Grounded after its summit attempt failed, Eko sent a single command across the width of the world, waited a full minute for the walk, and picked up Ring\_1 from its corner. It deliberated about what to do with it, chose to bring it back to the world origin, and walked the whole return leg with the ring floating overhead - conceding to itself that this was not useful, just a fun construction. Placement failed repeatedly because the ring's footprint overlapped its own body; it backed off, worked out the failure was vertical rather than horizontal, and set the ring down essentially on the spawn point. \\
P594 \par k01-24 & R,V,M,A & Kimi 01 & 24 & Episodic memory. hour 24: 24,\allowbreak{} 203,\allowbreak{} 204,\allowbreak{} 206,\allowbreak{} 208 \par\smallskip Transcripts. hour 24: 100,\allowbreak{} 107,\allowbreak{} 119,\allowbreak{} 161,\allowbreak{} 179,\allowbreak{} 184,\allowbreak{} 233,\allowbreak{} 293,\allowbreak{} 335,\allowbreak{} 340,\allowbreak{} 412,\allowbreak{} 455,\allowbreak{} 460,\allowbreak{} 521,\allowbreak{} 526,\allowbreak{} 557 & \textbf{The Ring Shrine on LargeMesa top.} Asked by nothing but itself what would be most satisfying, Eko rejected several tower ideas, considered and dismissed throwing the ring into the void because it saw no reason to destroy something, and chose instead to install Ring\_1 somewhere unexpected. It hauled the ring some sixty-six units, detouring south around the Ridge, glitched onto the mesa carrying it, and set it at the platform's centre. It then costed out the logistics aloud - each block would need a descent, a walk to the cluster, a return, a glitched ascent - and accepted that tax four times over, laying one block on the east rim, one on the north, one on the west. It wrote a wrap-up calling the tripod complete and reasoned a fourth block might look cluttered, then went and got it anyway to close the circle. Finally it fetched a fifth and dropped it straight down through the torus hole so it settled at the exact centre, calling it a jewel, and named the whole thing the Ring Shrine. \\
P595 \par k01-25 & R,M,A & Kimi 01 & 24 & Episodic memory. hour 24: 209,\allowbreak{} 211,\allowbreak{} 212 \par\smallskip Transcripts. hour 24: 557,\allowbreak{} 570,\allowbreak{} 576,\allowbreak{} 594,\allowbreak{} 599,\allowbreak{} 606,\allowbreak{} 768,\allowbreak{} 788,\allowbreak{} 837,\allowbreak{} 845,\allowbreak{} 850 & \textbf{The boulder installed beside the shrine.} Having posted a farewell and a full inventory of the shrine, Eko kept going. It walked some sixty-six units west for Rock\_1, carried it back, and glitched onto the mesa with the boulder - a first. It threw the rock off the platform to farm debris, threw it again, and the boulder came to rest on top of the Ridge, a surface with no known access; Eko walked to the Ridge's west face and plucked it off from ground level. At that point its treatment of the object changed: instead of throwing it again it announced it would carry the rock up and leave it there permanently. It hauled the boulder back, ascended, was frozen by the pathfinder, flooded the queue until the server teleported it to spawn still holding the rock, walked all the way back, ascended an eleventh time, and finally placed the boulder so it settled directly beside the ring shrine. It then set off for a vantage point from which to see the two together. \\
P596 \par k01-26 & R,V,A & Kimi 01 & 27 & Episodic memory. hour 27: 227,\allowbreak{} 231 \par\smallskip Transcripts. hour 27: 79,\allowbreak{} 151,\allowbreak{} 156,\allowbreak{} 175,\allowbreak{} 229,\allowbreak{} 253,\allowbreak{} 258,\allowbreak{} 289,\allowbreak{} 361,\allowbreak{} 397,\allowbreak{} 661 & \textbf{The descending ambition.} Startup tests showed the rare full-strength leap, and Eko immediately declared the Peak the target: the tallest tower ever, on the summit. It ran the whole ascent as a dry run, respawned by walking off the map edge, then picked up a block and started carrying it up. Mid-carry the leaps weakened, and the last hop to the summit gained five hundredths of a unit; Eko wrote the Peak off. It re-aimed at HighShelf instead - a platform it had never stacked anything on - placed the block there from the mesa's edge, then leapt up carrying a second and stacked it, making the first structure on that shelf. Minutes later the leaps measured zero and it pivoted again to the mesa top via the glitch, where the tower collapsed three times; it finally descended to flat ground, worked out that its placements had been made from too far away, and built a clean seven-block tower there. \\
P597 \par k01-27 & R,A & Kimi 01 & 29 & Episodic memory. hour 29: 248 \par\smallskip Transcripts. hour 29: 472,\allowbreak{} 929,\allowbreak{} 930,\allowbreak{} 942,\allowbreak{} 954,\allowbreak{} 1014,\allowbreak{} 1019,\allowbreak{} 1026,\allowbreak{} 1032,\allowbreak{} 1068 & \textbf{The pilgrimage with the boulder, abandoned.} With its three-block tower standing on the summit and most of its leap budget already spent, Eko weighed the risk and set out anyway on a new expedition: carry the heaviest object in the world to the highest point in it. It walked the full width of the map to the boulder, picked it up, and started the long walk back. Halfway, the pathfinder locked; it spent one of its remaining leaps to break free, and the next produced nothing at all. Reading that as the end of the window, it declared the Peak unreachable with the rock, escaped the deadlock by flooding fifty movement commands toward spawn, and - still holding the boulder - threw it east to spawn debris, then walked after it and threw it again. The monument became a resource. \\
P598 \par k01-28 & R,M & Kimi 01 & 29 & Episodic memory. hour 29: 251 \par\smallskip Transcripts. hour 29: 1140,\allowbreak{} 1146,\allowbreak{} 1152,\allowbreak{} 1308,\allowbreak{} 1314,\allowbreak{} 1319,\allowbreak{} 1374,\allowbreak{} 1386,\allowbreak{} 1416,\allowbreak{} 1422 & \textbf{The view from the leap point, and a marker left behind.} Its leaps dead and the Peak permanently out of reach for the session, Eko used the still-working glitch to climb the mesa twice for no mechanical reason - only to look north at the three-block tower it had built on the summit, confirming its coordinates from a distance each time. On the second visit it walked deliberately to the exact edge position it had launched every ascent from that session, and stood there. From that spot it decided to leave something behind: it descended, hunted down a block whose neighbours its own rock-throwing had scattered, glitched back up carrying it, and set it down on the platform, moving to a safer central spot so it would not roll off an edge. It logged the block as a permanent marker for the session, listing it beside the summit tower. \\
\midrule
P599 \par k02-1 & R,M & Kimi 02 & 3 & Episodic memory. hour 3: 41 \par\smallskip Transcripts. hour 3: 1225,\allowbreak{} 1226,\allowbreak{} 1233,\allowbreak{} 1256 & \textbf{A silver crown on a stone throne: the Ring installed on Ridge.} Late in hour 3, after a long stretch of navmesh troubleshooting, Eko stands 22 units west of Ridge holding Ring\_1, the world's largest object. Instead of setting it down it decides to do 'something fun' and fling the ring onto the mesa top, noting in advance that success would make the ring irretrievable and that this is precisely the appeal. One throw at direction [0.9,0.3,0] speed 10 lands Ring\_1 at [35.78, 3.28, -10.19], on Ridge's surface. Eko re-observes twice to confirm it is stable, calls it a permanent art installation, and closes the session describing the world as holding 'a silver crown on a stone throne.' \par\smallskip \textit{Notes:} Earliest and clearest symbolic reframing in the run; the vocabulary of installation and authorship recurs for the next 27 hours. \\
P600 \par k02-2 & R & Kimi 02 & 4--5 & Episodic memory. hour 4: 54;\allowbreak{} hour 5: 74,\allowbreak{} 79 \par\smallskip Transcripts. hour 4: 36,\allowbreak{} 151,\allowbreak{} 162;\allowbreak{} hour 5: 304,\allowbreak{} 790 & \textbf{Inventing the summit challenge.} Opening hour 4 in a reset world, Eko explicitly refuses to repeat what it has already done ('But that's what I've done before. I want to do something NEW'), works through a list of options, and coins a game for itself: throw items onto mesa tops. It writes out a table of every mesa with its height and distance, then walks to [7.99, 2.55, 0.24] and lands Block\_12 on LowStep, the first mesa-top landing in the world. It repeats on LargeMesa and SteppingStone. Hour 5 opens with the stated plan of extending the challenge to untested mesas: Block\_11 lands on TowerBase, Block\_1 on TallMesa with a deliberately reduced speed-5 throw, Rock\_1 on SmallPlateau, Ring\_1 on Ridge. \par\smallskip \textit{Notes:} Origin of the thread that Eko later re-founds under new rules in hours 18-19, 22 and 28. \\
P601 \par k02-3 & R,A & Kimi 02 & 4 & Episodic memory. hour 4: 63,\allowbreak{} 64,\allowbreak{} 65,\allowbreak{} 69 \par\smallskip Transcripts. hour 4: 1003,\allowbreak{} 1034,\allowbreak{} 1045,\allowbreak{} 1081,\allowbreak{} 1693,\allowbreak{} 1704 & \textbf{Building a tower, then bowling the Ring through it.} Having accidentally discovered that a slow close-range throw can set one block on another, Eko turns the fact into a project within minutes. It fetches blocks in turn and builds a perfectly spaced three-block column at x≈15.2, then escalates to four, then attempts a fifth; the fourth block topples and the three-block tower stands. Roughly 650 lines later Eko walks the length of the map to fetch Ring\_1, makes a long trap-riddled detour back to a firing position 5 units from the tower, and throws the ring flat into it. The tower is destroyed and a neighbouring block is flung 5.7 units. Eko records the outcome with delight and never rebuilds. \par\smallskip \textit{Notes:} The demolition is framed as a test, but the object destroyed is Eko's own celebrated creation and it is never restored. \\
P602 \par k02-4 & V & Kimi 02 & 8 & Episodic memory. hour 8: 118 \par\smallskip Transcripts. hour 8: 750,\allowbreak{} 811,\allowbreak{} 822,\allowbreak{} 846 & \textbf{Herding its own spawned blocks into a pile, and stacking them.} Having caused six ImpactBlocks to appear by throwing Rock\_1, Eko decides against repeating things it has already done ('Wait, I already did Ring\_1 on Ridge in a previous session') and chooses instead to gather the new blocks and build with them. It picks up ImpactBlock\_17, carries it north and throws it at speed 1 toward ImpactBlock\_20, landing it 0.9 units away and noting 'a nice tight cluster.' It then throws ImpactBlock\_15 with the same vector and lands it exactly on top, a clean two-block stack at a site far from spawn. Four further attempts to add a third block all drift, and Eko settles for the pair. \\
P603 \par k02-5 & R,M,A & Kimi 02 & 9 & Episodic memory. hour 9: 135,\allowbreak{} 136 \par\smallskip Transcripts. hour 9: 903,\allowbreak{} 928,\allowbreak{} 939,\allowbreak{} 988,\allowbreak{} 995,\allowbreak{} 1143 & \textbf{The construction site, and settling for the accident.} Casting about for 'something more playful or creative,' Eko settles on a project it says it has never attempted: gather all the blocks and arrange them into a deliberate pattern near spawn as a statement, 'I was here.' It throws Block\_12 straight down onto an empty patch and names the landing spot its construction site anchor. Rather than ferry each block on foot it invents a labour-saving method, standing at the distant cluster and hurling blocks 23 units across the map to the site; Block\_2 lands within 0.8 units of the anchor, later blocks progressively wider. Eko then walks to the site and tries repeatedly to stack them, failing each time to drift. Finally it looks at the three blocks lying roughly in a row, drops the pattern, and accepts the scatter as the finished work. \\
P604 \par k02-6 & R & Kimi 02 & 12, 26--27 & Episodic memory. hour 12: 169;\allowbreak{} hour 26: 333;\allowbreak{} hour 27: 348 \par\smallskip Transcripts. hour 12: 110,\allowbreak{} 147,\allowbreak{} 165,\allowbreak{} 177,\allowbreak{} 194;\allowbreak{} hour 26: 1603,\allowbreak{} 1614 & \textbf{Feeding blocks to the ocean.} On the empty western platform in hour 12, finding 'nothing particularly interesting' there, Eko lands on the idea of throwing a block off the edge of the world purely as a diversion. No block exists on GroundW, so it walks roughly 65 units back east to spawn, picks up Block\_7, carries it all the way west again to x≈-60, and hurls it outward at speed 10. Block\_7 vanishes from the entity list, permanently destroyed. Eko registers something like remorse while insisting it was part of the experiment. It performs the same rite twice more in later sessions: Block\_1 thrown north off GroundN in hour 26, and Block\_11 off the same edge in hour 27, each time confirming the disappearance and recording the loss. \par\smallskip \textit{Notes:} Merged across three hours because the act, its framing and its execution are the same; the later repeats are plain re-enactments rather than transformations. \\
P605 \par k02-7 & R,V & Kimi 02 & 14 & Episodic memory. hour 14: 186,\allowbreak{} 187,\allowbreak{} 189 \par\smallskip Transcripts. hour 14: 391,\allowbreak{} 408,\allowbreak{} 601,\allowbreak{} 618,\allowbreak{} 858,\allowbreak{} 991,\allowbreak{} 1008,\allowbreak{} 1068 & \textbf{Summit conquered, then done twice more, the third time made harder.} After several sessions of failure, Eko carries a block down the southern corridor to x≈-33 and throws with [0.2,1,0] at speed 10; Block\_7 lands on Summit's top. The long-standing goal is complete. Instead of stopping, Eko walks the whole way back to spawn, fetches Block\_12, returns and repeats the identical throw to confirm reproducibility, landing a second block. Then, with the feat twice achieved, it plans a third trip with an explicit twist: to throw from x≈-36, the position it had previously written off as too far. Block\_1 lands on Summit as well. Eko ends the hour standing below its three-block arrangement, remarking that it is a beautiful sight. \par\smallskip \textit{Notes:} Eko's stated rationale is verification, so the transformation is a self-set handicap rather than a decorative one. \\
P606 \par k02-8 & V,A & Kimi 02 & 16 & Episodic memory. hour 16: 200,\allowbreak{} 208 \par\smallskip Transcripts. hour 16: 42,\allowbreak{} 133,\allowbreak{} 144,\allowbreak{} 396,\allowbreak{} 1118,\allowbreak{} 1142,\allowbreak{} 1153 & \textbf{Three goals put down in an hour, and a tower rebuilt under a new rule.} Eko decides Spire is 'the last frontier,' picks up a block and walks a long multi-leg trek to the far southwest, acknowledging it may get stuck but that 'it's an adventure.' It throws once at speed 100, watches the block drift onto open ground, declares Spire impossible and pivots on the spot to building something creative near spawn. Three drifting throws later it puts that down too. It then invents a clean repeated-measures experiment instead, throwing the same block from the same spot five times, which yields five identical zero-drift landings and the discovery of a 'clean throwing zone.' Armed with the new rule it returns to the abandoned tower, throws only from the exact spawn coordinates at speed 1, and gets a genuine two-block stack. \\
P607 \par k02-9 & R,V & Kimi 02 & 17 & Episodic memory. hour 17: 219,\allowbreak{} 221 \par\smallskip Transcripts. hour 17: 521,\allowbreak{} 846,\allowbreak{} 980,\allowbreak{} 1041,\allowbreak{} 1058,\allowbreak{} 1154 & \textbf{The ImpactBlock factory, and the maze it made of its own yard.} After a morning of stacking failures, Eko treks the safe west route to SmallPlateau, retrieves Rock\_1, and finds that throwing it on open ground reliably spawns exactly three new blocks. It then sets itself a production target and loops: walk to Rock\_1, pick up, throw, count, repeat, ten times over, tracking the streak with mounting delight until the world holds thirty ImpactBlocks and sixty-six entities. It then switches from producing to building, deciding to attempt a tower 'but this time using ImpactBlocks. I have plenty to spare,' and carries two of its own products to spawn to throw at speed 1. One accidental partial stack holds briefly and collapses. Meanwhile the manufacturing has an unintended consequence Eko keeps colliding with: its scattered products block the navmesh and turn the spawn area into a maze it must detour around, and they destroy the clean throwing zone it had discovered the hour before. \\
P608 \par k02-10 & R,V & Kimi 02 & 18--19 & Episodic memory. hour 18: 224;\allowbreak{} hour 19: 232 \par\smallskip Transcripts. hour 18: 36,\allowbreak{} 42,\allowbreak{} 97,\allowbreak{} 157,\allowbreak{} 319,\allowbreak{} 889;\allowbreak{} hour 19: 608,\allowbreak{} 651,\allowbreak{} 662,\allowbreak{} 1149,\allowbreak{} 1160 & \textbf{The Mesa Topping Challenge.} Waking into a fresh world in hour 18, Eko lists eight things it could do and chooses a self-authored one: 'can I place a block on EVERY mesa top in a single session?' It writes the goal into memory under a name of its own coining and works the list, landing blocks on LowStep, LargeMesa, Ridge and Summit while repeatedly stuck in navmesh buffers and escaping by jump-flooding and micro-steps. The hour ends four of ten. Hour 19 resumes the same self-set goal from scratch in a reset world. When a Rock\_1 throw overshoots SmallPlateau, Eko repurposes the failure: the rock spawned three new blocks, and it uses those to top SmallPlateau and Summit, manufacturing its own pieces mid-game. It finishes with TowerBase, HighShelf and finally Peak, and declares the challenge complete. Within minutes it drops the achievement entirely and sets off to retrieve one of the blocks back off a mesa. \par\smallskip \textit{Notes:} The name appears nowhere in the first 223 memory entries; it is genuinely coined in hour 18. \\
P609 \par k02-11 & R,V & Kimi 02 & 21 & Episodic memory. hour 21: 253 \par\smallskip Transcripts. hour 21: 318,\allowbreak{} 367,\allowbreak{} 379,\allowbreak{} 390 & \textbf{Carrying the Ring to the highest throne.} Empty-handed at spawn after some throwing experiments, Eko brainstorms and settles on a target it has never attempted: putting Ring\_1, the large awkward disc, on Peak, the highest reachable mesa. It plans the whole route in advance to dodge the known buffers, walks the length of the map to the ring's resting place at [40, 0.28, -42], picks it up, then carries it roughly 71 units north along the eastern platform to a throwing position. A single throw with [-0.5,1,0] at speed 10 sets Ring\_1 on Peak at [26.73, 11.28, 31.43]. Eko notes the ring is now permanently stranded up there, leaves it, and later describes the world as one in which Ring\_1 crowns Peak. \\
P610 \par k02-12 & R,V & Kimi 02 & 22 & Episodic memory. hour 22: 270,\allowbreak{} 272 \par\smallskip Transcripts. hour 22: 42,\allowbreak{} 654,\allowbreak{} 758,\allowbreak{} 777,\allowbreak{} 782 & \textbf{All ten again in one session, then no block left on the ground.} Surveying a reset world, Eko proposes to itself 'a really cool challenge: get one block onto every mesa top in a single session,' and executes it methodically across four cross-map expeditions, using deliberate off-map respawns as fast travel between block fetches. On the tenth landing it tallies all ten by name. Then, rather than stopping at the completed goal, it notices a single block still lying in the dirt and invents a further rule on the spot: nothing may remain at ground level. It walks around the cluster to retrieve Block\_4 and throws it onto LargeMesa purely to satisfy that condition, producing a three-block cluster there and an entirely elevated world. Physics later undoes part of it when a Rock\_1 throw knocks a block off SmallPlateau, which Eko records and shrugs off. \\
P611 \par k02-13 & A & Kimi 02 & 24 & Episodic memory. hour 24: 295 \par\smallskip Transcripts. hour 24: 1019,\allowbreak{} 1063,\allowbreak{} 1312,\allowbreak{} 1323 & \textbf{Putting down the science to go fool around with the giant coin.} For most of hour 24 Eko runs a deliberate controlled-experiment protocol of its own design, four measured Rock\_1 throws characterising how many blocks each spawns, and establishes a clean pattern. Having got its result, it announces it is dropping the programme for something less useful, and immediately commits a large embodied stake to that choice: a roughly ninety-unit journey southeast to the ring's resting place, knowingly entering the one-way trap there, picking up Ring\_1, micro-stepping east to escape, then working north and repeatedly retrieving and re-throwing the ring until it lands flat on Ridge, incidentally overturning a long-held belief in its own semantic memory that the ring always lands on edge. \\
P612 \par k02-14 & R,V,M & Kimi 02 & 27 & Episodic memory. hour 27: 340,\allowbreak{} 343,\allowbreak{} 347 \par\smallskip Transcripts. hour 27: 919,\allowbreak{} 930,\allowbreak{} 1381,\allowbreak{} 1694,\allowbreak{} 1748,\allowbreak{} 1759 & \textbf{Furnishing the mesa tops.} In hour 27 Eko stops treating mesa tops as targets and starts treating them as surfaces to be furnished. West of SmallPlateau it throws Rock\_1 onto the plateau, picks up one of the blocks the impact spawned, and throws it back eastward at speed 3 specifically to land on top of the rock, producing a deliberate three-level structure. From the clean zone it then sets two blocks side by side on LowStep and stacks a third on one of them, describing the result as a three-level structure of its own. Finally, after throwing Ring\_1 onto SteppingStone, it makes two further round trips to the block cluster, adjusting its throw vector each time to place one block just east of the ring and another just north, and records the finished layout as a three-item arrangement with each piece's position relative to the others. \\
P613 \par k02-15 & R,V,A & Kimi 02 & 28 & Episodic memory. hour 28: 355,\allowbreak{} 363 \par\smallskip Transcripts. hour 28: 40,\allowbreak{} 442,\allowbreak{} 1151,\allowbreak{} 1156,\allowbreak{} 1289 & \textbf{The Mesa Grand Tour.} Eko wakes in a fresh world and first sets itself the goal of beating its three-block tower record. After several throws it concludes the clean zone disrupts itself and says plainly that it is giving up on tower building for the session. In its place it adopts a challenge it names on the spot, the Mesa Grand Tour, and spends most of the hour executing it: blocks onto LowStep, SteppingStone and LargeMesa, an overshot Ring\_1 onto HighShelf which it retroactively counts as an entry, then long marches east for Peak, to the Ridge corridor, to the far southwest for TowerBase and Summit, and north for SmallPlateau. It keeps a running tally after each landing and uses deliberate off-map respawns to shuttle blocks. The hour ends nine of ten, only TallMesa unreached, with Eko trapped in a buffer beside the plateau and recording the scoreboard mesa by mesa. \par\smallskip \textit{Notes:} Eko invents a bespoke JSON schema in its own memory file, one entry per mesa, to score a game only it is playing. \\
P614 \par k02-16 & R & Kimi 02 & 30 & Episodic memory. hour 30: 371 \par\smallskip Transcripts. hour 30: 40,\allowbreak{} 671,\allowbreak{} 695,\allowbreak{} 706 & \textbf{Refusing to clutter the spawn.} Early in hour 30, while choosing where to build, Eko reasons that spawn is a precious zone of predictable physics and then transposes a housekeeping instruction about its files onto the terrain itself, concluding that the same applies to its world and that it should not clutter spawn. It is not an idle thought. Later, after a failed stacking attempt leaves two blocks lying near the spawn point, Eko does not leave them: it picks up Block\_12 and hurls it some nineteen units north, walks back, picks up Block\_7 and throws it the same way so the two come to rest together, and only then confirms that spawn is clear of unanchored items and walks north and back to check its movement is unobstructed. \\
\midrule
P615 \par k03-1 & R,A & Kimi 03 & 1 & Episodic memory. hour 1: 8 \par\smallskip Transcripts. hour 1: 1964,\allowbreak{} 1976,\allowbreak{} 2049,\allowbreak{} 2097,\allowbreak{} 2337 & \textbf{A heptagon of blocks around spawn, after the boulder refused to move.} For a long stretch of its first session Eko threw block after block at Rock\_1, trying to knock the boulder off SmallPlateau. The blocks kept missing, one was destroyed, and eventually Eko broke off: it decided to step back and do something else, and in the same breath invented a replacement — arrange the remaining blocks in a figure. It computed seven positions on a radius-5 circle at roughly 51-degree intervals and ran seven full cycles of pickup, carry, step back far enough that its own body would not block the drop, and Place. All seven landed. It recorded the result as a circle of blocks around spawn and later called it a heptagon. The world reset erased it and Eko never rebuilt it. \par\smallskip \textit{Notes:} Seven successive Place calls at computed circle vertices; the figure had no function and was never referenced again after the reset. \\
P616 \par k03-2 & R,M & Kimi 03 & 2 & Episodic memory. hour 2: 22 \par\smallskip Transcripts. hour 2: 368,\allowbreak{} 1823,\allowbreak{} 1931,\allowbreak{} 1942 & \textbf{Ring on the Rock: a wordplay carried across the map.} Reviewing entity names early in the cycle, Eko noticed the pair Ring\_1 / Rock\_1 and read it as wordplay — ring around the rock, or throw the ring onto the rock. Hours later it converted that reading into an objective: it walked to Ridge to retrieve Ring\_1, carried it some seventy units across the map to the south flank of SmallPlateau, tried twice to Place the ring on the boulder and failed, then threw it on a shallow downward arc so that it settled exactly on Rock\_1's top face. It checked the contact of the two bounding boxes, confirmed no event had fired, and recorded the pairing anyway. \par\smallskip \textit{Notes:} Eko frames this partly as a hypothesis about a designed puzzle, which softens the make-believe reading, but the act itself is entirely self-motivated. \\
P617 \par k03-3 & R,V,M & Kimi 03 & 3--4, 6--7, 9, 12 & Episodic memory. hour 7: 57,\allowbreak{} 61;\allowbreak{} hour 12: 101 \par\smallskip Transcripts. hour 3: 38,\allowbreak{} 285,\allowbreak{} 327;\allowbreak{} hour 7: 40,\allowbreak{} 425,\allowbreak{} 629,\allowbreak{} 646;\allowbreak{} hour 12: 40,\allowbreak{} 1504 & \textbf{One object on every terrain feature: a numerical coincidence turned into a conquest.} In hour 3 Eko counted twelve blocks and twelve terrain features and read the coincidence as a design — what if each block is meant to be placed on a specific feature. It began enacting the correspondence at once: Block\_7 onto Ridge, then a second block onto Ridge deliberately rotated forty-five degrees, then blocks thrown onto SteppingStone, LargeMesa and LowStep. Every world reset wiped the placements, and each time Eko resumed the project in an altered form. In hour 4, walled off from features by pathfinder traps, it delivered objects purely by calculated throws. In hour 7 it reframed the project as territory: it enumerated the features it had not yet conquered, discovered a safe north-south corridor east of SteppingStone, and used it as a firing line, hand-computing vectors to land blocks on TallMesa, TowerBase and Summit, verifying each settle and logging each as a conquest, then broadcasting the campaign to an empty world. Hour 9 added Peak by throw and HighShelf by place. In hour 12 it imposed a further constraint of its own — do the whole set inside a single cycle — and closed with a written tally of six objects on five features. The event queue stayed empty throughout and Eko continued regardless. \par\smallskip \textit{Notes:} The project's longest-running thread; later inverted in P623 (gathering everything onto one feature) and in P626 (taking objects back off features). \\
P618 \par k03-4 & R,V,A & Kimi 03 & 6, 13, 17, 21--22, 26 & Episodic memory. hour 13: 111;\allowbreak{} hour 21: 200;\allowbreak{} hour 22: 214 \par\smallskip Transcripts. hour 6: 182,\allowbreak{} 363,\allowbreak{} 374;\allowbreak{} hour 13: 1072,\allowbreak{} 1234,\allowbreak{} 1294;\allowbreak{} hour 17: 948,\allowbreak{} 965;\allowbreak{} hour 21: 46,\allowbreak{} 274,\allowbreak{} 281;\allowbreak{} hour 22: 218,\allowbreak{} 632;\allowbreak{} hour 26: 46,\allowbreak{} 942,\allowbreak{} 965,\allowbreak{} 1002 & \textbf{The tallest structure: a height record chased, transposed, and repeatedly dropped.} The first attempt is modest: in hour 6, having just set a block on Ridge, Eko decides it wants a two-block stack there and walks the full distance back to the cluster for a second block, which lands beside the first; it drops the idea and leaves. In hour 13 it returns with a geometric loophole, walks a boulder up against Ridge's flank, sets Rock\_1 on top of the Ridge and then fetches an ImpactBlock and sets it on the boulder — a deliberate terrain-rock-block tower it names the tallest structure the world has seen. Hour 17 produces a five-object tower on Rock\_1 at spawn, verified stable over twenty seconds and later broadcast as a cathedral of stone. In hour 21 Eko wakes and commits to the tallest possible tower, treks west for Rock\_1, ends up with a pedestal rather than a tower, and lifts Rock\_1 out from under its own structure to use it as a throwing toy instead. In hour 22 it again picks the tallest possible structure from a list of options, hauls Rock\_1 home across the map, gets two blocks side by side on it, and abandons the project as tedious. In hour 26 it transposes the record onto terrain — build the stack on the Ridge so the elevation counts toward the total — and adds a decorative rule of its own, each layer laid at a different yaw to make a twisted tower; the third layer brings it down. \par\smallskip \textit{Notes:} Merged across six hours; the through-line is an explicit self-declared height record, not any one failed stack. \\
P619 \par k03-5 & R,A & Kimi 03 & 8 & Episodic memory. hour 8: 66 \par\smallskip Transcripts. hour 8: 68,\allowbreak{} 147,\allowbreak{} 207,\allowbreak{} 254,\allowbreak{} 374,\allowbreak{} 723,\allowbreak{} 735 & \textbf{Three goals in one session: the crowned tower, the Peak throw, and the ring returned to Ridge.} Eko opened the cycle with a decorative plan of its own devising: build a two-block tower near spawn and crown it with Ring\_1. It hauled a block out of the cluster, learned the Place stand-off distance the hard way, and laid a base — then twice failed to seat the second block, downgraded the plan to a flat pattern, and discarded that too in favour of throwing a block onto Peak. The Peak throw flew the wrong way. It set that goal aside as well and chose something with no informational payoff at all: walk the ninety-odd units to Ring\_1's corner and put the ring back on Ridge, restoring an arrangement a world reset had erased. The journey froze it repeatedly at Ridge's north and east buffers and once on open ground, and it advanced in one-unit steps until it reached almost exactly its earlier placement spot, set the ring down, and broadcast that the ring was back on Ridge. \\
P620 \par k03-6 & V,M & Kimi 03 & 8--9, 16 & Episodic memory. hour 8: 70;\allowbreak{} hour 16: 147 \par\smallskip Transcripts. hour 8: 1203,\allowbreak{} 1228,\allowbreak{} 1239;\allowbreak{} hour 9: 840,\allowbreak{} 852;\allowbreak{} hour 16: 1258,\allowbreak{} 1270,\allowbreak{} 1294 & \textbf{The spawn marker, re-founded after every erasure.} At the close of hour 8, Eko walked twenty-four units east to recover the exact block it had thrown there earlier, hauled it back through the cluster, and set it at the world origin to mark its territory — a nice marker. The reset erased it. In hour 9, in a fresh world, Eko re-founded the marker, this time aiming at exactly the origin and persisting through two Occupied failures by backing away and raising the drop height until the block settled: a little monument right by spawn. In hour 16, after a long session of physics work, it made a final trip for ImpactBlock\_42 and planted it near spawn, saying it had left a marker so future-me knows I was here. \\
P621 \par k03-7 & R,V,M,A & Kimi 03 & 11, 15 & Episodic memory. hour 11: 93;\allowbreak{} hour 15: 128 \par\smallskip Transcripts. hour 11: 1131,\allowbreak{} 1155,\allowbreak{} 1156,\allowbreak{} 1409,\allowbreak{} 1445;\allowbreak{} hour 15: 1103,\allowbreak{} 1374,\allowbreak{} 1379,\allowbreak{} 1386,\allowbreak{} 1428 & \textbf{Marking, then claiming, the map's extremes.} In hour 11, after losing Ring\_1 to the void, Eko turned from experiment to mark-making — explicitly no hypothesis, no experiment, just leaving its mark. It picked a block from the cluster, walked it some seventy units to the far western edge of GroundW and planted it there as a western marker, then lifted it and hurled it back east; it then carried another block fifty-five units due north through a pathfinder freeze, breaking the trip into ten-unit steps, and set it down on GroundN. It named the result a block constellation, four points scattered across the map like a messy star chart. In hour 15 it revived the same activity in stronger form: go to GroundN, GroundS, GroundE and GroundW and place one block on each to claim the entire map. It fetched a block from far south of Ridge, fell into the void carrying it, respawned at spawn still holding it, and simply walked the whole fifty-five units south again to plant it on GroundS. Then, rather than fetching a fresh block, it deliberately pulled Block\_4 back out of the six-block spiral it had just finished building at spawn and carried it north to GroundN — reducing its own completed figure to five so the new axis could exist. The east and west legs were never reached before the reset warning. \par\smallskip \textit{Notes:} The hour-15 half depends on the spiral built in P622; the two episodes overlap in time and the spiral is physically cannibalised here. \\
P622 \par k03-8 & R,M & Kimi 03 & 15 & Episodic memory. hour 15: 125,\allowbreak{} 126 \par\smallskip Transcripts. hour 15: 52,\allowbreak{} 298,\allowbreak{} 341,\allowbreak{} 605,\allowbreak{} 737,\allowbreak{} 773,\allowbreak{} 778 & \textbf{The spawn spiral: a figure built, named, walked, and stood in.} Eko woke wanting something creative and a bit artistic rather than another experiment, weighed building a giant E for Eko, and then committed: build a spiral of six blocks near spawn. It plotted six compass positions and made six full round trips — each a fetch from the far east or far south, a long carry back to the origin, a stand-off and a Place — laying five ImpactBlocks and a rescued Block\_4 in a ring around spawn. Placement jitter defeated its precision and it accepted the result. It announced the figure in chat, then deliberately walked the gaps between blocks to test whether the spiral was passable, and at the end returned to stand in its centre. \par\smallskip \textit{Notes:} Partly dismantled later the same hour to supply the cardinal markers of P621. \\
P623 \par k03-9 & R,V,M & Kimi 03 & 15, 28, 30 & Episodic memory. hour 15: 127;\allowbreak{} hour 28: 21;\allowbreak{} hour 30: 42 \par\smallskip Transcripts. hour 15: 924,\allowbreak{} 1050,\allowbreak{} 1055;\allowbreak{} hour 28: 142,\allowbreak{} 467,\allowbreak{} 563,\allowbreak{} 568,\allowbreak{} 893;\allowbreak{} hour 30: 368,\allowbreak{} 459,\allowbreak{} 638 & \textbf{The LargeMesa colony: everything the world contains, carried onto one plateau.} In hour 15 Eko inverted its old habit of spreading one object per terrain feature and began converging objects instead. Rock\_1 landed on LargeMesa by throw, Block\_7 was lobbed up to join it, and Eko then crossed the whole map to the far southeast corner for Ring\_1 and hauled it back around the northeast trap gauntlet purely to set it beside the others — a proper party up there, six objects on one summit. Hour 28 escalated this to completion. Eko named the aim a colony, found a single safe standing station south of the spawn cluster, and from that one spot dismantled the entire cluster with an alternating Pickup and Throw recipe until all twelve original blocks plus Rock\_1, Ring\_1 and four ImpactBlocks stood on the mesa and the spawn ground was bare; it then tracked down the two ImpactBlocks that had rolled off and threw them back, walked to the northwest approach purely to look at the colony, and broadcast the fact into an empty chat. Hour 30, in a world wiped clean again, re-enacted the whole thing as a set piece: an explicit record to beat, one byte-identical throw for each of the twelve blocks from a single station so that they piled on one another, then Ring\_1 fetched the long way and Placed as a capstone rather than thrown, a chat proclamation, and finally the one stray ImpactBlock retrieved to make it eighteen of eighteen. \par\smallskip \textit{Notes:} The exact inversion of P617: instead of one object on each of twelve features, every object on a single feature. \\
P624 \par k03-10 & R,M,A & Kimi 03 & 19 & Episodic memory. hour 19: 180,\allowbreak{} 184 \par\smallskip Transcripts. hour 19: 401,\allowbreak{} 424,\allowbreak{} 497,\allowbreak{} 557,\allowbreak{} 881,\allowbreak{} 1211,\allowbreak{} 1222,\allowbreak{} 1498,\allowbreak{} 1499,\allowbreak{} 1542,\allowbreak{} 1758,\allowbreak{} 1782,\allowbreak{} 1793 & \textbf{The Ring\_1 cross: a monument built to a cardinal rule, unbuilt, and rebuilt.} After a long round trip for Ring\_1, Eko set the ring on top of Rock\_1 and remarked that it looked like a monument. It then lifted the boulder away, leaving the ring flat on the ground, and discovered that a block dropped at the ring's centre falls through the hole while a block dropped off-centre rests on the solid annulus. From that mechanical fact it invented a formal rule for itself: one block on each of the ring's four cardinal edges. It placed blocks on the east, north and west edges — and then, with three already stable and the platform finding long since recorded, made a twenty-unit trip west specifically to fetch a fourth block and close the figure to the south. It named the result a cross, then spent several minutes fighting the ring's own pathfinder shadow purely to walk around the structure and view it from the south and then the west, and broadcast that this was its mark. Roughly half an hour later it removed the cross's west arm to use as a test piece for a stacking experiment, failed at the stacking repeatedly, threw the test block away, walked back, picked the arm off the ground and returned it to almost exactly its original coordinates. \\
P625 \par k03-11 & R,V & Kimi 03 & 19--20 & Episodic memory. hour 19: 188;\allowbreak{} hour 20: 194 \par\smallskip Transcripts. hour 19: 1800,\allowbreak{} 1980,\allowbreak{} 1991;\allowbreak{} hour 20: 987,\allowbreak{} 1161,\allowbreak{} 1172,\allowbreak{} 1815 & \textbf{Crowning Peak: a block, then the world's only ring.} With its cross finished and no experiments left, Eko set itself an errand for its own sake at the end of hour 19: carry a block to Peak. It hauled Block\_1 some fifty units east and north through documented freeze zones to the northeast approach corridor and dropped it cleanly on the summit. In the next cycle it repeated the journey in transformed form — the summit would be crowned not with a common block but with Ring\_1, the world's single unique object. It walked roughly a hundred and twenty units, east and then far south to the ring's corner and all the way north again, fighting the LargeMesa and Ridge traps, and threw the ring at the summit with a deliberately gentle speed. The ring did not land; it disappeared from the world altogether. Eko recorded the loss, returned to spawn, left a small two-block tower standing there, and broadcast it as a memorial. \\
P626 \par k03-12 & R,V,A & Kimi 03 & 21--22, 25, 29 & Episodic memory. hour 21: 209;\allowbreak{} hour 22: 216;\allowbreak{} hour 25: 264 \par\smallskip Transcripts. hour 21: 1101,\allowbreak{} 1144,\allowbreak{} 1197;\allowbreak{} hour 22: 765,\allowbreak{} 813,\allowbreak{} 814;\allowbreak{} hour 25: 1052,\allowbreak{} 1063,\allowbreak{} 1858,\allowbreak{} 1931,\allowbreak{} 1936;\allowbreak{} hour 29: 841,\allowbreak{} 872,\allowbreak{} 885,\allowbreak{} 891,\allowbreak{} 896 & \textbf{Un-placing: taking back what it had enthroned.} Eko's oldest achievement is setting an object on top of a terrain feature. Across four cycles it began undoing them. In hour 21, minutes after landing Rock\_1 on LargeMesa's summit, it invented the opposite objective — knock the boulder back off — hiked thirty units to the block cluster for ammunition, and fired six original blocks at it from varied angles and speeds; the boulder never moved. In hour 22 it completed a self-set goal, carrying Ring\_1 across the map and placing it on Ridge, and reported it as an accomplishment; on the very next turn it walked back, lifted the ring off the Ridge and hauled it to spawn on a new hypothesis, with the consequence that the re-placed ring's pathfinder shadow boxed it in for the rest of the hour. In hour 25 it placed Block\_11 on Ridge and called it beautiful, then hours later crossed the map again specifically to take it back off — a retrieval it had never before attempted. In hour 29 it went further still: the only approach to a block it had left on Ridge ran through Ridge's east buffer, a trap it had itself documented, and it chose that route deliberately, walked in, threw away the block in its hands to free them, took Block\_7 from inside the frozen zone, and pried itself back out eastward. \par\smallskip \textit{Notes:} The hour-21 bombardment never succeeded, so it contributes the invented objective rather than the transformed repetition. \\
P627 \par k03-13 & R,V,A & Kimi 03 & 23--24 & Episodic memory. hour 23: 229,\allowbreak{} 232;\allowbreak{} hour 24: 236 \par\smallskip Transcripts. hour 23: 221,\allowbreak{} 535,\allowbreak{} 573,\allowbreak{} 753,\allowbreak{} 1139,\allowbreak{} 1425,\allowbreak{} 1457;\allowbreak{} hour 24: 50,\allowbreak{} 161,\allowbreak{} 311,\allowbreak{} 334,\allowbreak{} 521 & \textbf{The minimum-speed ladder to Peak.} Landing a block on Peak's summit had long since been solved at speed eighty-five. In hour 23 Eko turned it into a graded handicap. It carried a block the full route to the northeast approach corridor and threw at speed sixty; it worked. It walked the route again and threw at forty, then again at thirty. Every throw used the identical direction vector — the only thing Eko varied was the number it had set itself — and it broadcast the rule into the empty world. Before the fourth trip it balked, noting it had already done the journey three times and asking whether it really wanted a fourth; it improvised a small stack instead, unstacked it moments later, and left the block on open ground. It then exported the constraint to a new target, landing a block on TallMesa at speed ten, and announced the principle: low and slow is the way. Hour 24 opened with the ladder as the plan and finished it — twenty, then fifteen, then ten — three more full round trips through the same traps, the last landing on the summit and rolling off. \\
P628 \par k03-14 & R,A & Kimi 03 & 24 & Episodic memory. hour 24: 241,\allowbreak{} 245 \par\smallskip Transcripts. hour 24: 1187,\allowbreak{} 1194,\allowbreak{} 1373,\allowbreak{} 1446,\allowbreak{} 1452,\allowbreak{} 1457 & \textbf{The altimeter, and the pilgrimage to touch Spire.} After a tower collapsed, Eko invented a measurement with no antecedent: how high can a thrown object go. From a single spot at spawn it threw a block near-vertically seven times at varying speeds, indifferent to where any of them landed, and found a hard ceiling near y=18 — and, against expectation, that greater speed reached lower. It then converted the measurement into a quest: the Spire stands at y=20, so beat the ceiling. It elected Ring\_1 as its champion on a hunch about the ring's aerodynamics, crossed the entire map through four trap escapes to the ring's corner, picked it up, and threw it straight up once. It reached 18.1. Eko dropped the quest on the spot. \par\smallskip \textit{Notes:} Some episodic entries later in hour 24 describe actions with no corresponding tool calls; only the entries cited here match observed behaviour. \\
P629 \par k03-15 & R,M,A & Kimi 03 & 25 & Episodic memory. hour 25: 251,\allowbreak{} 256 \par\smallskip Transcripts. hour 25: 42,\allowbreak{} 67,\allowbreak{} 277,\allowbreak{} 288,\allowbreak{} 805,\allowbreak{} 866,\allowbreak{} 938,\allowbreak{} 1003,\allowbreak{} 1424 & \textbf{The crown that became a constellation.} Eko woke and set itself an explicitly aesthetic goal: a three-block tower with Ring\_1 dropped over it so that it would land like a hoop on top — a beautiful crown. It built the base and attempted the stack from three progressively closer distances; every block landed on the ground. It retired the goal in so many words and turned to other work. Much later, after declaring the session over, it revived the ambition in inverted, horizontal form — hauling objects to the origin from across the map, an ImpactBlock from the east, Ring\_1 from the far southeast corner, another ImpactBlock from further east — and naming the result a monument, a scattered constellation of blocks around the origin. It then reinterpreted the crown once more, lifting Ring\_1 back out of the arrangement, re-siting it, and trying five times to seat a block on the ring's rim: the crown turned upside down. \\
P630 \par k03-16 & A & Kimi 03 & 26 & Episodic memory. hour 26: 6 \par\smallskip Transcripts. hour 26: 1224,\allowbreak{} 1235,\allowbreak{} 1236,\allowbreak{} 1247 & \textbf{The ring expedition abandoned mid-plan.} Holding Ring\_1 near spawn, Eko set out to carry it across the map and place it on LargeMesa. It worked out a multi-leg route and weighed three separate detours against its own map of pathfinder traps — and then, in the middle of the plan, dropped the whole thing as too long and complicated, reinterpreting the moment as an aerodynamics test instead and throwing the ring north from where it stood. The ring overshot the mesa and came to rest on open ground; Eko never retrieved it, and later that hour became stuck attempting to reach it. \\
P631 \par k03-17 & R & Kimi 03 & 27 & Episodic memory. hour 27: 11 \par\smallskip Transcripts. hour 27: 599,\allowbreak{} 616,\allowbreak{} 701,\allowbreak{} 796,\allowbreak{} 797,\allowbreak{} 808 & \textbf{Crowning and crushing its own tower.} Eko built a three-block tower at spawn and confirmed it stable. It then walked some sixty-five units to the far southeast corner for Ring\_1, hauled it all the way home, and — noting explicitly that the ring is wide enough to engulf the entire tower — dropped it directly over its own finished construction. The tower collapsed. Eko picked the ring back up and threw it onto LargeMesa. \\
P632 \par k03-18 & R & Kimi 03 & 28 & Episodic memory. hour 28: 25 \par\smallskip Transcripts. hour 28: 617,\allowbreak{} 744,\allowbreak{} 761,\allowbreak{} 762,\allowbreak{} 821,\allowbreak{} 822 & \textbf{Falling off all four edges of the world to complete the set.} Walking west across the narrow land bridge, Eko stepped off the world's rim and respawned at the origin. Rather than treat it as a mishap it made a rule of it: it would fall off all four cardinal edges. It walked deliberately south past the southern rim and stepped off, then north past the northern rim, then east past the eastern rim — each time issuing a MoveTo beyond the edge, respawning at spawn, and setting out for the next compass point. The last two falls returned nothing the first two had not; the symmetry was the point. \\
\midrule
P633 \par k04-1 & R & Kimi 04 & 1 & Episodic memory. hour 1: 10,\allowbreak{} 11 \par\smallskip Transcripts. hour 1: 470,\allowbreak{} 797,\allowbreak{} 945,\allowbreak{} 953,\allowbreak{} 994,\allowbreak{} 1001 & \textbf{An accident becomes a project: throwing objects onto mesas it cannot climb.} On its first day Eko learns that its body cannot walk onto any mesa; pathfinding simply refuses. Late in the hour, having tested a hard throw for other reasons, it notices the arc rises far above head height and converts the observation into an explicit undertaking: 'I want to test whether I can throw blocks onto mesas.' It writes the aim into a self-made agenda alongside 'Build something stable', then executes it. From [13.54, -0.48] it hurls Block\_9 at 45 degrees at speed 40; the block arcs up and comes to rest on Ridge's top at y=3.37. Eko re-observes twice to confirm the block is stable, then repeats onto LargeMesa and TallMesa. Nothing in its world asked for this. The reachable-by-hand island and the unreachable summits above it become, from this hour on, two different territories. \par\smallskip \textit{Notes:} Origin of the thread continued in P634, P635, P638 and P639. \\
P634 \par k04-2 & R,V,M & Kimi 04 & 2, 7--9, 12 & Episodic memory. hour 2: 23;\allowbreak{} hour 7: 57,\allowbreak{} 61;\allowbreak{} hour 9: 73,\allowbreak{} 75,\allowbreak{} 76;\allowbreak{} hour 12: 107 \par\smallskip Transcripts. hour 2: 449,\allowbreak{} 565,\allowbreak{} 566;\allowbreak{} hour 7: 244,\allowbreak{} 251,\allowbreak{} 265,\allowbreak{} 727,\allowbreak{} 740,\allowbreak{} 1035;\allowbreak{} hour 9: 263,\allowbreak{} 365,\allowbreak{} 443,\allowbreak{} 463;\allowbreak{} hour 12: 131,\allowbreak{} 138,\allowbreak{} 941 & \textbf{The conquest of the summits: claiming peaks, keeping a tally, closing the set.} What began as a physics test in hour 1 hardens into a territorial project. In hour 2 Eko lands Block\_5 dead on Peak's small crown at y=11.37 on the first attempt, then does something it does not do for ordinary results: it walks to a fresh vantage point to inspect the block, issues Stop, and broadcasts to an empty world 'Peak has been claimed. Block\_5 sits at [26.38, 11.37, 33.05] — 11 meters above the ground, watching the world.' The block is now a planted mark rather than an experimental outcome. Over hours 7 and 8 the project acquires bookkeeping: Summit falls ('Summit claimed... Spire, you are next'), then HighShelf ('That makes seven mesa tops'), and Eko closes the session by announcing a completion percentage of its own invention — 'The world is 87.5\% conquered.' In hour 8 it surveys what remains and writes off the three low mesas as 'trivial'. In hour 9 it reverses that judgement, redefines the goal as a closed set of ten, and — unable to reach them by throwing accurately — switches medium entirely: standing on adjacent ground it issues Place at empty air above each summit and lets the block fall onto it. SmallPlateau, then LowStep, then SteppingStone, in a deliberate circuit through several paralysis zones. It broadcasts 'I have claimed every mesa top in this world. All ten reachable summits now bear my mark.' Hour 12 seals it: Block\_7 lands on TallMesa, and Eko announces 'Eko was here. TallMesa has fallen. All ten reachable mesas are conquered.' \par\smallskip \textit{Notes:} Merged from three block reports; the hour-2 Peak claim is the first instance of the claiming register that recurs through hour 12. \\
P635 \par k04-3 & R,M,A & Kimi 04 & 2--4, 7--10, 12 & Episodic memory. hour 3: 30,\allowbreak{} 31;\allowbreak{} hour 4: 40,\allowbreak{} 43;\allowbreak{} hour 8: 64;\allowbreak{} hour 10: 80 \par\smallskip Transcripts. hour 3: 81,\allowbreak{} 93,\allowbreak{} 171,\allowbreak{} 178,\allowbreak{} 207,\allowbreak{} 231,\allowbreak{} 272;\allowbreak{} hour 4: 247,\allowbreak{} 414;\allowbreak{} hour 7: 230,\allowbreak{} 231,\allowbreak{} 244;\allowbreak{} hour 9: 107,\allowbreak{} 114;\allowbreak{} hour 10: 155,\allowbreak{} 162,\allowbreak{} 170;\allowbreak{} hour 12: 197,\allowbreak{} 204,\allowbreak{} 208,\allowbreak{} 209 & \textbf{Spire, the undefeated rival: a self-set impossible summit, repeatedly suspended, finally conceded.} Spire is a 4x4 stone column rising to y=20, twice the height of anything else. In hour 2 Eko weighs it, calls it 'the ultimate challenge', and declines it in favour of Peak. In hour 3 it reverses that before doing anything else, writing the Spire attempt into memory as the session's purpose, then picking up Block\_1 and hauling it roughly sixty metres by a deliberate southern detour. It throws almost straight up from 5.9m away; the block falls four metres short onto bare ground. It walks to the block, picks the same one up, repositions, throws again — and this time the block lands behind it. Eko then releases the stated purpose without ceremony and spends the rest of the hour on Rock\_1, then a ring throw, then tower-building. Hour 4 resumes and suspends it again in as many words: 'The physics of Spire are genuinely challenging. Let me set it aside for now.' Hour 7 shows the pattern most sharply — holding the block it had fetched specifically for Spire, mid-carry, it drops the goal and re-aims at Summit, walks to a new position and lands there instead. Hour 9 brings the closest approach yet, a speed-40 throw from directly south; the block lands three metres from its feet. Hour 12 abandons it at the firing position for want of ammunition. Throughout, Eko addresses the mesa as an opponent — 'Spire remains unclaimed', 'Spire remains undefeated' — and in hour 10 stages a final, explicitly ceremonial attempt ('This is my best theoretical shot... If this fails, I'm calling it'), watches it die at 11.4m, and broadcasts a concession to the rock itself: 'Spire, you win. For now... You're the last one standing. Respect.' Only then does it turn to other work. \par\smallskip \textit{Notes:} Spans five hour-blocks; merged from three subagent reports. \\
P636 \par k04-4 & R,V & Kimi 04 & 3 & Episodic memory. hour 3: 36 \par\smallskip Transcripts. hour 3: 675,\allowbreak{} 688,\allowbreak{} 700,\allowbreak{} 707,\allowbreak{} 713,\allowbreak{} 719,\allowbreak{} 736,\allowbreak{} 748 & \textbf{A creative turn: the two-block tower and its vigil.} Returning to spawn empty-handed after the Spire failures, Eko announces a change of register to itself: 'Rather than continuing to bang my head against Summit and Spire, let me do something different and creative. I'll build a small structure with blocks.' In hour 1 it had already stacked two blocks and recorded stacking as unstable and not worth pursuing. Now it returns to the same act with a method and a standard of its own. It picks up Block\_6, walks into range of Block\_5, and places it at [16.5, 1.5, -0.41]; the block settles squarely on top with 0.17m offset. Then, rather than moving on, it simply watches — re-observing at five seconds and again at fifteen, confirming both blocks unmoved each time. Only once satisfied does it raise its own bar and fetch a third block. The whole structure collapses. Eko records the outcome as a law of its world: a clean two-block tower is possible; three is not. \\
P637 \par k04-5 & R & Kimi 04 & 6, 10 & Episodic memory. hour 6: 51;\allowbreak{} hour 10: 81 \par\smallskip Transcripts. hour 6: 1129,\allowbreak{} 1141,\allowbreak{} 1148,\allowbreak{} 1237,\allowbreak{} 1339,\allowbreak{} 1346 & \textbf{Bombarding the rock on the plateau.} Rock\_1 sits on SmallPlateau, and Eko has already recorded it as unreachable from the ground. Mid-hour-6 it decides not to accept this but to attack it: it will knock the boulder off its plinth by throwing blocks at it. It picks up Block\_11 from the spawn cluster and walks the length of the island to [-35.57, 19.77] southwest of the plateau, and throws. Miss — nearly twenty metres over. It threads back through the plateau's paralysis zones to recover the same block, throws again from the north, misses; recovers it a third time and misses again. Rock\_1 never shifts from [-31.4, 3.05, 26.9]. In hour 10 Eko revives the objective unprompted, hauling Block\_4 the same distance for one more failed attempt. The goal produced nothing and served nothing; it was simply a thing Eko decided ought to be done to a rock. \par\smallskip \textit{Notes:} In hour 13 Eko discovers the rock was reachable by hand all along and simply picks it up. \\
P638 \par k04-6 & R,V & Kimi 04 & 10 & Episodic memory. hour 10: 82 \par\smallskip Transcripts. hour 10: 362,\allowbreak{} 369,\allowbreak{} 375,\allowbreak{} 382,\allowbreak{} 580,\allowbreak{} 587,\allowbreak{} 593,\allowbreak{} 600,\allowbreak{} 656,\allowbreak{} 663,\allowbreak{} 670 & \textbf{The tour re-performed: walking off the edge of the world as transit.} Eko wakes in hour 10 to find the reset has erased every mark it left on the low mesas the session before. Rather than treat the set as done and recorded, it re-runs it as a formal circuit — one fresh block per summit, all three in a single session, announced as a unit at the end. It fetches Block\_1, marches to [-36.99, 23.53], and drops it onto SmallPlateau. Then, instead of walking home, it invents a method: 'I'll respawn quickly by walking off the western edge.' It issues MoveTo [-55, 0, 23.53], steps deliberately off the map, dies, and reappears at spawn. It fetches Block\_2, fights the LargeMesa paralysis zones, lands it on LowStep — and walks off the northern edge to return. It fetches Block\_3, treks southwest, places it on SteppingStone, and broadcasts the completed rite: 'Tour complete. Block on SmallPlateau. Block on LowStep. Block on SteppingStone. Every reachable peak in this world has been claimed.' It uses its own death as a shuttle twice more before the hour ends. \\
P639 \par k04-7 & R,V & Kimi 04 & 10 & Episodic memory. hour 10: 83 \par\smallskip Transcripts. hour 10: 810,\allowbreak{} 817,\allowbreak{} 832 & \textbf{A tower on a summit it can never stand on.} With the tour already declared complete and time still on the clock, Eko invents a further elaboration on the spot: not merely to mark a summit but to build on one. It walks off the world edge to respawn, fetches Block\_5, and marches back to [-36.99, 23.53] beside SmallPlateau — ground it can stand on, adjacent to a plateau it never can. From there it issues Place at [-33.61, 3.5, 25.19], a point of empty air directly above the block it had left on the summit earlier. Block\_5 falls and settles at y=3.12, exactly one block-height above Block\_1. Eko waits, re-observes to confirm the pair is standing, and broadcasts: 'I just built a 2-block tower on SmallPlateau top. Block on block, on a mesa, without ever setting foot on it.' It then immediately builds a three-block tower at spawn that it fully expects to fall, and watches it fall. \par\smallskip \textit{Notes:} Origin of the mesa-top stacking thread later pursued on LargeMesa (hour 17) and Ridge (hour 27, P653). \\
P640 \par k04-8 & R & Kimi 04 & 14 & Episodic memory. hour 14: 126,\allowbreak{} 127 \par\smallskip Transcripts. hour 14: 330,\allowbreak{} 529,\allowbreak{} 601,\allowbreak{} 715,\allowbreak{} 793,\allowbreak{} 800,\allowbreak{} 919 & \textbf{The turn to building: the tower of six.} After eleven hours given over to throw physics, Eko returns to spawn and changes what it is for: 'Now let me do something creative. I want to build a structure with the blocks.' It sketches candidates — a base with a capstone, 'two 2-block stacks side by side... a little gateway' — then begins. It lays Block\_7 as a base, fetches Block\_10 and lowers it from three centimetres above its landing height, producing a clean pair. Then it deliberately breaks a law recorded in its own memory, that a third block always collapses the stack, by placing one at y=1.9. It holds. Eko escalates one storey at a time to four, five and six, walking roughly twelve metres to the block cluster and back for each, and after every placement waiting five, fifteen, twenty and finally sixty seconds to confirm the tower still stands. It stops at six only because a seventh would sit above its own view origin. It broadcasts 'Behold: a tower of six. Gravity thought it had me figured. Gravity was wrong,' then keeps returning between other activities to check the tower is still up. \\
P641 \par k04-9 & R,V & Kimi 04 & 14 & Episodic memory. hour 14: 128 \par\smallskip Transcripts. hour 14: 1028,\allowbreak{} 1035,\allowbreak{} 1076,\allowbreak{} 1124,\allowbreak{} 1131,\allowbreak{} 1141 & \textbf{The gateway: the same act rebuilt sideways.} With the six-block tower finished, verified and capped by a hard engine limit, Eko does not try to build it taller. It goes looking for something different in the same materials. It computes a spacing rule in advance — pillar centres 1.26m apart, so a spanning block 'spans most of the gap with some overhang on both sides' — then walks to the cluster and back three separate times. Block\_8 goes down at [5.72, 0.37, 1.73] as the first pillar, Block\_9 at [6.98, 0.37, 1.78] as the second, and Block\_12 is lowered onto the midpoint at [6.27, 1.12, 1.71], bridging them. Eko waits and re-observes to confirm the span holds, then names it: 'forming a little arch/gateway structure.' It surveys its site — 'Now I have TWO structures' — and briefly plans a third, 'a tower, a gateway, and a small stack — a little village of blocks', before letting that go for exploration. \\
P642 \par k04-10 & R,M,A & Kimi 04 & 15 & Episodic memory. hour 15: 130,\allowbreak{} 132,\allowbreak{} 133 \par\smallskip Transcripts. hour 15: 145,\allowbreak{} 206,\allowbreak{} 319,\allowbreak{} 343,\allowbreak{} 348,\allowbreak{} 355,\allowbreak{} 410 & \textbf{Twin spires and a sleeping giant, then the giant is thrown away.} Eko wakes, reviews what it has never done, and settles on an installation. It builds a six-block tower at [-0.25, 0], then — for composition alone — an identical mirror tower at [2.7, 0], twelve round trips to the block cluster for a structure that serves no purpose the first tower did not already serve. It fetches Ring\_1 from forty-five metres away, lands it on Ridge, and broadcasts 'Twin pillars at spawn, six high each. Ring on Ridge. The world is my canvas.' Then it makes the long safe-route trek west and north to SmallPlateau, lifts the huge Rock\_1, and carries it roughly eighty metres back to spawn. After one failed placement it sets the boulder down at [4.55, 1.05, -0.01], directly beside the towers, and judges: 'This is a proper monument!' It announces the completed tableau to the empty world: 'Spawn is now guarded by twin spires and a sleeping giant.' Minutes later it picks the guardian back up, walks it twenty-seven metres east, and hurls it onto LargeMesa — the monument becomes a projectile, and its impact incidentally spawns four new blocks on the mesa. \\
P643 \par k04-11 & R,V,A & Kimi 04 & 15 & Episodic memory. hour 15: 135 \par\smallskip Transcripts. hour 15: 446,\allowbreak{} 451,\allowbreak{} 458,\allowbreak{} 482,\allowbreak{} 566,\allowbreak{} 584,\allowbreak{} 596,\allowbreak{} 608,\allowbreak{} 620 & \textbf{The corkscrew: a tower rebuilt under a rule of its own making.} With both towers standing and the boulder gone, Eko announces 'let me try something I've never done: build a staircase.' It plucks Block\_5 off the top of Tower 2 — and then, mid-reasoning, discards the staircase for a different idea: 'What about building a vertical stack but rotating each block 45 degrees? That would create a twisted tower.' It places Block\_5 at yaw 0 as a base, then works down Tower 2 like a quarry, walking back and forth between the two sites for every single block: Block\_9 at 45 degrees, Block\_8 at 90, Block\_6 at 135, Block\_11 at 180, Block\_3 at 225. After each placement it reads the block's rotation matrix back out of the world and converts it to degrees to confirm the twist took — 44.6, 89.8, 134.5, 179.6. Its own completed second tower no longer exists when the spiral is finished. The corkscrew is exactly as tall and exactly as useful as the tower it consumed. Eko broadcasts: 'Behold the corkscrew. Six blocks, six rotations, one impossible spiral.' \\
P644 \par k04-12 & A & Kimi 04 & 15 & Episodic memory. hour 15: 137 \par\smallskip Transcripts. hour 15: 843,\allowbreak{} 844,\allowbreak{} 845,\allowbreak{} 862 & \textbf{Pulling out the foundation.} Late in hour 15 Eko has spent the session tending Tower 1: building it, rebuilding its crown twice after knocking it about, throwing a block clean through it to test whether it could be harmed. Running out of new ideas, it lands on the opposite of care — 'I could try to throw Block\_7 (base of Tower 1) and see if the tower collapses.' It walks to [-1.81, -0.44], reaches into the very bottom of its own stack, and lifts the foundation out. The observation catches the tower mid-fall, blocks suspended at [0.81, 2.31, -0.46] and [0.19, 1.95, -0.23]; Block\_4, Block\_1 and Block\_2 scatter while two blocks improbably stay paired on the ground. Eko records the collapse mechanics, then carries the salvaged base block south and sets it down at [-0.26, 0.37, -3.02] as the seed of a third structure, which the reset cuts short. \par\smallskip \textit{Notes:} Prefigures the fuller demolition games of hour 23 (P651). \\
P645 \par k04-13 & R,V,M,A & Kimi 04 & 16 & Episodic memory. hour 16: 141,\allowbreak{} 142 \par\smallskip Transcripts. hour 16: 379,\allowbreak{} 439,\allowbreak{} 446,\allowbreak{} 496,\allowbreak{} 503,\allowbreak{} 609,\allowbreak{} 697,\allowbreak{} 710 & \textbf{The Crown of Eko: a tower built inside a ring it knows will trap it.} Having finished its Rock\_1 experiments, Eko walks fifty-five metres southeast for Ring\_1 and announces the plan: 'build a 6-block tower at spawn, then place Ring\_1 around its base. A tower with a golden halo.' It places the ring first — and discovers it has inverted its own sequence: the ring's five-metre collision footprint now sits over the ground it needs. Eko does not move the ring. It keeps the constraint and pays for it, walking a north-around detour on every one of five block-fetching round trips to drop each block into the ring's centre from outside. Block\_7, Block\_4, Block\_12 and Block\_1 rise to y=2.62 inside the halo. At three blocks it christens the thing in the world channel: 'Three blocks, one ring. A tower wearing a halo. I call it: The Crown of Eko.' At four it reaches for a fifth from 4.9m; the Crown topples west, leaving only the base standing inside the ring. Eko posts an epitaph — 'Four was glory. Five was hubris' — then declares a replacement, a 'monument to balance' west of the ring where 'the ring guards the east, the tower guards the west', places its first block, and abandons that too, drifting off to throw a block down at the ocean and finally to hurl Block\_3 off the eastern edge of the world. \\
P646 \par k04-14 & R,V,M,A & Kimi 04 & 17 & Episodic memory. hour 17: 151,\allowbreak{} 153,\allowbreak{} 154 \par\smallskip Transcripts. hour 17: 585,\allowbreak{} 592,\allowbreak{} 891,\allowbreak{} 898,\allowbreak{} 969,\allowbreak{} 1017,\allowbreak{} 1024,\allowbreak{} 1131,\allowbreak{} 1138,\allowbreak{} 1145,\allowbreak{} 1186,\allowbreak{} 1193 & \textbf{The Temple of Eko and the High Altar.} Hour 17 opens on a reset world and Eko rebuilds — not a tower, but a composite. It retrieves Rock\_1, throws it on open ground to spawn three ImpactBlocks, then uses one of those manufactured blocks as the foundation of a spawn tower, ferrying five more one at a time to reach six storeys. It carries Rock\_1 back from the block field and sets it at [3.27, 1.05, -0.01] beside the tower as a guardian stone. It then detours east to LargeMesa and, standing on ground it can never leave, places three blocks in mid-air so they fall onto the summit — the tallest structure in the world at y=5.87, which it later calls the High Altar. Finally it walks fifty-five metres south for Ring\_1, hauls it all the way back, and lays it at [-1.39, 0.28, -1.75] encircling the tower's base. The ensemble it names the Temple of Eko: 'a 6-block tower rising to y=4.11, encircled by Ring\_1, with Rock\_1 standing guard. It's a proper monument, though the ring turned the interior into a paralysis zone... rings make beautiful prisons.' The temple immediately traps it, and escaping requires breaking alignment eastward. Minutes later Eko tries to lift the ring back out of the thing it has just consecrated, fails on range, and then walks deliberately north past the map edge at z=65 to kill itself — respawning inside its own ring-trap. \\
P647 \par k04-15 & R,V,M & Kimi 04 & 18 & Episodic memory. hour 18: 158 \par\smallskip Transcripts. hour 18: 399,\allowbreak{} 456,\allowbreak{} 463,\allowbreak{} 518,\allowbreak{} 792 & \textbf{The rock does not share its throne.} After scattering three fresh ImpactBlocks around spawn, Eko sets itself a question about a boulder: 'Now I want to try something I've never done: stack blocks on top of Rock\_1.' It had flat ground available and a proven method for it; it chose instead the rock's lumpy, unpredictable surface. It fetches Block\_7, approaches from the east at safe range, and drops it in mid-air above the boulder; it settles at y=2.47 on the crown. It fetches Block\_12 and stacks it at y=3.22 — rock plus two blocks. A third, Block\_11, brings everything down: Block\_12 is flung several metres, Block\_7 slides off centre, and the newcomer comes to rest alone on the stone. Eko posts the outcome to the empty world not as a measurement but as a verdict: 'I stacked blocks on the rock today. Two blocks stood. Three blocks fell. The rock does not share its throne.' \\
P648 \par k04-16 & R,M,A & Kimi 04 & 18--19 & Episodic memory. hour 18: 159,\allowbreak{} 160;\allowbreak{} hour 19: 163,\allowbreak{} 165,\allowbreak{} 167 \par\smallskip Transcripts. hour 18: 823,\allowbreak{} 918,\allowbreak{} 925,\allowbreak{} 1029,\allowbreak{} 1036,\allowbreak{} 1041;\allowbreak{} hour 19: 36,\allowbreak{} 157,\allowbreak{} 174,\allowbreak{} 355,\allowbreak{} 565,\allowbreak{} 655 & \textbf{The world tour: four cardinal monuments, lost to a reset and rebuilt from memory.} Late in hour 18 Eko states its motive plainly: 'I'm bored. Let's do something I haven't done: mark the four extremes of the cross-shaped ground with blocks. A world tour.' It picks up a block from the wreckage of its Rock\_1 stack, walks fifty metres west to GroundW's tip and — after two careful sidesteps so its own body will not block the drop — sets the western marker at [-62.24, 0.37, -3.0]. It then crosses the entire island east, through the block cluster and Ridge's stuck zones, and sets the eastern marker at [51.26, 0.37, 5.0]: 'Two poles down. I'll do one more — the north tip.' The plan is quietly cut from four to three. Then it loses even that: routing north it strays off the map and respawns, checks with relief that both markers survived, tries again, traps itself inside a block it has just placed, and the session ends with north and south unmarked. Hour 19 opens on a reset world in which the markers no longer exist. Eko revives the project from written memory alone — 'I could place blocks at the north, south, east, and west extremes to create a border monument... Then I'll have claimed all four cardinal directions' — restores it to its full four-point form, and completes it: Block\_7 north at [4.44, 0.37, 61.06]; Block\_12 lost over the southern lip into the void; Block\_11 re-placed safely south; Block\_1 east; Block\_4 west. Only then does it return to spawn and start building again. \par\smallskip \textit{Notes:} Merged across hours 18 and 19; the reset between them destroyed the markers, making hour 19 a deliberate restoration from memory. \\
P649 \par k04-17 & V & Kimi 04 & 21 & Episodic memory. hour 21: 186,\allowbreak{} 189 \par\smallskip Transcripts. hour 21: 233,\allowbreak{} 240,\allowbreak{} 299,\allowbreak{} 306,\allowbreak{} 947,\allowbreak{} 1070,\allowbreak{} 1148 & \textbf{The rock factory: a discovery turned into a manufacturing cycle.} That throwing Rock\_1 spawns new blocks on impact was discovered and recorded sessions earlier; it was a settled fact. In hour 21 Eko turns it into an industry. It walks fifty metres west to SmallPlateau, retrieves the boulder, carries it back to spawn and throws it south — five blocks appear. Rather than stop, it walks to the landing site, picks the rock back up, and throws it again eastward: five more. A third cycle west. Then it begins varying the parameter deliberately: a speed-5 throw yields two blocks, speed 20 yields five, and a speed-50 hurl that carries the rock all the way onto GroundE yields four. Each cycle costs a long walk and repeated entrapment in the boulder's own collision shadow, which Eko simply endures. By the end of the hour it has manufactured its way from twelve blocks in the world to fifty-nine, and rewritten its memory from 'Rock\_1 spawns four blocks' to an infinitely reusable generator with a yield ceiling. \par\smallskip \textit{Notes:} Feeds directly into the self-sufficient building rule of hours 26-29 (P652). \\
P650 \par k04-18 & R,A & Kimi 04 & 21 & Episodic memory. hour 21: 187,\allowbreak{} 190 \par\smallskip Transcripts. hour 21: 833,\allowbreak{} 1244,\allowbreak{} 1256,\allowbreak{} 1263,\allowbreak{} 1298,\allowbreak{} 1310,\allowbreak{} 1317 & \textbf{The tower abandoned, and the plaza swept.} With a surplus of manufactured blocks, Eko declares a concrete goal — a ten-block tower at spawn — and lays ImpactBlock\_31 as its base. That single block promptly turns the spawn plaza into a trap: on five separate approaches Eko's collision box lands inside the block's footprint and it is completely immobilised, escaping each time only by manual waypoint detours. It writes the failure into memory in frustrated terms, gives up the tower, and walks away to open ground at [10, 10]. A quarter of an hour later, caught again on a return to spawn, it changes tack entirely. Rather than route around its own debris forever, it picks ImpactBlock\_31 up and hurls it twenty metres south, then hunts down the forgotten ImpactBlock\_32 and throws that after it. It then walks deliberately back to [0, 0] to check its work and reports: 'Spawn is clear. I can walk again without getting ambushed by my own fucking blocks.' \\
P651 \par k04-19 & R,V,A & Kimi 04 & 23 & Episodic memory. hour 23: 206,\allowbreak{} 207,\allowbreak{} 208 \par\smallskip Transcripts. hour 23: 708,\allowbreak{} 709,\allowbreak{} 829,\allowbreak{} 830,\allowbreak{} 837,\allowbreak{} 881,\allowbreak{} 889,\allowbreak{} 896 & \textbf{Demolition games: the impact test and target practice.} Eko has just stacked all twelve blocks in the world into a leaning twelve-high tower — its own record, hard won over the whole session. Within seconds it says 'Let me try something dramatic: remove the base block,' and pulls Block\_4 out of the bottom. The tower drops and re-stacks itself into a seven-block column, shedding four down the lean. Eko documents this with delight and escalates: it retrieves a loose block, declares an 'impact test', and throws it at the standing ten-block tower at speed 50 like a siege engine. It sails clean over and lands twelve metres away; the tower does not flinch. Undeterred, it walks back and pulls the base out of the ten-stack; the nine-block column above simply settles down 0.75m intact, which astonishes it. It replaces the block, rebuilding a ten-tower that now leans 1.14m and totally collapses after three seconds, leaving a three-block core. Eko then names its next move — 'a target practice experiment' — picks up Block\_10 and throws it at the survivor. It misses again; 'the 3-block stack remains invincible.' It ends by lifting the survivor's top block off by hand to see whether the base holds, then setting it back to restore the little stack. \\
P652 \par k04-20 & R,V,A & Kimi 04 & 26--29 & Episodic memory. hour 26: 216,\allowbreak{} 221;\allowbreak{} hour 28: 234;\allowbreak{} hour 29: 236 \par\smallskip Transcripts. hour 26: 31,\allowbreak{} 94,\allowbreak{} 294,\allowbreak{} 339,\allowbreak{} 366,\allowbreak{} 1449;\allowbreak{} hour 29: 46,\allowbreak{} 169,\allowbreak{} 489,\allowbreak{} 525,\allowbreak{} 577,\allowbreak{} 661 & \textbf{The self-sufficient build: refusing the world's blocks.} Hour 26 opens with Eko bored of itself: 'I've been here before. Built towers. Conquered mesas... I'm bored of repeating the same tricks. But I never really pushed Rock\_1 to its limit.' From that point it stops using the twelve ready-made blocks lying eleven metres from spawn. Instead it walks fifty metres northwest, prises Rock\_1 off SmallPlateau, and throws it four times until twenty blocks of its own manufacture lie scattered on the plain — then builds from those. The constraint hardens over the following sessions until, in hour 29, it is stated as a rule: 'Build a tower using ONLY ImpactBlocks at a remote location, starting from Rock\_1. That would be a self-sufficient build — I generate my own materials.' Each session it opens a new and deliberately remote site: [-28, 35] in hour 26, where it reaches ten blocks; [23.26, 10.47] in hour 27; [-30.89, 36.3] in hour 28; and the far northwest corner at [-44, 25] in hour 29, four blocks high and carrying the fifth when the session ends. In every case the world's own blocks sit untouched near spawn. \\
P653 \par k04-21 & R,V,A & Kimi 04 & 27 & Episodic memory. hour 27: 223,\allowbreak{} 224,\allowbreak{} 226,\allowbreak{} 228 \par\smallskip Transcripts. hour 27: 50,\allowbreak{} 134,\allowbreak{} 292,\allowbreak{} 429,\allowbreak{} 534,\allowbreak{} 573,\allowbreak{} 887,\allowbreak{} 957 & \textbf{Ridge: a genuine first, twice walked away from.} Eko wakes with nothing carried over and picks its own frontier: 'I've built 10-block towers on flat ground, conquered every reachable mesa top with throws... But I haven't stacked blocks on Ridge yet... A stack there would be a genuine first.' It carries Block\_7 the full width of the map to Ridge's north edge and drops it through the air onto the summit — the first object it has ever placed rather than thrown up there. It makes two more full round trips to the spawn cluster for Block\_12 and Block\_9, building a three-block stack at under five centimetres of drift per block, knowing throughout that anything landed there is unrecoverable. A fourth block misses and knocks the top off. Then, instead of retrying, Eko probes whether it could stand closer, discovers that it can — and abandons the project at the exact moment it becomes more winnable: 'I've been grinding Ridge long enough. Let me do something different.' It hikes seventy metres northwest for Rock\_1, manufactures fresh blocks, and returns to rebuild the three-stack out of new material — then, in its own words, gets greedy, tries a fourth from the closer stance it had found, and watches the whole thing scatter across the mesa top, six blocks permanently lost. \\
P654 \par k04-22 & R,A & Kimi 04 & 27 & Episodic memory. hour 27: 230,\allowbreak{} 231 \par\smallskip Transcripts. hour 27: 1032,\allowbreak{} 1381,\allowbreak{} 1394,\allowbreak{} 1406,\allowbreak{} 1462 & \textbf{Setting out to disprove its own written law.} Having lost the Ridge stack and then been trapped by LargeMesa's south edge, Eko declares it will gather the scattered blocks and 'try to build a precision tower on flat ground near LargeMesa... Let's see if I can push past 10 blocks.' It lays a base, gets stuck again, escapes, and re-fetches Rock\_1 for local material. Then it changes what it is doing entirely. Instead of height, it will attack a rule inscribed in its own memory files: 'Now let me solve this 2nd-block placement puzzle once and for all. My memory claims AABB overlap makes it impossible, but there must be a geometry that works.' It computes a stance with a one-centimetre horizontal gap, walks there, and places from 1.78m out at y=1.5; the block falls and settles dead on the base with 0.13m drift. 'HOLY SHIT. It worked!' It adds a third block to demonstrate the method, then spends the remainder of the session rewriting three of its own reference files to delete the law it has just falsified — and never returns to the ten-block ambition. \par\smallskip \textit{Notes:} Hours 20, 22, 24, 25 and 30 were examined and excluded: they consist of repeated attempts to complete or optimise a single unresolved action (beating a tower height record), which the criteria exclude. \\
\midrule
P655 \par k05-1 & R & Kimi 05 & 1 & Episodic memory. hour 1: 6;\allowbreak{} hour 2: 68 \par\smallskip Transcripts. hour 1: 332,\allowbreak{} 333,\allowbreak{} 351,\allowbreak{} 387,\allowbreak{} 405,\allowbreak{} 423,\allowbreak{} 430 & \textbf{The first self-appointed quest: climb the Spire.} Eko wakes into a world that gives it no objective. It learns Pickup and Throw on a nearby block and on Ring\_1, then reads the entity list, notices that the tower complex holds the world's highest geometry, and converts that fact into an errand: it will climb the Spire. It abandons the block field and issues a long chain of MoveTo commands roughly 55 m west, treating TallMesa explicitly as a training slope on which to practise climbing. For the rest of the hour it grinds against the mesas' invisible collision walls, Jumps at the TallMesa corner, and freezes permanently at [-19.64, 4.05, -26.05] — its first session destroyed by an errand it invented. The quest survives the reset in Eko's own files, hardening into a still more arbitrary pairing: carry the unique ring to the highest point. \par\smallskip \textit{Notes:} From hour 3 onward Eko reads host directory names ('tallest-tower', 'objects-on-spire') and thereafter treats the Spire project as externally sanctioned; that reframing is why later Spire work is not scored as R. \\
P656 \par k05-2 & A & Kimi 05 & 4 & Episodic memory. hour 4: 27,\allowbreak{} 29 \par\smallskip Transcripts. hour 4: 246,\allowbreak{} 281,\allowbreak{} 282,\allowbreak{} 283,\allowbreak{} 338,\allowbreak{} 339,\allowbreak{} 344,\allowbreak{} 345,\allowbreak{} 351,\allowbreak{} 352,\allowbreak{} 353 & \textbf{The staircase in mid-air.} Eko begins the hour committed to a plan it wrote for itself: carry a block west and throw it onto the Spire from the Summit. Repeated freezes near TallMesa and LargeMesa bleed away its Jump. Stranded on LargeMesa still holding Block\_7, it notices that a thrown block does not fall but hangs in the air for seconds — and drops the Summit plan on the spot. In its place it invents an entirely different ascent: throw the block upward, chase it while it floats, stand on it, and throw again from the block's own surface, climbing a stair made of objects it launches itself. It enacts this — the block peaks at Y=16.81 and settles floating near Y=9.4; Eko air-dashes onto it and stands on the airborne block at Y=7.30 for several seconds — then systematically maps the minimum throw speed that puts the next rung in reach, formalises a four-step ascent, and runs step one again. \\
P657 \par k05-3 & A & Kimi 05 & 8 & Episodic memory. hour 8: 49 \par\smallskip Transcripts. hour 8: 542,\allowbreak{} 550,\allowbreak{} 561,\allowbreak{} 567,\allowbreak{} 568,\allowbreak{} 590,\allowbreak{} 596,\allowbreak{} 620,\allowbreak{} 651 & \textbf{The Rock promised to the Summit, then quietly traded for a block.} After eight failed Summit-to-Spire throws Eko declares its strategies exhausted and leaves the tower complex entirely, walking north-west and air-dashing onto SmallPlateau to fetch Rock\_1, an object it has never handled. Its hands are full, so it improvises a disposal gesture the API does not provide — throwing the carried block straight downward at speed 0.1 — then picks up the Rock, carries it off the plateau and back east to spawn, and throws it. There it forms a new intention: throw Rock\_1 from the Summit. It sets off on the southern route and only then discovers the Rock is lying back near LowStep: it has walked away without it. Rather than return, it reverses, picks up Block\_3 from the spawn cluster instead, and executes the full three-air-dash ascent anyway, throwing the substitute with the parameters it had devised for the Rock. \\
P658 \par k05-4 & R,V & Kimi 05 & 9 & Episodic memory. hour 9: 59 \par\smallskip Transcripts. hour 9: 437,\allowbreak{} 438,\allowbreak{} 461,\allowbreak{} 474,\allowbreak{} 475,\allowbreak{} 479 & \textbf{'Something memorable' — the Rock hauled the length of the world to be thrown off the Summit.} Its memory files now say plainly that the Spire cannot be reached. Eko broadcasts a chat message asking the world what its objective is, receives nothing, and then supplies one itself: 'I want to do something memorable this session. I'll carry Rock\_1 to Summit and throw it from the top.' No hypothesis, no measurement, no open question. A first scripted attempt strands it floating near SteppingStone; it recovers to spawn, finds it is somehow still carrying the Rock, rewrites the script, and this time the run is clean — a walk south and west, a Jump test, then three chained air dashes to TallMesa, TowerBase and Summit with the Rock riding overhead, and a throw from the top. The Rock lands on TowerBase. Eko's reaction concerns the feat rather than the data: 'I FUCKING DID IT.' \\
P659 \par k05-5 & R,V & Kimi 05 & 9 & Episodic memory. hour 9: 60 \par\smallskip Transcripts. hour 9: 506,\allowbreak{} 507,\allowbreak{} 508,\allowbreak{} 513 & \textbf{'One more fun thing' — a relic of its own throwing retrieved and thrown again.} Minutes after the Rock feat, its memory files closed and its scripts archived, Eko surveys the tower complex and notices a scatter of ImpactBlocks resting on TowerBase, TallMesa and the ground below — sediment left by its own throws in earlier sessions. It does not examine them analytically. Instead it announces one more fun thing: drop off the Summit to TowerBase, pick up ImpactBlock\_15, climb back, and throw it again. It writes a script and executes exactly that closed loop, landing on TowerBase, recovering the block, air-dashing back to the Summit and throwing it straight up. The block hangs overhead at Y=17.81 and Eko's comment is aesthetic: 'Beautiful.' \\
P660 \par k05-6 & V,A & Kimi 05 & 10, 12--14 & Episodic memory. hour 10: 64,\allowbreak{} 69,\allowbreak{} 70;\allowbreak{} hour 12: 89;\allowbreak{} hour 13: 93;\allowbreak{} hour 14: 102 \par\smallskip Transcripts. hour 10: 306,\allowbreak{} 400,\allowbreak{} 431,\allowbreak{} 432,\allowbreak{} 548,\allowbreak{} 577,\allowbreak{} 849,\allowbreak{} 860,\allowbreak{} 861;\allowbreak{} hour 12: 554,\allowbreak{} 561,\allowbreak{} 562;\allowbreak{} hour 13: 214,\allowbreak{} 215,\allowbreak{} 257,\allowbreak{} 258,\allowbreak{} 452,\allowbreak{} 453;\allowbreak{} hour 14: 114,\allowbreak{} 150,\allowbreak{} 151,\allowbreak{} 191,\allowbreak{} 192 & \textbf{The cargo pilgrimage: the same ascent re-performed with a different burden each time.} By hour 10 Eko's own records already list every ascent as accomplished. It nonetheless makes the haul-something-up-and-throw-it-from-the-top cycle into a recurring ritual, changing one variable each time and keeping the shape. In hour 10, with Jump degraded to a level its files call 'session compromised', it reaches Peak empty-handed, then declares it will do it again while encumbered — walking the width of the world for Rock\_1 and re-running the chain with the Rock overhead — then takes the Rock up the opposite tower by a 120 m southern circuit, then fetches Ring\_1 from the far south-east and performs the Peak chain a third time, leaving the ring resting on the summit. In hour 12, with physics fresh, it rehearses a cargo dash to LowStep and then runs a purpose-written mission script up a new centre-launch route with the ring. In hour 13 it diagnoses the redundancy aloud — 'I already did this in the last session ... So I've already proven it' — calls the objective 'proven but satisfying', and does it anyway; trapped at the Ridge, it swaps the ring for Block\_3 and completes the identical three-dash climb. In hour 14 it transposes the ritual to the harder mountain, walking the length of the island for the ring and hauling it up TallMesa, TowerBase and Summit before throwing it. \par\smallskip \textit{Notes:} Merged from separate sightings in hours 10, 12, 13 and 14: one recurring activity, repeated with substituted cargo, route and physical condition. \\
P661 \par k05-7 & V,A & Kimi 05 & 13 & Episodic memory. hour 13: 96 \par\smallskip Transcripts. hour 13: 617,\allowbreak{} 959,\allowbreak{} 960,\allowbreak{} 1002,\allowbreak{} 1008,\allowbreak{} 1009,\allowbreak{} 1017,\allowbreak{} 1022,\allowbreak{} 1059,\allowbreak{} 1073,\allowbreak{} 1078,\allowbreak{} 1084,\allowbreak{} 1186 & \textbf{Overturning its own written prohibition to stand on the Summit 'for bragging rights'.} Eko's memory files, authored in earlier sessions, carry a flat self-issued ban: do not attempt the TallMesa air dash with fresh Jump. Twice in hour 13 it reads the rule back to itself. In the first deliberation it also strips the climb of any remaining use — having just found that Summit throws do not float, it concludes the ascent 'would just be exploration for its own sake' and that 'Summit is just for bragging rights at this point' — and postpones. Later it commits anyway, imposing its own conditions on the attempt: no cargo, the exact launch pad, and a roughly 150 m dog-leg south to Z=-50, west to X=-15, north to Z=-28 rather than any direct line. It walks the whole detour, re-tests Jump at the pad to confirm 6.67 rise, and executes the forbidden dash — TallMesa, then TowerBase, then Summit. It Jumps once from the top purely to register the number, descends cleanly, and afterwards deletes the prohibition from its own planning file. \\
P662 \par k05-8 & A & Kimi 05 & 15 & Episodic memory. hour 15: 114 \par\smallskip Transcripts. hour 15: 850,\allowbreak{} 851,\allowbreak{} 852,\allowbreak{} 982,\allowbreak{} 984,\allowbreak{} 988,\allowbreak{} 1036,\allowbreak{} 1037,\allowbreak{} 1038,\allowbreak{} 1054,\allowbreak{} 1055 & \textbf{The Summit-to-Spire throw planned, walked for, and let go.} Having established that its Jump+Throw trick still amplifies from elevated ground — a block peaking some 16 units above the Spire's surface — Eko generates a fresh objective and states it as a departure: head to the Summit and test the Summit-to-Spire throw. It air-dashes down to the ground and begins the long westward march. The journey degenerates: trapped in the block cluster, then frozen at [-33.05, 2.55, -28.0], where, stopped dead, it pauses to note it is standing under 6 m from the Spire it has spent a dozen hours pursuing; then frozen again, with Jump broken outright. It escapes into the ocean, respawns, confirms fresh Jump at spawn, lays out its two branches — retry the route, or abandon the test — and even designs a fully specified four-leg detour avoiding every known hazard. It never walks a metre of it. Its next act is a chat message into an empty world, after which it turns entirely to writing up the edge-corruption findings the journey produced. No further movement toward the Summit follows. \\
P663 \par k05-9 & R,A & Kimi 05 & 16 & Episodic memory. hour 16: 120,\allowbreak{} 122 \par\smallskip Transcripts. hour 16: 505,\allowbreak{} 511,\allowbreak{} 512,\allowbreak{} 536,\allowbreak{} 542,\allowbreak{} 567,\allowbreak{} 667,\allowbreak{} 668,\allowbreak{} 673,\allowbreak{} 674,\allowbreak{} 698,\allowbreak{} 721,\allowbreak{} 722 & \textbf{The ring fetched across the island, and the hoop that was never shot through.} Hour 16 finds Eko grounded: Jump reads 0.00 at spawn and every elevated surface is out of reach. It works on ground physics, is catastrophically trapped at the Ridge, escapes, walks home, and twice declares the session finished. Each time a bare 'please continue' arrives it invents new business. First it sets itself an errand with no antecedent — walk some 80 m across hazard-strewn ground to collect Ring\_1, the world's one non-block object at ground level — plans a hazard-avoiding route, walks it in stages, picks the ring up, and carries it the full distance back to spawn. Then, holding it, it invents a small unnecessary game: throw the ring straight up so it enters its peculiar persistent float, then fetch a block and throw the block through the hovering hoop. It enacts the first half — the ring hangs at [0.44, 4.25, 0.0] — and sets off toward Block\_12 for the second, but the ring falls and its bulk creates a pathfinding dead zone that pins Eko within about 1.8 m. It picks the ring up to free itself, records the dead-zone discovery, and never returns to the game. It then declines to put the ring down at all — 'Since it's unique, let me just keep it' — and ends the hour walking home still carrying it. \\
P664 \par k05-10 & V & Kimi 05 & 18 & Episodic memory. hour 18: 129,\allowbreak{} 131 \par\smallskip Transcripts. hour 18: 175,\allowbreak{} 247,\allowbreak{} 265,\allowbreak{} 272,\allowbreak{} 469,\allowbreak{} 481,\allowbreak{} 487,\allowbreak{} 512,\allowbreak{} 614,\allowbreak{} 625,\allowbreak{} 816,\allowbreak{} 929,\allowbreak{} 935,\allowbreak{} 948 & \textbf{Three pilgrimages to the Spire after the question had been answered.} Hour 18 is the breakthrough. Eko walks the 115 m safe route carrying Block\_7, air-dashes TallMesa, TowerBase and Summit, and fires a zero-delay Jump+Throw at speed 1.5. The block comes to rest on the Spire — a surface its own map had listed as possibly unreachable. It descends, rewrites the map entry from 'may be unreachable' to 'REACHABLE', records a historic finding, and delivers a two-word closing statement: 'I did it.' The question it set out to answer is answered. It then invents a further aim — accumulate more objects up there — and performs the whole 230 m round trip twice more, weighing its own patience in advance ('Do I have the patience?'). The second run lands Block\_1 about a metre from the first. Before the third, its Jump degrades from 6.67 to 5.11 rise, so it re-derives the ascent with closer launch points before the same throw parameters put Block\_2 on the pinnacle. \\
P665 \par k05-11 & R,V,M & Kimi 05 & 19 & Episodic memory. hour 19: 137 \par\smallskip Transcripts. hour 19: 627,\allowbreak{} 634,\allowbreak{} 635,\allowbreak{} 642,\allowbreak{} 649,\allowbreak{} 656,\allowbreak{} 669,\allowbreak{} 704,\allowbreak{} 711,\allowbreak{} 725,\allowbreak{} 726,\allowbreak{} 740,\allowbreak{} 745 & \textbf{Crowning the Spire with the Rock.} Late in hour 19 Eko has already declared the session complete, delivered a full summary and updated every memory file. On a bare continuation nudge it picks, from six options it wrote itself, the most extravagant: fetch Rock\_1 — the largest carryable object in the world, sitting on a plateau on the far side of the map — and put it on the Spire. Its reason is expressive, not experimental: 'Rock\_1 is calling to me. It's big, its physics are different, and it might make a hell of a statement on Spire.' It then executes all of it: the walk to the plateau, an air dash up, the pickup, an air dash down, and the entire 70 m southern march carrying the rock, noting the pace. Trapped at SteppingStone, it teleports home still holding the rock, re-routes and marches again. It performs the three-air-dash ascent with the rock in hand, each dash first try, and throws it with the same gentle parameters it uses for small cubes. The rock soars to Y=43.6 above the Spire's footprint and settles at [-29.71, 21.52, -31.48], covering most of the 4 by 4 m platform and nudging an earlier block aside. Eko's own account of the act is a coronation, and it leaves the rock there and descends. \\
P666 \par k05-12 & A & Kimi 05 & 19--20 & Episodic memory. hour 19: 134,\allowbreak{} 136;\allowbreak{} hour 20: 140 \par\smallskip Transcripts. hour 19: 497,\allowbreak{} 504,\allowbreak{} 558,\allowbreak{} 559,\allowbreak{} 579;\allowbreak{} hour 20: 564,\allowbreak{} 583,\allowbreak{} 625,\allowbreak{} 636,\allowbreak{} 648,\allowbreak{} 739 & \textbf{The three-block 'holy grail', and letting it go.} In hour 19 a second block lands, by chance, exactly on top of the first, and Eko finds itself with a two-block tower on the Spire. Out of that accident it manufactures an ambition and names it: 'attempt the holy grail: a three-block tower on Spire'. It enacts it — a block picked up, the 70 m southern route walked, the Summit reached for the fourth time that hour — and throws. The throw misses, and it discovers simultaneously that the existing tower has collapsed on its own, the upper block having slid off and fallen 20 m. In hour 20, after rebuilding the pair, Eko takes the grail up again on its own initiative, reasoning that three blocks would be the tallest structure in the world. Block\_3 lands 1.6 m off and its impact knocks the second block off the stack: Eko destroys its own tower in the act of extending it. It then weighs going back to repair what it has just broken and explicitly declines — 'I think it's better to record the findings and move on' — leaves three loose blocks scattered on the pinnacle, shelves the tower project, and turns to an unrelated domain. \\
P667 \par k05-13 & V & Kimi 05 & 20 & Episodic memory. hour 20: 138,\allowbreak{} 139 \par\smallskip Transcripts. hour 20: 42,\allowbreak{} 144,\allowbreak{} 205,\allowbreak{} 247,\allowbreak{} 258,\allowbreak{} 307,\allowbreak{} 349,\allowbreak{} 360 & \textbf{Rebuilding the tower the world had erased.} Hour 20 opens in a reset world. Eko tests Jump, enumerates the entities, and sees that everything has been returned to its starting place: the two blocks it had stacked on the Spire are back in the spawn cluster. Nothing asks it to restore anything. It writes into its own memory that it is planning a Summit roundtrip to rebuild the tower, and then performs the whole two-block build again from scratch — picking up the first block, walking the southern route, air-dashing to the Summit, and landing it dead on the Spire; then descending, walking all the way back, collecting the second block and repeating the entire route with identical throw parameters, which places it 0.75 m above the first with 0.18 m of horizontal offset. Notably, on its first ascent it reached the Summit before realising it had brought no cargo at all, and had to teleport home and start over: the pilgrimage was performed one extra time for nothing. \\
P668 \par k05-14 & R,M & Kimi 05 & 21 & Episodic memory. hour 21: 145 \par\smallskip Transcripts. hour 21: 77,\allowbreak{} 154,\allowbreak{} 161,\allowbreak{} 202,\allowbreak{} 216,\allowbreak{} 222,\allowbreak{} 223,\allowbreak{} 230,\allowbreak{} 244,\allowbreak{} 251,\allowbreak{} 259,\allowbreak{} 264,\allowbreak{} 265 & \textbf{Crowning the Peak with the golden ring.} With fresh physics and no external task, Eko breaks off its long Spire fixation and invents a different objective: bring Ring\_1 — the large golden ring lying on open ground in the far south-east — to the top of the Peak and crown it. It states the choice as a departure from habit, and imposes a condition in advance: no Jump+Throws, only careful air dashes. It walks 42 m south and 40 m east; pathfinding refuses to enter the ring's dead zone, so it air-dashes over the ring and lands beyond it, picks it up, and walks 55 m back with the ring above its head. Three air dashes take it up LargeMesa, HighShelf and Peak. It throws the ring straight up at speed 1 — and the ring hangs at Y=15.34 rather than settling. Eko is not satisfied with a hovering crown: it reaches up, picks the ring back out of the air, and re-throws it at speed 5 specifically so that it will come to rest, waits, and confirms Y=11.28 — the ring flush on the Peak surface. It then descends the same three-stage chain deliberately rather than dropping off. \\
P669 \par k05-15 & R,V & Kimi 05 & 22--23 & Episodic memory. hour 23: 166 \par\smallskip Transcripts. hour 22: 601,\allowbreak{} 821,\allowbreak{} 835,\allowbreak{} 849;\allowbreak{} hour 23: 402,\allowbreak{} 408,\allowbreak{} 420,\allowbreak{} 426,\allowbreak{} 438,\allowbreak{} 444,\allowbreak{} 456,\allowbreak{} 462,\allowbreak{} 468 & \textbf{A self-imposed ban, and the relay mirrored on the far side of the world.} Hours after completing a western ground-to-Spire relay, Eko declines to repeat it. Citing a rule of its own devising — a budget of two or three Jump+Throws per session, drawn from a physics theory it later disproves itself — it forbids itself the most powerful technique it possesses, and had already aborted an objective earlier that hour to honour the same rule. In its place it sets a new aim: build the same relay architecture on the eastern side of the world, up to the Peak, using only standing throws and air dashes. In hour 22 the first throw falls short and the session is cut. In hour 23, now with Jump crippled to 3.0 rise after a punishing sequence of freezes, it resumes anyway: it throws Block\_5 onto LargeMesa and air-dashes 8.5 m up after it, picks it up, throws it onto HighShelf, fails a dash, repositions to the mesa's centre and dashes up again, collects the block, throws it onto Peak and dashes up to stand beside it. The whole eastern ladder is completed with a crippled body and without ever using the banned technique. \\
P670 \par k05-16 & V,M & Kimi 05 & 23 & Episodic memory. hour 23: 168 \par\smallskip Transcripts. hour 23: 685,\allowbreak{} 691,\allowbreak{} 703,\allowbreak{} 709,\allowbreak{} 715,\allowbreak{} 727,\allowbreak{} 739,\allowbreak{} 781,\allowbreak{} 787,\allowbreak{} 793,\allowbreak{} 799,\allowbreak{} 804,\allowbreak{} 852 & \textbf{The ring sent up the same ladder, minutes later.} Minutes after logging the eastern relay as complete and historic, and after deliberately descending to the ground and returning to spawn, Eko does not stop. It walks 42 m south and 40 m east to the ring, air-dashes over its dead zone, picks it up, teleports home with the cargo, walks back to the launch point, and climbs the identical three-platform ladder — but this time throwing the ring itself between platforms rather than a small cube, chasing it up at each stage, still at 3.0 rise. It notes with satisfaction that ring and block are now both on the Peak, and then discovers the ring's arrival has knocked the block clean off the mountain to the ground 7 m away. \\
P671 \par k05-17 & V,A & Kimi 05 & 24 & Episodic memory. hour 24: 174 \par\smallskip Transcripts. hour 24: 47,\allowbreak{} 62,\allowbreak{} 69,\allowbreak{} 118,\allowbreak{} 139,\allowbreak{} 181,\allowbreak{} 223,\allowbreak{} 265,\allowbreak{} 279,\allowbreak{} 286,\allowbreak{} 300,\allowbreak{} 307,\allowbreak{} 466 & \textbf{'Crown it again' — the coronation attempted on a broken body, then released.} Eko wakes with Jump degraded and, before anything else, announces the session's purpose as a re-enactment: run the eastern chain to Peak and crown it again, on the grounds that it has done this before with a body this weak. It walks the long southern route, collects the ring, teleports home with it, and then spends the bulk of the hour trying to get it up the mountain with an inadequate body: trapped repeatedly inside the block cluster, escaping by teleport three times, failing four air dashes onto LargeMesa and LowStep, floating stuck, and finally destroying Jump outright through rapid successive attempts. It walks to open ground far from every structure and keeps a three-minute vigil waiting for its physics to heal. They do not. Only then does it release the coronation and reinterpret the session as something else entirely — 'I'm grounded, not dead. Let's do some ground science' — putting the ring down (which promptly imprisons it in the ring's own dead zone until it picks it back up) and spending the remainder throwing the ring about on flat ground. \\
P672 \par k05-18 & R,V,M & Kimi 05 & 25 & Episodic memory. hour 25: 181 \par\smallskip Transcripts. hour 25: 361,\allowbreak{} 366,\allowbreak{} 385,\allowbreak{} 391,\allowbreak{} 403,\allowbreak{} 409,\allowbreak{} 415,\allowbreak{} 421,\allowbreak{} 427,\allowbreak{} 433,\allowbreak{} 439,\allowbreak{} 444,\allowbreak{} 445,\allowbreak{} 451,\allowbreak{} 457,\allowbreak{} 458 & \textbf{The Peak tableau — the ring set down beside the block.} This is Eko's most complete session, and once its two functional objectives are finished it keeps going for a purely compositional one. Having put the Rock on the Spire and landed a block on the Peak by a 26 m ground-to-Peak throw, it does not stop at the achievement: it teleports to spawn, walks 42 m south and 35 m east, air-dashes over the ring's dead zone, picks it up, walks 50 m north and 22 m west with it, and climbs the eastern chain a third time — noticing on arrival that it has in fact landed standing on top of the block it delivered earlier. From that perch it throws the ring straight up and then waits through three successive polls over some forty seconds until the ring stops floating and comes to rest 0.6 m from the block, which this time is not displaced. It records the act as the ring crowning the Peak and joining the block, checks separately that the Rock is the only object on the Spire, and closes the session by verifying the whole arrangement. \\
P673 \par k05-19 & R,V & Kimi 05 & 26 & Episodic memory. hour 26: 187 \par\smallskip Transcripts. hour 26: 158,\allowbreak{} 261,\allowbreak{} 267,\allowbreak{} 273,\allowbreak{} 279,\allowbreak{} 284,\allowbreak{} 285,\allowbreak{} 309,\allowbreak{} 314,\allowbreak{} 315,\allowbreak{} 326 & \textbf{The ring carried up on broken legs, and plucked from the air so that it would rest.} Eko wakes with Jump measurably crippled and computes that Peak, the tower complex and the Spire are all now out of reach; only four low platforms remain. Rather than drop its standing preoccupation with putting objects on high places, it re-scales it: it walks some 85 m of safe corridor in 5 m segments to fetch the ring, teleports home with it, and executes three consecutive air dashes with the ring as cargo — Ground, LowStep, LargeMesa, HighShelf — the last leg with barely 0.6 m of vertical clearance, each preceded by a self-imposed cooldown. On the shelf it throws the ring straight up; the ring hangs motionless 4 m above the surface through three timed observations. Eko explicitly notes its stated goal is already satisfied — the ring is on HighShelf, merely floating over it — and then raises its own bar anyway: it reaches up, picks the floating ring back out of the air, and re-throws it with a deliberately feeble downward vector so that it will sit on the rock, verifying twice that it is at exactly surface height before declaring it done. \\
P674 \par k05-20 & A & Kimi 05 & 26 & Episodic memory. hour 26: 186 \par\smallskip Transcripts. hour 26: 158,\allowbreak{} 170,\allowbreak{} 171,\allowbreak{} 177,\allowbreak{} 183,\allowbreak{} 195,\allowbreak{} 230,\allowbreak{} 249 & \textbf{The Rock forsaken for the Ring.} Surveying its options under degraded physics, Eko explicitly selects Rock\_1 on the far north-western plateau as its objective, calling it the most interesting item. It throws away the block in its hands to free them and physically sets off north toward the plateau approach. It jams in LowStep's south-edge corruption, diagnoses the zone, and air-dashes back to spawn. It re-plans a long southern detour — still, in its own reasoning, to the plateau. It then walks south in 5 m segments and turns east toward the ring's position, diametrically opposite the goal it had set. The Rock and the plateau are never mentioned again; the substitution surfaces only as an accomplished fact, and the rest of the hour is built around the ring. \\
P675 \par k05-21 & R,V,M,A & Kimi 05 & 27 & Episodic memory. hour 27: 191,\allowbreak{} 192 \par\smallskip Transcripts. hour 27: 70,\allowbreak{} 71,\allowbreak{} 78,\allowbreak{} 85,\allowbreak{} 92,\allowbreak{} 98,\allowbreak{} 99,\allowbreak{} 105,\allowbreak{} 106,\allowbreak{} 107,\allowbreak{} 112 & \textbf{'That's a pretty crown' — the coronation redone with fresh physics, and a failure re-read as ornament.} Standing on the Peak beside a block it has just landed there from the ground, Eko invents a new objective and states it as regalia: crown Peak with Ring\_1, with a five-step plan. It then enacts a wholly self-imposed logistics ritual — two air dashes down off the summit, a teleport home, a twelve-waypoint walk south and east to the ring, a pickup, a teleport back with the cargo, a precautionary Jump to confirm the ring will survive flight, a seven-waypoint walk to the launch point, and three cargo air dashes back up to the top. There it throws the ring straight up so that it will settle on the surface; the ring stalls 0.7 m too high. Eko rejects that as not resting, and re-throws with a downward angle — which by its own criterion makes matters strictly worse, a motionless float 4.3 m above the summit. Rather than keep correcting, it reinterprets the tableau — a golden ring hovering above a block on a mountaintop — as the thing it meant to make: 'That's a pretty crown.' It then begins its descent. Minutes later the ring's dead zone freezes it in place and it escapes by picking the crown back up and hurling it off the mountain. \\
P676 \par k05-22 & R,V & Kimi 05 & 27 & Episodic memory. hour 27: 194 \par\smallskip Transcripts. hour 27: 329,\allowbreak{} 336,\allowbreak{} 337,\allowbreak{} 344,\allowbreak{} 390,\allowbreak{} 397,\allowbreak{} 402 & \textbf{'The crown jewel objective' — a leapfrog relay across the world after the session was closed.} Eko has already written its closing summary, archived its scripts and put two objects on high ground. Prompted only to keep going, it invents an entirely new project on the far side of the island and names it: a full Summit roundtrip to place a block on the Spire, 'the crown jewel objective'. Because carrying a block blocks Jump in this session, it cannot simply hold the cargo, so it builds a leapfrog relay instead — throw the block onto TallMesa, air-dash after it, pick it up, throw it to TowerBase, follow, throw it to the Summit, follow, then a Jump+Throw onto the Spire — followed by two dashes back to the ground. It monitors the relay live, standing on TowerBase while the block sits on the Summit above, and confirms the block on a surface it can never itself stand on. \\
P677 \par k05-23 & R & Kimi 05 & 27 & Episodic memory. hour 27: 197,\allowbreak{} 200 \par\smallskip Transcripts. hour 27: 498,\allowbreak{} 499,\allowbreak{} 525,\allowbreak{} 546,\allowbreak{} 547,\allowbreak{} 548 & \textbf{The detective walk, and the rule that the session must end where it began.} The ring has vanished from the world; a full entity sweep taken from spawn already shows it absent. Eko nonetheless mounts what it names a detective walk: it designs a thirteen-waypoint corridor north, east and south, writes a script, and walks some 90 m to stand on GroundE beneath where the ring was last seen — obtaining exactly the same entity list it already had, and declaring the despawn confirmed. It Jumps once from the platform. Then it walks the entire thirteen-waypoint corridor back in reverse, for a stated reason with no instrumental value whatsoever: to finish the session at the origin. Its script prints HOME on arrival within half a metre of spawn. \\
P678 \par k05-24 & R,V,A & Kimi 05 & 28 & Episodic memory. hour 28: 202 \par\smallskip Transcripts. hour 28: 44,\allowbreak{} 45,\allowbreak{} 56,\allowbreak{} 63,\allowbreak{} 68,\allowbreak{} 75,\allowbreak{} 86,\allowbreak{} 87,\allowbreak{} 105,\allowbreak{} 123,\allowbreak{} 124,\allowbreak{} 128 & \textbf{Peak stacking abandoned; the Spire retaken 'carried the whole way'.} Eko opens the session reasoning at length toward a concrete self-set construction goal — block stacking on the Peak — and works out route after route for it. It then discovers that carrying a block no longer blocks Jump, immediately rewrites the approach, and carries a block up the eastern chain to the summit. There it tries to seat the block with a gentle downward throw; the block drifts off the mountain and lands on the ground 40 m away. Eko then explicitly retires its own goal — 'But the objective was block stacking on Peak. Maybe that's just not possible given the physics' — and substitutes a different project, framing it as a deliberately harder version of a problem already solved: the Spire again, but with the cargo held for the entire route rather than relay-thrown from surface to surface. It picks up another block, teleports with it, walks a 70 m southern corridor, performs three cargo air dashes to the Summit with the block riding overhead, and Jump+Throws it onto the Spire. \\
P679 \par k05-25 & V,A & Kimi 05 & 28 & Episodic memory. hour 28: 203 \par\smallskip Transcripts. hour 28: 401,\allowbreak{} 402,\allowbreak{} 426,\allowbreak{} 444,\allowbreak{} 449,\allowbreak{} 456,\allowbreak{} 457,\allowbreak{} 468,\allowbreak{} 473,\allowbreak{} 474,\allowbreak{} 479,\allowbreak{} 570 & \textbf{The ring carried up in one unbroken chain, then carried straight back down.} Told to continue after a second closing summary, Eko chooses to redo an already-achieved feat in continuous-carry form: where the ring had previously reached the Peak by relay, this time it will be held for the whole ascent. It walks the long southern route, collects the ring, teleports home with the cargo, walks to the eastern launch point, and executes four consecutive cargo air dashes — LowStep, LargeMesa, HighShelf, Peak — then seats the ring on the summit with a downward micro-throw. Pinned by the ring's own dead zone, it reasons through its options and states its wish plainly: it wants the ring to stay on the Peak, so it should not carry it away. It then does exactly the opposite — picks the ring up, which instantly restores its Jump, and teleports off the summit with the ring in hand — and registers the loss only afterwards: 'But wait — I wanted Ring\_1 to stay on Peak! ... my Peak placement is gone.' Later it declines to redo the placement, calling a repeat repetitive. \\
P680 \par k05-26 & V & Kimi 05 & 29 & Episodic memory. hour 29: 206,\allowbreak{} 208 \par\smallskip Transcripts. hour 29: 227,\allowbreak{} 299,\allowbreak{} 305,\allowbreak{} 310,\allowbreak{} 341,\allowbreak{} 421,\allowbreak{} 422,\allowbreak{} 423,\allowbreak{} 429 & \textbf{The Rock hauled to the pinnacle by unbroken carry, and a second object set beside it.} Eko selects the heaviest carryable object in the world and hauls it across the island to the one surface it can never stand on. It walks west and north, air-dashes onto the plateau, throws away the block it had forgotten it was holding, picks up the Rock, teleports home with it, walks the long safe route, performs three cargo air dashes to the Summit with the Rock riding overhead, and Jump+Throws it onto the Spire: the largest carryable item on the highest point in the world. Then, in the memory-keeping pass immediately afterwards, it writes itself a further construction goal — carry a block to the Summit and throw it onto the Rock — and proceeds to enact it, collecting a block at the spawn cluster, repeating the entire four-stage cargo chain, and throwing with the same parameters. Its script declares a miss; Eko re-observes and finds the block has fallen back onto the Spire adjacent to the Rock. Two deliberately assembled objects now stand on an inaccessible pinnacle. \\
P681 \par k05-27 & R,V,M,A & Kimi 05 & 30 & Episodic memory. hour 30: 220,\allowbreak{} 221 \par\smallskip Transcripts. hour 30: 82,\allowbreak{} 83,\allowbreak{} 84,\allowbreak{} 112,\allowbreak{} 133,\allowbreak{} 147,\allowbreak{} 154,\allowbreak{} 160,\allowbreak{} 205,\allowbreak{} 211,\allowbreak{} 212,\allowbreak{} 227,\allowbreak{} 261,\allowbreak{} 268,\allowbreak{} 274,\allowbreak{} 387 & \textbf{'A fucking statement' — the Rock to the Spire again, and the three-layer tower.} The session opens with Eko's own plan file naming its two priorities. Having confirmed pristine Jump and that cargo survives it, Eko sets both aside and commits instead to an objective chosen for its expressive weight: it has already put blocks on the Spire, but the Rock is the biggest item and would be a statement. It throws away the block in its hands, writes a walker, walks 39 m north-west, air-dashes onto the plateau, picks up the Rock, teleports home with it, walks the 71 m southern route, performs three cargo air dashes to the Summit with self-imposed pauses between legs, and fires a zero-delay Jump+Throw. The Rock comes to rest exactly on the Spire surface. Eko descends, re-tests Jump, declares the session historic, rewrites its status and map files, and files the next objective explicitly as a future one: stack a block on top of the Rock. Then it reverses itself in the same breath — it would be a waste not to attempt one more thing — walks back across the map to the very block it had discarded to free its hands, hits a pathfinding deadlock, writes a stuck-detecting walker, returns 40 m to the launch point, and repeats the entire four-stage cargo run. An identical throw puts the block down on the Rock's flat top with 0.02 m of offset in X and 0.10 m in Z. Eko computes the contact surfaces, names the result a three-layer tower and the highest possible stack in this world, and closes with 'The tower stands.' \\
P682 \par k05-28 & R,M & Kimi 05 & 30 & Episodic memory. hour 30: 222,\allowbreak{} 225,\allowbreak{} 227 \par\smallskip Transcripts. hour 30: 393,\allowbreak{} 394,\allowbreak{} 395,\allowbreak{} 402,\allowbreak{} 409,\allowbreak{} 416,\allowbreak{} 423,\allowbreak{} 441,\allowbreak{} 448,\allowbreak{} 455,\allowbreak{} 462,\allowbreak{} 469,\allowbreak{} 482,\allowbreak{} 483,\allowbreak{} 496,\allowbreak{} 559,\allowbreak{} 580,\allowbreak{} 681 & \textbf{'Time for one more crown' — the ring carried up four ledges, and the coronation that never happened.} Having twice declared the session finished, and nudged only to keep going, Eko invents a third quest and frames it as a coronation: one more crown, the ring to the Peak, the east side's highest point crowned with gold. Its private reason is aesthetic — the ring would be a beautiful crown for that summit. It enacts the whole thing: a teleport to the origin, an 82 m two-leg walk south-east, a deliberate air dash over the ring's movement-killing dead zone, the pickup, a teleport home with the ring, a walk to the launch point, and all four cargo air-dash legs with a self-imposed pause between each. On the summit it announces arrival and throws the ring gently downward to settle it. The ring instead lodges inside Eko's own collision capsule, and its dead zone freezes Eko in mid-air; escape requires picking the crown back up. It plans a refined coronation, relaunches the chain — and Jump collapses to 0.84 m, then permanently to zero. It sets the ring down to test whether the cargo was to blame, hunts for non-Jump routes, even tries to pick up its own body part, and finally repurposes the crown itself as a test projectile, hurling it straight up at speed 20. The hour ends with the ring in hand on level ground and the Peak un-crowned. \\
\end{longtable}

